Galaxies with Wolf-Rayet signatures in the low-redshift Universe - A survey using the Sloan Digital Sky Survey

We have carried out a search for Wolf-Rayet galaxies in all galaxies with EW(Hb)>2AA in the SDSS DR6. We identify Wolf-Rayet features using a mixture of automatic and visual classification and find a total of 570 galaxies with significant Wolf-Rayet (WR) features and a further 1115 potential candidates, several times more than even the largest heterogeneously assembled catalogues. We discuss in detail the properties of galaxies showing Wolf-Rayet features with a focus on their empirical properties. We are able to accurately quantify the incidence of Wolf-Rayet galaxies with redshift and show that the likelihood of otherwise similar galaxies showing Wolf-Rayet features increases with increasing metallicity, but that WR features are found in galaxies of a wide range in morphology. The large sample allows us to show explicitly that there are systematic differences in the metal abundances of WR and non-WR galaxies. The most striking result is that, below EW(Hb)=100AA, Wolf-Rayet galaxies show an elevated N/O relative to non-WR galaxies. We interpret this as a rapid enrichment of the ISM from WR winds. We also show that the model predictions for WR features strongly disagree with the observations at low metallicity; while they do agree quite well with the data at solar abundances. We discuss possible reasons for this and show that models incorporating binary evolution reproduce the low-metallicity results reasonably well. Finally we combine the WR sample with a sample of galaxies with nebular He II 4686 to show that, at 12 + log O/H< 8, the main sources of He II ionising photons appears to be O stars, arguing for a less dense stellar wind at these metallicities, while at higher abundances WN stars might increasingly dominate the ionisation budget.

==> (inline-0) <==
\begin{longtable}{rrcrrrrrrl}
  \caption{\label{tab:sample_id} The positions and identification of the%
 sample of galaxies with Wolf-Rayet features.}\\
  \hline\hline
  Running ID                &
  \multicolumn{1}{c}{Z} &
  SciPri\footnote{The SDSS \texttt{SCIENCEPRIMARY} parameter} &
  \multicolumn{2}{c}{$\alpha$ (J2000) $\delta$}            &
  WR          &
  BPT          &
  \multicolumn{1}{c}{Spectrum ID}         &
  Index\footnote{Zero-based index in the tables provided at the MPA-JHU site (\texttt{http://www.mpa-garching.mpg.de/SDSS}.)}               &
  \multicolumn{1}{c}{Other names} 
\\
&   & & &
                      &
                      &
                      &
\multicolumn{1}{c}{Plate--MJD--FiberID} &
&
 \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
 Running ID                &
  \multicolumn{1}{c}{Z} &
  SciPri\footnote{The SDSS \texttt{SCIENCEPRIMARY} parameter} &
  \multicolumn{2}{c}{$\alpha$ (J2000) $\delta$}            &
  WR          &
  BPT          &
  \multicolumn{1}{c}{Spectrum ID}         &
  Index\footnote{Zero-based index in the tables provided at the MPA-JHU site (\texttt{http://www.mpa-garching.mpg.de/SDSS}.)}               &
  \multicolumn{1}{c}{Other names}
 \\
& & & &
                      &
                      &
                      &
  \multicolumn{1}{c}{Plate--MJD--FiberID} &
&
 \\
\hline
\endhead
\hline
\endfoot
WR000 &  0.05160 & 0 & +09:43:33.90 & +01:06:59.48 &  2 &        SF &    0266-51630-407 &    315 &                                 SHOC 269 \\
WR001 &  0.00633 & 1 & +09:49:54.14 & +00:36:58.65 &  3 &        SF &    0267-51608-384 &    817 &                                 NGC 3023 \\
WR002 &  0.04478 & 1 & +10:09:03.22 & -00:13:37.53 &  3 &        SF &    0270-51909-265 &   2308 &                                   \ldots \\
WR003 &  0.02149 & 1 & +10:21:53.20 & +00:17:43.22 &  2 &        SF &    0271-51883-583 &   3083 &                             CGCG 009-008 \\
WR004 &  0.02148 & 1 & +10:26:21.13 & +00:41:05.84 &  2 &      Comp &    0272-51941-542 &   3557 &                             CGCG 009-034 \\
WR005 &  0.02836 & 1 & +10:31:45.72 & +00:23:16.61 &  3 &        SF &    0273-51957-464 &   3963 &                                   \ldots \\
WR006 &  0.01855 & 1 & +10:39:24.38 & -00:23:21.43 &  3 &        SF &    0274-51913-187 &   4248 &                                  IC 0633 \\
WR007 &  0.03763 & 1 & +10:50:31.24 & -00:47:51.62 &  3 &        SF &    0275-51910-015 &   4643 &                                  HN 1278 \\
WR008 &  0.00605 & 1 & +10:52:48.64 & +00:02:04.13 &  2 &        SF &    0276-51909-197 &   5287 &                             CGCG 010-041 \\
WR009 &  0.01290 & 1 & +11:08:55.77 & +00:26:41.29 &  2 &        SF &    0278-51900-469 &   6453 &                                 Mrk 1284 \\
WR010 &  0.06898 & 1 & +11:19:14.48 & -00:22:01.10 &  2 &        SF &    0280-51612-270 &   7339 &                                   \ldots \\
WR011 &  0.04872 & 1 & +11:24:26.14 & -00:25:37.48 &  2 &       AGN &    0281-51614-230 &   7814 &                                   \ldots \\
WR012 &  0.02200 & 1 & +11:40:13.23 & -00:24:42.01 &  3 &        SF &    0282-51658-029 &   8142 &                                 Mrk 1303 \\
WR013 &  0.01855 & 1 & +11:42:12.40 & +00:20:02.69 &  3 &        SF &    0283-51959-389 &   8826 &                                UGC 06665 \\
WR014 &  0.00504 & 1 & +12:00:26.28 & -01:06:07.79 &  3 &        SF &    0285-51930-042 &   9548 &                                 NGC 4030 \\
WR015 &  0.00378 & 1 & +11:54:12.27 & +00:08:11.72 &  3 &        SF &    0285-51930-348 &   9788 &                                 Mrk 1308 \\
WR016 &  0.02315 & 1 & +12:29:54.37 & -00:03:19.27 &  2 &        SF &    0289-51990-113 &  11576 &                                   \ldots \\
WR017 &  0.02386 & 1 & +12:24:04.88 & +01:11:23.25 &  3 &       AGN &    0289-51990-378 &  11764 &                             CGCG 014-042 \\
WR018 &  0.08101 & 1 & +12:40:35.82 & -00:29:19.47 &  3 &       AGN &    0290-51941-021 &  11955 &                                   \ldots \\
WR019 &  0.00395 & 1 & +13:00:58.66 & -00:01:39.13 &  3 &        SF &    0293-51994-075 &  13457 &                                 NGC 4904 \\
WR020 &  0.02436 & 1 & +13:59:30.37 & -01:03:22.29 &  2 &        SF &    0301-51942-081 &  17351 &                                 SHOC 443 \\
WR021 &  0.02429 & 0 & +14:01:46.47 & +01:09:24.52 &  2 &        SF &    0301-51942-604 &  17700 &                                   UM 628 \\
WR022 &  0.07895 & 1 & +14:24:56.15 & -00:22:33.77 &  2 &      Comp &    0305-51613-202 &  19346 &                                   \ldots \\
WR023 &  0.02956 & 1 & +14:35:19.72 & +00:28:32.66 &  2 &        SF &    0306-51637-599 &  20127 &                             CGCG 019-065 \\
WR024 &  0.00655 & 1 & +14:40:10.74 & -00:17:38.34 &  2 &        SF &    0307-51663-111 &  20243 &                                NGC 5713N \\
WR025 &  0.02741 & 0 & +14:48:05.37 & -01:10:57.70 &  3 &        SF &    0308-51662-081 &  20669 &                                 SHOC 486 \\
WR026 &  0.00628 & 1 & +14:41:48.51 & +00:41:28.10 &  3 &        SF &    0308-51662-326 &  20849 &                                 UGC 9470 \\
WR027 &  0.03538 & 1 & +12:01:30.53 & -01:26:10.06 &  3 &        SF &    0331-52368-445 &  26612 &                                   UM 471 \\
WR028 &  0.01917 & 1 & +12:14:30.34 & -02:55:23.45 &  3 &        SF &    0332-52367-066 &  26807 &                                   \ldots \\
WR029 &  0.00777 & 1 & +12:31:48.01 & -02:58:12.84 &  3 &        SF &    0334-51993-065 &  27746 &                                  ARK 373 \\
WR030 &  0.02276 & 1 & +12:53:05.96 & -03:12:58.94 &  3 &        SF &    0337-51997-097 &  29202 &                                 SHOC 391 \\
WR031 &  0.00372 & 1 & +12:48:13.63 & -03:19:57.77 &  2 &        SF &    0337-51997-284 &  29343 &                                 NGC 4691 \\
WR032 &  0.08149 & 1 & +12:50:55.28 & -01:55:56.66 &  3 &      Comp &    0337-51997-425 &  29458 &                                   \ldots \\
WR033 &  0.00449 & 1 & +13:04:32.26 & -03:33:22.12 &  3 &        SF &    0339-51692-083 &  30177 &                                 UGCA 322 \\
WR034 &  0.12151 & 0 & +15:48:32.37 & -01:08:11.69 &  2 &       AGN &    0342-51691-081 &  31550 &                                   \ldots \\
WR035 &  0.04401 & 0 & +16:32:15.39 & -00:02:59.74 &  2 &      Comp &    0348-51671-279 &  33828 &                                   \ldots \\
WR036 &  0.01619 & 1 & +17:01:28.21 & +63:41:27.97 &  2 &        SF &    0349-51699-556 &  34407 &                                  IC 1241 \\
WR037 &  0.01979 & 1 & +17:03:09.69 & +61:27:37.45 &  2 &        SF &    0351-51780-178 &  35065 &                             CGCG 299-048 \\
WR038 &  0.01579 & 1 & +17:29:06.55 & +56:53:19.23 &  2 &        SF &    0358-51818-472 &  37468 &                                 SHOC 575 \\
WR039 &  0.04722 & 1 & +17:35:01.24 & +57:03:08.55 &  2 &        SF &    0358-51818-504 &  37494 &                                 SHOC 579 \\
WR040 &  0.09953 & 1 & +17:27:59.15 & +54:21:47.04 &  2 &        SF &    0359-51821-535 &  37858 &                                   \ldots \\
WR041 &  0.03132 & 0 & +16:24:10.11 & -00:22:02.57 &  3 &        SF &    0364-52000-187 &  38974 &                                 SHOC 536 \\
WR042 &  0.01048 & 1 & +17:27:15.66 & +60:00:37.95 &  3 &        SF &    0366-52017-451 &  39507 &                                 NGC 6381 \\
WR043 &  0.03262 & 1 & +22:04:12.71 & -00:01:55.55 &  2 &        SF &    0372-52173-631 &  40804 &                                 Mrk 0904 \\
WR044 &  0.12577 & 1 & +23:07:03.74 & +01:13:11.20 &  2 &      Comp &    0381-51811-370 &  44837 &                                 SHOC 595 \\
WR045 &  0.06421 & 1 & +00:23:31.99 & -00:51:06.57 &  3 &        SF &    0390-51900-106 &  48815 &                                   \ldots \\
WR046 &  0.09840 & 1 & +00:21:01.02 & +00:52:48.08 &  2 &        SF &    0390-51900-445 &  49089 &                             UM 228 COM01 \\
WR047 &  0.16741 & 1 & +00:55:27.46 & -00:21:48.76 &  2 &        SF &    0394-51913-075 &  50840 &                                   \ldots \\
WR048 &  0.10967 & 1 & +01:10:59.98 & -00:46:22.79 &  2 &        SF &    0397-51794-203 &  52504 &                                   \ldots \\
WR049 &  0.00559 & 1 & +01:15:34.40 & -00:51:46.03 &  3 &        SF &    0398-51789-294 &  53092 &                                 NGC 0450 \\
WR050 &  0.05544 & 1 & +01:22:18.12 & +01:00:26.02 &  2 &        SF &    0399-51817-322 &  53649 &                                   \ldots \\
WR051 &  0.02041 & 1 & +02:31:37.71 & -00:08:24.87 &  2 &        SF &    0407-51820-162 &  57491 &                                  IC 0234 \\
WR052 &  0.00507 & 1 & +02:46:25.17 & -00:29:55.28 &  3 &        SF &    0409-51871-237 &  58385 &                                 NGC 1087 \\
WR053 &  0.04421 & 1 & +02:50:57.45 & +00:22:09.86 &  2 &      Comp &    0409-51871-548 &  58604 &                         IRAS F02483+0009 \\
WR054 &  0.04088 & 1 & +03:22:35.85 & -01:03:07.74 &  2 &       AGN &    0413-51929-006 &  60112 &                         IRAS F03200-0113 \\
WR055 &  0.11732 & 1 & +03:17:52.91 & -00:54:17.52 &  3 &       AGN &    0413-51929-220 &  60259 &                                   \ldots \\
WR056 &  0.01789 & 0 & +00:32:18.59 & +15:00:14.16 &  3 &        SF &    0417-51821-513 &  62180 &                                 SHOC 022 \\
WR057 &  0.01786 & 1 & +00:32:18.59 & +15:00:14.16 &  3 &        SF &    0418-51817-302 &  62457 &                                 SHOC 022 \\
WR058 &  0.11457 & 1 & +00:45:51.47 & +15:55:47.72 &  2 &       AGN &    0419-51879-529 &  63013 &                                   \ldots \\
WR059 &  0.15630 & 1 & +01:57:41.40 & +12:53:34.23 &  2 &        SF &    0427-51900-291 &  66562 &                                   \ldots \\
WR060 &  0.10926 & 1 & +01:51:42.72 & +13:20:03.34 &  3 &       AGN &    0429-51820-040 &  67246 &                                   \ldots \\
WR061 &  0.05406 & 1 & +08:09:07.58 & +44:16:41.41 &  2 &        SF &    0439-51877-216 &  71510 &                                   \ldots \\
WR062 &  0.00151 & 1 & +08:13:13.05 & +45:59:26.54 &  2 &        SF &    0439-51877-570 &  71735 &                                 NGC 2537 \\
WR063 &  0.00195 & 1 & +08:14:37.28 & +49:03:00.06 &  3 &        SF &    0440-51885-151 &  71896 &                                 NGC 2541 \\
WR064 &  0.00143 & 1 & +08:13:13.16 & +45:59:40.89 &  2 &        SF &    0441-51868-303 &  72480 &                                 NGC 2537 \\
WR065 &  0.04350 & 1 & +08:29:12.67 & +50:06:52.35 &  3 &       AGN &    0443-51873-514 &  73639 &                                   \ldots \\
WR066 &  0.06548 & 1 & +08:33:54.29 & +51:41:41.39 &  2 &      Comp &    0445-51873-324 &  74487 &                                   \ldots \\
WR067 &  0.00241 & 1 & +08:37:43.48 & +51:38:30.26 &  2 &        SF &    0445-51873-404 &  74557 &                                 Mrk 0094 \\
WR068 &  0.08966 & 1 & +09:28:56.18 & +56:41:44.62 &  2 &        SF &    0451-51908-595 &  77712 &                                   \ldots \\
WR069 &  0.04462 & 1 & +02:37:49.52 & -09:25:56.10 &  3 &        SF &    0455-51909-047 &  78956 &                                 I Zw 007 \\
WR070 &  0.08220 & 0 & +02:40:52.19 & -08:28:27.42 &  2 &        SF &    0455-51909-073 &  78976 &                                 SHOC 133 \\
WR071 &  0.02961 & 1 & +02:49:12.86 & -08:15:25.68 &  3 &        SF &    0456-51910-077 &  79355 &                                   \ldots \\
WR072 &  0.16205 & 1 & +03:26:13.63 & -06:35:12.55 &  2 &        SF &    0460-51924-592 &  81391 &                                 SHOC 161 \\
WR073 &  0.09349 & 1 & +09:17:59.45 & +01:57:50.99 &  2 &        SF &    0473-51929-422 &  86338 &                                 SHOC 250 \\
WR074 &  0.00625 & 1 & +09:47:45.34 & +02:37:37.04 &  2 &        SF &    0480-51989-578 &  88559 &                                UGC 05249 \\
WR075 &  0.00638 & 1 & +09:49:54.33 & +00:36:59.74 &  2 &        SF &    0481-51908-289 &  88797 &                                 NGC 3023 \\
WR076 &  0.01378 & 1 & +09:16:44.03 & +59:46:28.57 &  2 &        SF &    0485-51909-306 &  90007 &                                 Mrk 0019 \\
WR077 &  0.01364 & 1 & +09:30:06.43 & +60:26:53.39 &  2 &        SF &    0485-51909-550 &  90164 &                            SBS 0926+606A \\
WR078 &  0.01148 & 1 & +10:57:41.94 & +65:35:39.80 &  3 &        SF &    0490-51929-128 &  92054 &                                 SHOC 316 \\
WR079 &  0.03249 & 1 & +10:51:00.64 & +65:59:40.55 &  3 &        SF &    0490-51929-279 &  92146 &                               VII Zw 348 \\
WR080 &  0.03332 & 1 & +11:03:26.80 & +66:40:11.00 &  2 &      Comp &    0490-51929-502 &  92291 &                                   \ldots \\
WR081 &  0.09068 & 1 & +09:59:58.23 & +03:02:32.92 &  2 &       AGN &    0501-52235-330 &  97460 &                                   \ldots \\
WR082 &  0.02350 & 1 & +10:07:46.51 & +02:52:28.45 &  3 &        SF &    0501-52235-602 &  97658 &                                   \ldots \\
WR083 &  0.00339 & 1 & +10:55:39.17 & +02:23:44.75 &  2 &        SF &    0508-52366-357 & 100774 &                              CGCG 038-05 \\
WR084 &  0.02321 & 1 & +11:24:15.67 & +02:57:31.41 &  3 &        SF &    0512-51992-334 & 102841 &                                 SHOC 321 \\
WR085 &  0.05942 & 1 & +11:45:50.10 & +01:42:55.85 &  2 &       AGN &    0514-51994-092 & 103644 &                                   \ldots \\
WR086 &  0.02043 & 1 & +11:52:43.43 & +01:44:26.81 &  2 &        SF &    0515-52051-215 & 104216 &                                UGC 06854 \\
WR087 &  0.05811 & 1 & +11:57:12.44 & +02:28:27.87 &  2 &        SF &    0516-52017-315 & 104799 &                                   UM 469 \\
WR088 &  0.01971 & 1 & +12:07:31.97 & +01:38:14.49 &  2 &        SF &    0517-52024-134 & 105179 &                                   \ldots \\
WR089 &  0.00428 & 1 & +12:08:11.10 & +02:52:41.82 &  3 &        SF &    0517-52024-504 & 105472 &                                 NGC 4123 \\
WR090 &  0.02116 & 1 & +12:23:04.37 & +03:39:57.19 &  2 &        SF &    0519-52283-402 & 106396 &                                   \ldots \\
WR091 &  0.00321 & 1 & +13:00:39.67 & +02:30:30.70 &  2 &        SF &    0523-52026-034 & 108065 &                                 NGC 4900 \\
WR092 &  0.00322 & 1 & +13:00:39.25 & +02:30:02.68 &  3 &        SF &    0524-52027-266 & 108625 &                                 NGC 4900 \\
WR093 &  0.09980 & 1 & +13:17:10.88 & +02:56:19.88 &  2 &        SF &    0525-52295-626 & 109311 &                                   \ldots \\
WR094 &  0.18399 & 1 & +13:22:11.95 & +01:30:34.38 &  2 &        SF &    0526-52312-097 & 109396 &                         IRAS F13196+0146 \\
WR095 &  0.00347 & 1 & +13:26:21.44 & +02:05:58.54 &  2 &        SF &    0527-52342-271 & 110042 &                                 NGC 5147 \\
WR096 &  0.02427 & 1 & +14:01:46.46 & +01:09:24.59 &  2 &        SF &    0531-52028-048 & 111858 &                                   UM 628 \\
WR097 &  0.03470 & 1 & +13:58:17.45 & +01:08:47.34 &  2 &        SF &    0531-52028-218 & 111970 &                                   UM 623 \\
WR098 &  0.06798 & 1 & +14:05:19.72 & +02:58:14.16 &  2 &      Comp &    0532-51993-377 & 112494 &                                   \ldots \\
WR099 &  0.02984 & 1 & +14:40:12.70 & +02:47:43.52 &  3 &       AGN &    0536-52024-575 & 114505 &                             Tol 1437+030 \\
WR100 &  0.00709 & 1 & +08:26:04.79 & +45:58:07.36 &  2 &        SF &    0548-51986-503 & 119445 &                                UGC 04393 \\
WR101 &  0.04203 & 1 & +08:40:29.91 & +47:07:10.27 &  2 &        SF &    0549-51981-621 & 119938 &                                 SHOC 220 \\
WR102 &  0.05231 & 1 & +08:41:53.46 & +46:52:11.17 &  3 &        SF &    0550-51959-055 & 119976 &                                   \ldots \\
WR103 &  0.00960 & 1 & +08:52:58.21 & +49:27:33.90 &  3 &        SF &    0551-51993-279 & 120569 &                             SBS 0849+496 \\
WR104 &  0.02983 & 1 & +09:07:04.88 & +53:26:56.61 &  2 &        SF &    0553-51999-342 & 121660 &                                 SHOC 240 \\
WR105 &  0.04375 & 1 & +09:18:36.76 & +54:32:52.95 &  3 &        SF &    0554-52000-345 & 122162 &                                   \ldots \\
WR106 &  0.00253 & 1 & +09:34:02.02 & +55:14:27.86 &  2 &        SF &    0555-52266-558 & 122779 &                                I Zw 18NW \\
WR107 &  0.10213 & 1 & +09:38:13.49 & +54:28:25.03 &  3 &        SF &    0556-51991-224 & 122971 &                             SBS 0934+546 \\
WR108 &  0.09107 & 1 & +08:44:14.23 & +02:26:21.10 &  2 &        SF &    0564-52224-216 & 125433 &                                   \ldots \\
WR109 &  0.02688 & 1 & +08:58:05.29 & +03:45:23.26 &  2 &        SF &    0565-52225-536 & 126032 &                             CGCG 033-031 \\
WR110 &  0.13885 & 1 & +09:29:29.01 & +02:56:49.07 &  3 &      Comp &    0568-52254-056 & 127049 &                                   \ldots \\
WR111 &  0.06644 & 1 & +09:46:38.94 & +04:18:49.53 &  3 &      Comp &    0570-52266-586 & 128290 &                                   \ldots \\
WR112 &  0.00602 & 1 & +09:55:18.07 & +04:16:12.05 &  3 &      Comp &    0571-52286-597 & 128704 &                                 NGC 3055 \\
WR113 &  0.03450 & 1 & +09:55:40.48 & +05:02:36.71 &  2 &      Comp &    0572-52289-322 & 128965 &                             CGCG 035-090 \\
WR114 &  0.18201 & 1 & +15:07:28.68 & +59:59:13.14 &  2 &        SF &    0613-52345-342 & 147570 &                                   \ldots \\
WR115 &  0.04484 & 1 & +15:16:05.51 & +60:00:00.53 &  2 &      Comp &    0613-52345-469 & 147642 &                             SBS 1514+601 \\
WR116 &  0.03936 & 1 & +15:32:31.67 & +57:52:58.49 &  2 &        SF &    0615-52347-173 & 147853 &                                 Mrk 0289 \\
WR117 &  0.08070 & 1 & +15:40:04.83 & +57:15:02.52 &  3 &        SF &    0617-52072-326 & 148929 &                            SBS 1538+574B \\
WR118 &  0.00942 & 1 & +16:11:11.51 & +48:20:03.97 &  2 &        SF &    0622-52054-135 & 151243 &                                 SHOC 529 \\
WR119 &  0.02945 & 1 & +16:11:40.80 & +52:27:26.91 &  3 &        SF &    0623-52051-435 & 151978 &                                 NGC 6090 \\
WR120 &  0.04741 & 1 & +16:13:44.39 & +52:34:15.11 &  2 &        SF &    0623-52051-549 & 152063 &                                   \ldots \\
WR121 &  0.01960 & 1 & +16:17:36.38 & +46:04:55.18 &  2 &        SF &    0624-52377-320 & 152379 &                                UGC 10325 \\
WR122 &  0.00231 & 1 & +16:16:23.53 & +47:02:02.31 &  3 &        SF &    0624-52377-361 & 152410 &                                    Arp 2 \\
WR123 &  0.05850 & 1 & +16:40:21.02 & +46:28:43.27 &  3 &      Comp &    0627-52144-050 & 153625 &                                   \ldots \\
WR124 &  0.02911 & 1 & +16:47:00.76 & +39:03:40.83 &  2 &        SF &    0630-52050-245 & 155199 &                                   \ldots \\
WR125 &  0.01550 & 1 & +16:52:43.49 & +39:22:12.10 &  2 &        SF &    0632-52071-370 & 156251 &                             CGCG 225-006 \\
WR126 &  0.12515 & 1 & +20:54:36.69 & -05:37:00.29 &  2 &       AGN &    0636-52176-410 & 157901 &                                   \ldots \\
WR127 &  0.13682 & 1 & +21:03:58.74 & -07:28:02.48 &  3 &      Comp &    0637-52174-113 & 158123 &                                   \ldots \\
WR128 &  0.09700 & 1 & +21:02:19.85 & -06:11:09.57 &  2 &      Comp &    0637-52174-447 & 158340 &                                   \ldots \\
WR129 &  0.08653 & 1 & +21:33:33.32 & -07:12:49.22 &  2 &       AGN &    0641-52199-476 & 160113 &                                   \ldots \\
WR130 &  0.05132 & 1 & +21:49:04.74 & -08:46:40.13 &  2 &       AGN &    0644-52173-260 & 160412 &                                   \ldots \\
WR131 &  0.05917 & 1 & +21:54:32.20 & -07:09:24.17 &  2 &       AGN &    0644-52173-620 & 160676 &                                   \ldots \\
WR132 &  0.08621 & 1 & +23:23:13.54 & -10:12:25.20 &  2 &       AGN &    0646-52523-304 & 161385 &                                   \ldots \\
WR133 &  0.04964 & 1 & +00:28:37.83 & -09:59:53.72 &  3 &      Comp &    0654-52146-353 & 165272 &                                   \ldots \\
WR134 &  0.01468 & 1 & +00:53:19.63 & -10:24:11.85 &  2 &        SF &    0657-52177-193 & 166691 &                                 SHOC 040 \\
WR135 &  0.03697 & 1 & +01:52:48.42 & -08:43:20.72 &  2 &       AGN &    0665-52168-482 & 170968 &                          IRAS 01503-0858 \\
WR136 &  0.01284 & 1 & +02:09:38.52 & -10:08:46.57 &  2 &        SF &    0667-52163-216 & 171774 &                                 NGC 0838 \\
WR137 &  0.03777 & 1 & +22:01:24.42 & -07:13:28.41 &  2 &        SF &    0717-52468-321 & 173227 &                                   \ldots \\
WR138 &  0.02363 & 1 & +22:31:16.56 & -08:57:47.11 &  2 &        SF &    0721-52228-179 & 175040 &                                   \ldots \\
WR139 &  0.09739 & 1 & +22:59:11.57 & -08:46:12.91 &  3 &      Comp &    0725-52258-344 & 176994 &                                   \ldots \\
WR140 &  0.03613 & 1 & +22:24:59.86 & +13:08:36.04 &  2 &        SF &    0737-52518-151 & 181634 &                                   \ldots \\
WR141 &  0.08047 & 1 & +22:45:56.92 & +12:50:22.36 &  2 &        SF &    0740-52263-259 & 183080 &                                   \ldots \\
WR142 &  0.02480 & 1 & +23:03:52.07 & +13:58:38.34 &  2 &        SF &    0742-52263-075 & 183901 &                                   \ldots \\
WR143 &  0.01425 & 1 & +00:24:25.94 & +14:04:10.64 &  3 &        SF &    0753-52233-094 & 189419 &                                   \ldots \\
WR144 &  0.04031 & 1 & +00:20:32.65 & +15:20:50.48 &  2 &        SF &    0753-52233-434 & 189651 &                             CGCG 434-002 \\
WR145 &  0.10569 & 1 & +08:16:03.14 & +41:22:23.31 &  3 &        SF &    0760-52264-358 & 192498 &                                   \ldots \\
WR146 &  0.13280 & 1 & +09:27:44.90 & +50:23:35.86 &  2 &        SF &    0767-52252-089 & 195539 &                                   \ldots \\
WR147 &  0.03947 & 1 & +12:07:25.65 & +62:34:57.92 &  2 &        SF &    0778-52337-498 & 200234 &                                   \ldots \\
WR148 &  0.03961 & 1 & +12:06:28.49 & +63:37:47.19 &  3 &      Comp &    0779-52342-338 & 200566 &                             CGCG 315-014 \\
WR149 &  0.05239 & 1 & +12:59:31.42 & +61:26:32.94 &  2 &       AGN &    0783-52325-267 & 202215 &                                   \ldots \\
WR150 &  0.01022 & 1 & +14:00:45.74 & +59:19:42.06 &  2 &        SF &    0787-52320-055 & 203806 &                                 NGC 5430 \\
WR151 &  0.01009 & 0 & +14:00:45.72 & +59:19:41.81 &  2 &        SF &    0788-52338-311 & 204360 &                                 NGC 5430 \\
WR152 &  0.01923 & 1 & +16:12:14.09 & +45:32:00.34 &  2 &        SF &    0814-52443-472 & 210735 &                                   \ldots \\
WR153 &  0.14746 & 1 & +08:38:43.64 & +38:53:50.50 &  2 &        SF &    0828-52317-148 & 214819 &                                   \ldots \\
WR154 &  0.01136 & 1 & +11:44:04.13 & +05:14:02.79 &  2 &        SF &    0839-52373-479 & 219784 &                             Tol 1141+055 \\
WR155 &  0.00445 & 1 & +12:01:45.46 & +05:49:15.29 &  3 &        SF &    0842-52376-330 & 221208 &                                   VV 462 \\
WR156 &  0.00673 & 1 & +12:15:18.34 & +05:45:39.41 &  2 &        SF &    0843-52378-541 & 221853 &                                  HARO 06 \\
WR157 &  0.00511 & 1 & +12:19:09.88 & +03:51:23.36 &  2 &        SF &    0844-52378-041 & 221957 &                                UGC 07354 \\
WR158 &  0.07566 & 1 & +12:16:35.91 & +04:07:09.98 &  3 &        SF &    0844-52378-299 & 222171 &                             Tol 1214+044 \\
WR159 &  0.00584 & 1 & +12:31:39.98 & +03:56:31.56 &  3 &        SF &    0845-52381-246 & 222635 &                                NGC 4496B \\
WR160 &  0.00249 & 1 & +12:40:50.33 & +04:31:32.98 &  2 &        SF &    0846-52407-156 & 223060 &                                 VCC 1855 \\
WR161 &  0.00606 & 1 & +12:35:24.43 & +05:02:53.81 &  3 &        SF &    0846-52407-358 & 223212 &                             Tol 1232+052 \\
WR162 &  0.03617 & 1 & +12:58:21.16 & +04:53:08.35 &  2 &      Comp &    0848-52669-076 & 223925 &                             CGCG 043-085 \\
WR163 &  0.00295 & 1 & +12:55:47.28 & +04:18:41.97 &  2 &        SF &    0848-52669-179 & 224004 &                                 NGC 4808 \\
WR164 &  0.00213 & 1 & +12:49:58.15 & +05:18:54.69 &  2 &        SF &    0848-52669-347 & 224135 &                                 NGC 4713 \\
WR165 &  0.04879 & 1 & +13:13:10.12 & +05:19:42.16 &  2 &      Comp &    0850-52338-585 & 225330 &                                   \ldots \\
WR166 &  0.02288 & 1 & +13:34:50.99 & +04:14:12.43 &  3 &        SF &    0853-52374-196 & 226471 &                             Tol 1332+044 \\
WR167 &  0.11462 & 1 & +10:18:18.67 & +49:24:02.79 &  2 &      Comp &    0873-52674-408 & 232424 &                                   \ldots \\
WR168 &  0.02849 & 1 & +10:35:08.88 & +49:21:42.47 &  3 &        SF &    0875-52354-226 & 233291 &                             SBS 1032+496 \\
WR169 &  0.00961 & 1 & +11:28:36.75 & +52:10:49.37 &  2 &        SF &    0879-52365-501 & 235285 &                             SBS 1125+524 \\
WR170 &  0.07597 & 1 & +11:57:58.11 & +52:44:10.89 &  2 &        SF &    0881-52368-599 & 236318 &                                   VV 385 \\
WR171 &  0.00337 & 1 & +11:59:18.05 & +52:42:34.26 &  2 &        SF &    0882-52370-476 & 236741 &                                 UGC 6983 \\
WR172 &  0.00068 & 1 & +12:04:05.20 & +52:35:46.92 &  2 &        SF &    0883-52430-341 & 237103 &                                 NGC 4068 \\
WR173 &  0.03556 & 1 & +12:21:31.18 & +53:11:18.68 &  2 &        SF &    0884-52374-334 & 237540 &                                 Mrk 1472 \\
WR174 &  0.03848 & 1 & +08:12:25.46 & +37:43:48.78 &  2 &      Comp &    0893-52589-305 & 241412 &                                   \ldots \\
WR175 &  0.03902 & 1 & +09:03:37.81 & +46:39:52.05 &  2 &      Comp &    0899-52620-318 & 243989 &                                   \ldots \\
WR176 &  0.00479 & 1 & +10:32:31.87 & +54:24:03.75 &  3 &        SF &    0905-52643-497 & 246724 &                                UGC 05720 \\
WR177 &  0.02997 & 1 & +13:25:56.61 & -02:29:43.57 &  2 &        SF &    0910-52377-271 & 249066 &                                   \ldots \\
WR178 &  0.04693 & 1 & +13:34:20.20 & -02:33:13.01 &  2 &      Comp &    0911-52426-155 & 249482 &                                   \ldots \\
WR179 &  0.02505 & 1 & +14:00:40.57 & -01:55:18.27 &  3 &       AGN &    0915-52443-437 & 251455 &                                   UM 625 \\
WR180 &  0.08210 & 1 & +14:13:05.08 & -03:13:27.17 &  3 &        SF &    0916-52378-082 & 251635 &                                   \ldots \\
WR181 &  0.03049 & 1 & +14:28:10.02 & -01:40:36.64 &  2 &        SF &    0918-52404-490 & 252823 &                                 Mrk 1382 \\
WR182 &  0.02737 & 1 & +14:48:05.38 & -01:10:57.72 &  3 &        SF &    0920-52411-575 & 253742 &                                 SHOC 486 \\
WR183 &  0.01065 & 1 & +08:46:34.39 & +36:26:20.85 &  3 &        SF &    0934-52672-369 & 259340 &                                 Mrk 0627 \\
WR184 &  0.02721 & 1 & +09:18:40.44 & +39:27:30.37 &  3 &        SF &    0938-52708-133 & 260963 &                                   \ldots \\
WR185 &  0.01411 & 1 & +09:24:53.21 & +41:03:36.66 &  2 &        SF &    0939-52636-233 & 261464 &                                 NGC 2860 \\
WR186 &  0.00185 & 1 & +10:19:58.47 & +45:33:41.82 &  2 &        SF &    0944-52614-160 & 263516 &                                 NGC 3198 \\
WR187 &  0.03063 & 1 & +10:19:04.43 & +46:27:15.91 &  3 &        SF &    0944-52614-502 & 263763 &                                 NGC 3191 \\
WR188 &  0.00398 & 1 & +10:21:44.43 & +56:55:19.57 &  3 &        SF &    0946-52407-618 & 264810 &                                 NGC 3206 \\
WR189 &  0.00749 & 1 & +10:34:10.15 & +58:03:49.06 &  2 &        SF &    0947-52411-569 & 265208 &                                 Mrk 1434 \\
WR190 &  0.03603 & 1 & +11:16:25.18 & +59:07:32.95 &  2 &        SF &    0951-52398-437 & 267064 &                             SBS 1113+593 \\
WR191 &  0.00401 & 1 & +11:26:44.30 & +59:09:19.60 &  2 &        SF &    0951-52398-600 & 267185 &                                  Mrk 169 \\
WR192 &  0.00402 & 0 & +11:26:44.30 & +59:09:19.60 &  2 &        SF &    0952-52409-227 & 267394 &                                  IC 0691 \\
WR193 &  0.00499 & 1 & +11:44:24.49 & +60:53:02.67 &  2 &        SF &    0953-52411-374 & 268013 &                                   \ldots \\
WR194 &  0.06308 & 1 & +12:21:04.97 & +60:49:53.87 &  2 &       AGN &    0955-52409-525 & 269169 &                                   \ldots \\
WR195 &  0.00235 & 1 & +12:25:05.41 & +61:09:11.29 &  3 &        SF &    0955-52409-608 & 269234 &                             SBS 1222+614 \\
WR196 &  0.02663 & 1 & +13:25:22.88 & +59:36:46.83 &  3 &        SF &    0959-52411-451 & 271032 &                                 Mrk 1478 \\
WR197 &  0.08041 & 1 & +10:36:57.59 & +46:56:37.89 &  3 &        SF &    0962-52620-227 & 272398 &                                   \ldots \\
WR198 &  0.03313 & 1 & +10:48:33.58 & +47:59:14.68 &  2 &      Comp &    0963-52643-395 & 273006 &                                   \ldots \\
WR199 &  0.00083 & 1 & +11:33:28.94 & +49:14:13.00 &  3 &        SF &    0967-52636-302 & 274934 &                                 Mrk 0178 \\
WR200 &  0.02600 & 1 & +11:34:45.72 & +50:06:03.33 &  3 &        SF &    0967-52636-339 & 274965 &                                 Mrk 1448 \\
WR201 &  0.00250 & 1 & +12:05:31.49 & +50:32:45.42 &  3 &        SF &    0969-52442-489 & 276062 &                                 NGC 4088 \\
WR202 &  0.01483 & 1 & +17:18:53.44 & +30:11:36.19 &  3 &        SF &    0978-52441-118 & 279881 &                          IRAS 17169+3014 \\
WR203 &  0.02488 & 1 & +09:39:35.25 & +06:24:51.84 &  3 &        SF &    0993-52710-379 & 286029 &                             CGCG 035-025 \\
WR204 &  0.04453 & 1 & +10:33:28.52 & +07:08:01.76 &  3 &        SF &    0999-52636-517 & 288943 &                             CGCG 037-076 \\
WR205 &  0.02749 & 1 & +10:43:50.56 & +06:45:46.62 &  2 &        SF &    1000-52643-079 & 289063 &                                 NGC 3349 \\
WR206 &  0.00351 & 1 & +10:51:18.11 & +05:50:24.74 &  3 &        SF &    1001-52670-094 & 289503 &                                 NGC 3423 \\
WR207 &  0.02751 & 1 & +10:59:40.97 & +08:00:56.80 &  2 &        SF &    1003-52641-327 & 290645 &                             Tol 1057+083 \\
WR208 &  0.04643 & 1 & +09:49:46.75 & +49:16:34.41 &  2 &        SF &    1005-52703-452 & 291664 &                             SBS 0946+495 \\
WR209 &  0.00320 & 1 & +10:38:44.85 & +53:30:05.21 &  3 &     Uncl. &    1010-52649-328 & 293894 &                                 NGC 3310 \\
WR210 &  0.13162 & 1 & +11:12:44.06 & +55:03:47.10 &  2 &      Comp &    1012-52649-366 & 294802 &                                   \ldots \\
WR211 &  0.10658 & 1 & +11:09:39.46 & +54:10:07.15 &  2 &        SF &    1012-52649-392 & 294821 &                                   \ldots \\
WR212 &  0.02831 & 1 & +11:43:33.10 & +53:30:00.68 &  3 &        SF &    1015-52734-003 & 296031 &                                 Mrk 1451 \\
WR213 &  0.05180 & 1 & +11:57:39.88 & +54:57:24.37 &  3 &        SF &    1018-52672-311 & 297833 &                                   \ldots \\
WR214 &  0.00372 & 1 & +11:56:28.12 & +55:07:30.85 &  2 &       AGN &    1018-52672-359 & 297871 &                                 NGC 3982 \\
WR215 &  0.05223 & 1 & +12:17:02.53 & +56:08:28.13 &  2 &        SF &    1019-52707-418 & 298370 &                             SBS 1214+564 \\
 &  &  & &  & & &  & &                         IRAS F12146+5625 \\
WR216 &  0.03252 & 1 & +13:07:28.69 & +54:26:49.66 &  3 &        SF &    1039-52707-119 & 309286 &                             SBS 1305+547 \\
WR217 &  0.03230 & 1 & +13:14:36.59 & +54:47:53.66 &  2 &        SF &    1040-52722-494 & 310079 &                                 Mrk 0247 \\
WR218 &  0.00670 & 1 & +14:25:24.94 & +51:33:14.55 &  2 &        SF &    1046-52460-329 & 312643 &                           SBS 1423+517/8 \\
WR219 &  0.00744 & 1 & +14:47:21.02 & +48:54:04.61 &  2 &        SF &    1047-52733-064 & 312904 &                             SBS 1445+491 \\
WR220 &  0.03712 & 1 & +14:46:32.39 & +49:00:37.95 &  3 &      Comp &    1047-52733-075 & 312912 &                                   \ldots \\
WR221 &  0.01070 & 1 & +15:01:24.93 & +48:06:27.80 &  2 &        SF &    1049-52751-445 & 314159 &                                   \ldots \\
WR222 &  0.02710 & 1 & +15:20:56.58 & +45:43:05.23 &  2 &        SF &    1050-52721-032 & 314330 &                             CGCG 249-018 \\
WR223 &  0.04811 & 1 & +15:09:09.04 & +45:43:08.83 &  3 &        SF &    1050-52721-274 & 314488 &                                   \ldots \\
WR224 &  0.07097 & 1 & +15:56:16.03 & +39:51:37.70 &  3 &      Comp &    1054-52516-169 & 316149 &                                   \ldots \\
WR225 &  0.03414 & 1 & +16:26:36.40 & +35:02:42.06 &  2 &        SF &    1057-52522-630 & 317795 &                                   \ldots \\
WR226 &  0.00420 & 0 & +02:42:39.86 & -00:00:58.64 &  2 &        SF &    1070-52591-072 & 320663 &                                     M077 \\
WR227 &  0.03604 & 0 & +23:38:36.71 & +01:08:42.38 &  3 &        SF &    1093-52591-366 & 325307 &                                   \ldots \\
WR228 &  0.01087 & 1 & +14:54:42.95 & +52:25:44.93 &  2 &        SF &    1164-52674-298 & 331637 &                             SBS 1453+526 \\
WR229 &  0.09200 & 1 & +21:47:19.35 & -07:12:50.71 &  2 &        SF &    1178-52825-573 & 338380 &                                   \ldots \\
WR230 &  0.00622 & 1 & +09:17:31.23 & +41:59:37.12 &  3 &        SF &    1201-52674-168 & 345658 &                                 NGC 2799 \\
WR231 &  0.00781 & 1 & +07:57:10.44 & +23:46:47.29 &  2 &        SF &    1204-52669-080 & 346690 &                                 NGC 2481 \\
WR232 &  0.01016 & 1 & +09:00:15.20 & +35:43:19.74 &  3 &        SF &    1211-52964-531 & 350166 &                                 NGC 2719 \\
WR233 &  0.00344 & 1 & +11:27:10.93 & +08:43:51.69 &  3 &        SF &    1223-52781-128 & 355006 &                                  IC 2828 \\
WR234 &  0.03573 & 1 & +11:54:32.98 & +09:32:40.36 &  2 &        SF &    1227-52733-180 & 357131 &                             CGCG 068-090 \\
WR235 &  0.04367 & 1 & +12:37:33.69 & +08:52:55.79 &  2 &        SF &    1233-52734-136 & 360179 &                             Tol 1235+091 \\
WR236 &  0.13418 & 1 & +09:42:58.55 & +08:38:10.13 &  2 &      Comp &    1234-52724-390 & 360869 &                                   \ldots \\
WR237 &  0.04186 & 1 & +08:16:16.92 & +25:58:27.92 &  3 &      Comp &    1266-52709-139 & 366246 &                                 Mrk 0623 \\
WR238 &  0.04715 & 1 & +08:23:54.96 & +28:06:21.75 &  2 &        SF &    1267-52932-384 & 366814 &                                   \ldots \\
WR239 &  0.00694 & 1 & +08:33:23.13 & +29:32:19.73 &  3 &        SF &    1268-52933-466 & 367265 &                                 NGC 2604 \\
WR240 &  0.08407 & 1 & +08:42:19.07 & +30:07:03.59 &  2 &        SF &    1269-52937-177 & 367515 &                                   \ldots \\
WR241 &  0.01998 & 1 & +09:39:22.38 & +36:34:28.53 &  2 &        SF &    1275-52996-024 & 369953 &                             NRGb 057.008 \\
WR242 &  0.07393 & 1 & +14:26:52.41 & +46:39:27.18 &  2 &       AGN &    1287-52728-601 & 375704 &                                   \ldots \\
WR243 &  0.00782 & 1 & +14:30:12.19 & +45:32:32.42 &  3 &        SF &    1288-52731-390 & 376014 &                             SBS 1428+457 \\
WR244 &  0.00833 & 1 & +14:54:38.66 & +42:01:22.53 &  3 &        SF &    1290-52734-256 & 376810 &                                  I Zw 97 \\
WR245 &  0.01086 & 1 & +09:42:56.74 & +09:28:16.26 &  3 &        SF &    1305-52757-269 & 383272 &                                UGC 05189 \\
WR246 &  0.00485 & 1 & +09:54:49.56 & +09:16:15.93 &  3 &        SF &    1306-52996-005 & 383526 &                                 NGC 3049 \\
WR247 &  0.10205 & 1 & +09:49:54.84 & +09:32:33.88 &  2 &        SF &    1306-52996-230 & 383671 &                                   \ldots \\
WR248 &  0.00318 & 1 & +11:38:35.68 & +57:52:26.96 &  3 &        SF &    1310-53033-523 & 385768 &                                 Mrk 1450 \\
WR249 &  0.06115 & 1 & +12:12:41.87 & +58:31:14.18 &  3 &        SF &    1314-53050-568 & 387636 &                                   \ldots \\
WR250 &  0.01553 & 1 & +12:24:51.44 & +58:32:40.75 &  2 &        SF &    1315-52791-579 & 388105 &                             SBS 1222+588 \\
WR251 &  0.06527 & 1 & +13:01:16.72 & +55:59:43.35 &  2 &        SF &    1318-52781-128 & 389164 &                                   \ldots \\
WR252 &  0.00058 & 1 & +14:02:46.91 & +54:14:50.00 &  2 &        SF &    1323-52797-001 & 391408 &                                   \ldots \\
WR253 &  0.00056 & 1 & +14:03:01.16 & +54:14:29.40 &  3 &        SF &    1323-52797-002 & 391409 &                                   \ldots \\
WR254 &  0.00053 & 1 & +14:02:30.58 & +54:16:09.66 &  2 &       AGN &    1323-52797-008 & 391414 &                                 NGC 5447 \\
WR255 &  0.00083 & 1 & +14:03:34.06 & +54:18:36.91 &  3 &        SF &    1323-52797-014 & 391420 &                                 NGC 5461 \\
WR256 &  0.00094 & 1 & +14:03:57.26 & +54:22:28.64 &  3 &        SF &    1324-53088-221 & 392025 &                                   \ldots \\
WR257 &  0.00095 & 1 & +14:03:32.82 & +54:20:10.17 &  3 &        SF &    1324-53088-224 & 392028 &                                   \ldots \\
WR258 &  0.00074 & 1 & +14:02:55.02 & +54:22:26.86 &  3 &        SF &    1324-53088-240 & 392041 &                                   \ldots \\
WR259 &  0.00058 & 1 & +14:02:28.22 & +54:16:33.08 &  3 &        SF &    1324-53088-271 & 392059 &                                 NGC 5447 \\
WR260 &  0.00069 & 1 & +14:02:27.03 & +54:19:47.78 &  2 &        SF &    1324-53088-273 & 392061 &                                   \ldots \\
WR261 &  0.00090 & 1 & +14:05:08.15 & +53:39:17.51 &  2 &     Uncl. &    1325-52762-314 & 392568 &                                 NGC 5474 \\
WR262 &  0.00094 & 1 & +14:03:31.33 & +54:21:14.52 &  3 &        SF &    1325-52762-345 & 392593 &                                   \ldots \\
WR263 &  0.00085 & 1 & +14:03:39.83 & +54:18:56.86 &  3 &        SF &    1325-52762-356 & 392602 &                                 NGC 5461 \\
WR264 &  0.07731 & 1 & +14:09:56.76 & +54:56:48.89 &  3 &        SF &    1325-52762-412 & 392650 &                            SBS 1408+551A \\
WR265 &  0.02666 & 1 & +15:00:04.33 & +49:23:05.19 &  2 &      Comp &    1329-52767-208 & 394299 &                                   \ldots \\
WR266 &  0.02133 & 1 & +15:38:22.00 & +45:48:07.02 &  2 &        SF &    1332-52781-063 & 395472 &                                   \ldots \\
WR267 &  0.03239 & 1 & +16:12:44.66 & +39:18:12.52 &  2 &        SF &    1336-52759-212 & 397294 &                                   \ldots \\
WR268 &  0.06337 & 1 & +16:47:25.17 & +30:27:29.22 &  2 &        SF &    1342-52793-537 & 400087 &                                   \ldots \\
WR269 &  0.03186 & 1 & +14:43:55.00 & +38:35:23.65 &  2 &        SF &    1350-52786-166 & 403543 &                                   \ldots \\
WR270 &  0.00181 & 1 & +10:18:10.46 & +41:26:58.89 &  2 &        SF &    1359-53002-343 & 407835 &                                   \ldots \\
WR271 &  0.00206 & 1 & +10:18:11.43 & +41:24:48.92 &  3 &        SF &    1359-53002-356 & 407846 &                                 NGC 3184 \\
WR272 &  0.00217 & 1 & +10:39:04.04 & +41:39:40.92 &  3 &        SF &    1360-53033-634 & 408609 &                                   \ldots \\
WR273 &  0.00221 & 1 & +10:39:00.37 & +41:40:08.75 &  3 &        SF &    1361-53047-221 & 408799 &                                   \ldots \\
WR274 &  0.02420 & 1 & +10:53:28.95 & +43:30:26.16 &  2 &        SF &    1362-53050-466 & 409444 &                                   \ldots \\
WR275 &  0.03743 & 1 & +11:00:24.90 & +43:01:11.93 &  3 &        SF &    1362-53050-617 & 409556 &                                   \ldots \\
WR276 &  0.02154 & 1 & +11:05:08.11 & +44:44:47.24 &  3 &        SF &    1363-53053-510 & 409977 &                                 Mrk 0162 \\
WR277 &  0.01849 & 1 & +11:34:52.95 & +44:00:17.46 &  2 &        SF &    1366-53063-083 & 411197 &                                   \ldots \\
WR278 &  0.05800 & 1 & +11:37:15.07 & +44:46:12.00 &  2 &        SF &    1366-53063-574 & 411585 &                                   \ldots \\
WR279 &  0.06592 & 1 & +12:10:14.46 & +44:39:56.80 &  3 &        SF &    1370-53090-254 & 413327 &                                   \ldots \\
WR280 &  0.03775 & 1 & +12:09:26.15 & +44:04:23.87 &  2 &       AGN &    1370-53090-280 & 413349 &                           MCG +07-25-034 \\
WR281 &  0.00069 & 1 & +12:28:09.26 & +44:05:08.01 &  2 &        SF &    1371-52821-053 & 413660 &                                 NGC 4449 \\
WR282 &  0.00071 & 1 & +12:28:11.90 & +44:05:57.59 &  3 &        SF &    1371-52821-058 & 413664 &                                 NGC 4449 \\
WR283 &  0.00070 & 1 & +12:28:13.86 & +44:07:10.43 &  3 &        SF &    1371-52821-059 & 413665 &                                 NGC 4449 \\
WR284 &  0.00238 & 1 & +12:25:34.60 & +45:41:06.82 &  2 &        SF &    1371-52821-500 & 414011 &                                 NGC 4389 \\
WR285 &  0.06244 & 1 & +12:49:45.50 & +43:28:56.60 &  2 &       AGN &    1373-53063-205 & 414711 &                                   \ldots \\
WR286 &  0.12934 & 1 & +13:01:15.78 & +44:11:47.82 &  2 &       AGN &    1374-53083-195 & 415199 &                                   \ldots \\
WR287 &  0.02795 & 1 & +13:28:44.05 & +43:55:50.51 &  3 &        SF &    1376-53089-637 & 416573 &                                 Mrk 0259 \\
WR288 &  0.01099 & 1 & +13:46:27.77 & +39:40:42.01 &  2 &        SF &    1377-53050-090 & 416647 &                                 Mrk 1483 \\
WR289 &  0.00186 & 1 & +14:39:05.46 & +36:48:21.84 &  3 &     Uncl. &    1382-53115-175 & 419001 &                                 Mrk 0475 \\
WR290 &  0.08171 & 1 & +15:19:28.17 & +33:36:28.09 &  3 &      Comp &    1386-53116-550 & 421182 &                                   \ldots \\
WR291 &  0.12529 & 1 & +15:22:38.09 & +33:31:35.81 &  2 &        SF &    1387-53118-458 & 421628 &                                   \ldots \\
WR292 &  0.03446 & 1 & +16:02:48.22 & +28:06:38.59 &  2 &        SF &    1391-52817-622 & 423778 &                                   \ldots \\
WR293 &  0.03097 & 1 & +15:57:04.48 & +32:48:47.84 &  2 &        SF &    1404-52825-485 & 428569 &                                   \ldots \\
WR294 &  0.10915 & 1 & +10:06:17.52 & +36:57:03.13 &  2 &        SF &    1426-52993-132 & 436098 &                                   \ldots \\
WR295 &  0.00394 & 1 & +10:16:24.51 & +37:54:45.96 &  2 &        SF &    1427-52996-221 & 436616 &                                   \ldots \\
WR296 &  0.01235 & 1 & +10:38:37.24 & +44:31:23.13 &  2 &        SF &    1431-52992-173 & 438680 &                                 Mrk 0150 \\
WR297 &  0.00222 & 1 & +11:15:51.80 & +41:34:51.70 &  3 &        SF &    1440-53084-392 & 443407 &                                 NGC 3600 \\
WR298 &  0.03318 & 1 & +11:26:28.73 & +47:24:53.85 &  2 &       AGN &    1441-53083-619 & 444103 &                                   \ldots \\
WR299 &  0.00286 & 1 & +11:33:14.01 & +47:02:26.00 &  3 &        SF &    1442-53050-520 & 444517 &                                 NGC 3726 \\
WR300 &  0.00386 & 1 & +11:50:12.28 & +42:04:28.19 &  3 &        SF &    1445-53062-037 & 445611 &                                UGC 06805 \\
WR301 &  0.00320 & 1 & +11:49:41.52 & +48:25:33.63 &  3 &        SF &    1446-53080-340 & 446319 &                                 NGC 3906 \\
WR302 &  0.00285 & 1 & +11:53:40.69 & +47:51:56.49 &  2 &        SF &    1446-53080-471 & 446414 &                                 NGC 3950 \\
WR303 &  0.00112 & 1 & +12:19:01.36 & +47:15:24.96 &  3 &     Uncl. &    1451-53117-174 & 448680 &                                   \ldots \\
WR304 &  0.00175 & 1 & +12:30:29.69 & +41:39:16.47 &  2 &        SF &    1452-53112-008 & 449046 &                                 NGC 4490 \\
WR305 &  0.00190 & 1 & +12:30:34.46 & +41:38:31.83 &  3 &        SF &    1452-53112-009 & 449047 &                                 NGC 4490 \\
WR306 &  0.00156 & 1 & +12:30:28.33 & +41:41:22.07 &  3 &        SF &    1452-53112-011 & 449049 &                                 NGC 4485 \\
WR307 &  0.00191 & 1 & +12:30:38.44 & +41:39:11.30 &  3 &        SF &    1452-53112-016 & 449054 &                                 NGC 4490 \\
WR308 &  0.00094 & 1 & +12:26:15.69 & +48:29:38.42 &  2 &        SF &    1453-53084-322 & 449748 &                                 UGCA 281 \\
WR309 &  0.00194 & 1 & +12:30:34.44 & +41:38:25.27 &  3 &        SF &    1454-53090-299 & 450224 &                                 NGC 4490 \\
WR310 &  0.07778 & 1 & +12:59:52.70 & +47:15:40.63 &  2 &        SF &    1457-53116-533 & 451839 &                                   \ldots \\
WR311 &  0.00197 & 1 & +13:13:53.58 & +42:12:24.72 &  3 &        SF &    1460-53138-466 & 453203 &                                UGC 08313 \\
WR312 &  0.19812 & 1 & +13:21:24.79 & +40:53:29.83 &  3 &      Comp &    1462-53112-189 & 453985 &                                   \ldots \\
WR313 &  0.02074 & 1 & +13:16:14.68 & +41:29:40.03 &  2 &        SF &    1462-53112-357 & 454127 &                                 Mrk 1477 \\
WR314 &  0.00131 & 1 & +13:29:55.54 & +47:14:01.86 &  2 &        SF &    1463-53063-523 & 454733 &                                     M051 \\
WR315 &  0.00536 & 0 & +02:28:28.77 & -01:08:59.40 &  2 &        SF &    1509-52942-250 & 462333 &                                 NGC 0941 \\
WR316 &  0.00478 & 0 & +02:46:25.43 & -00:30:10.14 &  2 &        SF &    1511-52946-192 & 462713 &                                 NGC 1087 \\
WR317 &  0.00419 & 0 & +02:42:40.17 & -00:00:42.00 &  2 &        SF &    1511-52946-351 & 462764 &                                     M077 \\
WR318 &  0.04710 & 1 & +16:57:44.12 & +19:22:07.23 &  2 &       AGN &    1567-53172-409 & 469141 &                                   \ldots \\
WR319 &  0.01383 & 1 & +09:02:44.66 & +31:16:26.05 &  3 &        SF &    1590-52974-595 & 475695 &                             CGCG 150-062 \\
WR320 &  0.04144 & 1 & +09:46:30.90 & +34:55:00.60 &  2 &      Comp &    1594-52992-033 & 476999 &                                   \ldots \\
WR321 &  0.05049 & 1 & +09:35:03.24 & +34:17:03.41 &  2 &       AGN &    1594-52992-297 & 477179 &                          IRAS 09320+3430 \\
WR322 &  0.05374 & 1 & +09:57:21.26 & +36:52:44.79 &  3 &        SF &    1596-52998-479 & 478193 &                                   \ldots \\
WR323 &  0.05070 & 1 & +10:18:28.39 & +09:54:12.06 &  2 &        SF &    1597-52999-050 & 478355 &                                   \ldots \\
WR324 &  0.02185 & 1 & +10:53:17.18 & +12:46:38.79 &  2 &        SF &    1602-53117-380 & 481176 &                                   \ldots \\
WR325 &  0.04256 & 1 & +11:07:52.55 & +11:00:42.27 &  2 &      Comp &    1604-53078-287 & 482106 &                             CGCG 067-004 \\
WR326 &  0.04815 & 1 & +11:16:56.44 & +12:55:59.60 &  2 &        SF &    1605-53062-337 & 482647 &                                   \ldots \\
WR327 &  0.00250 & 1 & +11:20:18.84 & +12:59:23.58 &  2 &        SF &    1605-53062-452 & 482738 &                                     M066 \\
WR328 &  0.00078 & 1 & +12:21:40.32 & +11:30:11.13 &  3 &        SF &    1613-53115-007 & 486517 &                                 NGC 4299 \\
WR329 & -0.00146 & 1 & +12:23:44.47 & +12:28:42.00 &  3 &        SF &    1614-53120-499 & 487453 &                                   \ldots \\
WR330 &  0.03482 & 1 & +14:04:47.39 & +36:36:27.37 &  2 &        SF &    1642-53115-149 & 493860 &                                   \ldots \\
WR331 &  0.01194 & 1 & +14:04:14.86 & +36:43:32.67 &  3 &        SF &    1642-53115-155 & 493864 &                                 Mrk 1369 \\
WR332 &  0.02328 & 0 & +03:15:01.41 & +42:02:09.00 &  2 &       AGN &    1665-52976-348 & 497422 &                                 Mrk 1073 \\
WR333 &  0.02348 & 0 & +03:15:01.42 & +42:02:09.00 &  2 &       AGN &    1666-52991-349 & 497636 &                                UGC 02608 \\
WR334 &  0.00826 & 1 & +15:26:30.30 & +41:17:22.34 &  3 &        SF &    1679-53149-384 & 498754 &                                UGC 09856 \\
WR335 &  0.02274 & 1 & +13:47:04.35 & +11:06:22.60 &  2 &       AGN &    1701-53142-095 & 502635 &                                 Mrk 1361 \\
WR336 &  0.01384 & 1 & +14:04:54.73 & +12:42:16.88 &  2 &        SF &    1704-53178-208 & 503726 &                                UGC 09002 \\
WR337 &  0.09161 & 1 & +15:50:05.95 & +09:10:35.79 &  2 &        SF &    1726-53137-436 & 504346 &                                   \ldots \\
WR338 &  0.11396 & 1 & +07:36:38.86 & +43:53:16.51 &  2 &       AGN &    1736-53052-318 & 506016 &                                   \ldots \\
WR339 &  0.00832 & 1 & +09:34:03.03 & +11:00:21.73 &  2 &        SF &    1741-53052-186 & 508113 &                                 Mrk 0706 \\
WR340 &  0.00956 & 1 & +10:12:27.02 & +12:20:37.49 &  2 &        SF &    1745-53061-196 & 510136 &                                   \ldots \\
WR341 &  0.06130 & 1 & +10:10:42.54 & +12:55:16.81 &  2 &        SF &    1745-53061-475 & 510343 &                                   \ldots \\
WR342 &  0.15182 & 1 & +13:15:58.13 & +13:54:14.55 &  2 &      Comp &    1773-53112-226 & 514905 &                                   \ldots \\
WR343 &  0.02236 & 1 & +13:15:10.45 & +15:32:45.38 &  2 &        SF &    1773-53112-377 & 515021 &                                   \ldots \\
WR344 &  0.02199 & 0 & +11:40:13.23 & -00:24:42.01 &  2 &        SF &    0282-51630-027 & 518558 &                                 Mrk 1303 \\
WR345 &  0.00377 & 0 & +11:54:12.27 & +00:08:11.72 &  3 &        SF &    0285-51663-343 & 519732 &                                UGC 06877 \\
WR346 &  0.00512 & 0 & +02:26:28.29 & +01:09:37.91 &  2 &        SF &    0406-51876-570 & 529749 &                                  IC 0225 \\
WR347 &  0.10645 & 0 & +02:26:08.20 & -00:53:18.83 &  3 &      Comp &    0406-51900-044 & 529829 &                                   \ldots \\
WR348 &  0.04782 & 0 & +03:09:59.31 & +00:20:16.00 &  2 &        SF &    0412-52235-464 & 532473 &                                   \ldots \\
WR349 &  0.04090 & 0 & +03:22:35.85 & -01:03:07.74 &  2 &      Comp &    0413-51821-004 & 533630 &                                   \ldots \\
WR350 &  0.06867 & 0 & +03:17:43.12 & +00:19:36.84 &  2 &        SF &    0413-51821-480 & 533964 &                                   \ldots \\
WR351 &  0.03817 & 0 & +01:07:24.76 & +13:32:09.25 &  2 &        SF &    0422-51878-201 & 536868 &                                   \ldots \\
WR352 &  0.04051 & 0 & +00:12:17.83 & -00:06:10.60 &  2 &        SF &    0687-52518-274 & 549486 &                                   UM 213 \\
WR353 &  0.00538 & 0 & +00:51:59.73 & -00:29:21.39 &  2 &        SF &    0692-52201-240 & 551282 &                                  ARK 018 \\
WR354 &  0.00559 & 0 & +01:15:33.81 & -00:51:31.17 &  3 &        SF &    0695-52202-137 & 552424 &                                 NGC 0450 \\
WR355 &  0.04422 & 0 & +02:50:57.45 & +00:22:09.86 &  2 &      Comp &    0708-52175-399 & 556969 &                                   \ldots \\
WR356 &  0.03011 & 0 & +03:26:14.50 & -00:12:10.82 &  2 &        SF &    0712-52199-158 & 558529 &                                 Mrk 0611 \\
WR357 &  0.09950 & 0 & +17:20:37.94 & +29:41:12.50 &  2 &       AGN &    0978-52431-013 & 567119 &                                   \ldots \\
WR358 &  0.01482 & 0 & +17:18:53.44 & +30:11:36.19 &  3 &        SF &    0978-52431-111 & 567182 &                                   \ldots \\
WR359 &  0.03896 & 1 & +15:30:57.34 & +54:41:30.76 &  2 &        SF &    0614-53437-055 & 567525 &                                 Mrk 0484 \\
WR360 &  0.03798 & 1 & +16:29:52.88 & +24:26:38.38 &  3 &      Comp &    1573-53226-512 & 573411 &                                   VV 807 \\
WR361 &  0.04309 & 1 & +16:25:04.89 & +24:28:00.32 &  3 &        SF &    1574-53476-112 & 573596 &                                   \ldots \\
WR362 &  0.00191 & 0 & +12:34:39.92 & +07:09:47.27 &  2 &        SF &    1627-53473-073 & 578453 &                                  IC 3521 \\
WR363 &  0.00618 & 0 & +12:34:18.29 & +08:14:23.36 &  3 &        SF &    1627-53473-611 & 578871 &                                   \ldots \\
WR364 &  0.00536 & 0 & +12:37:02.26 & +06:55:31.00 &  3 &        SF &    1628-53474-185 & 579046 &                                  IC 3591 \\
WR365 &  0.03001 & 1 & +14:57:45.06 & +33:09:56.22 &  2 &        SF &    1647-53531-034 & 581029 &                                   WAS 95 \\
WR366 &  0.03119 & 1 & +16:01:25.71 & +24:58:59.81 &  2 &        SF &    1655-53523-003 & 583067 &                                   \ldots \\
WR367 &  0.07208 & 1 & +16:02:08.91 & +26:19:45.56 &  3 &      Comp &    1655-53523-640 & 583594 &                                  IC 1166 \\
WR368 &  0.01537 & 1 & +13:20:00.98 & +52:03:03.16 &  2 &        SF &    1667-53430-518 & 585847 &                                 Mrk 0251 \\
WR369 &  0.00077 & 1 & +13:34:42.51 & +51:36:49.25 &  2 &        SF &    1668-53433-545 & 586261 &                                 NGC 5238 \\
WR370 &  0.13146 & 1 & +14:10:18.66 & +49:41:09.50 &  2 &      Comp &    1671-53446-546 & 587561 &                                   \ldots \\
WR371 &  0.07362 & 1 & +14:26:04.43 & +47:23:53.44 &  2 &      Comp &    1673-53462-188 & 588173 &                                   \ldots \\
WR372 &  0.04100 & 1 & +16:22:44.79 & +32:39:33.01 &  2 &        SF &    1684-53239-484 & 590617 &                                   \ldots \\
WR373 &  0.03142 & 1 & +16:20:36.14 & +33:56:43.01 &  2 &        SF &    1684-53239-509 & 590631 &                                   \ldots \\
WR374 &  0.00989 & 1 & +17:00:14.58 & +23:06:22.84 &  2 &        SF &    1687-53260-258 & 591666 &                                UGC 10650 \\
WR375 &  0.03476 & 1 & +16:52:31.89 & +25:46:26.43 &  3 &        SF &    1691-53260-086 & 592757 &                                   \ldots \\
WR376 &  0.04654 & 0 & +12:43:48.32 & +11:01:49.80 &  2 &        SF &    1694-53472-242 & 594121 &                                   \ldots \\
WR377 &  0.06915 & 1 & +13:01:19.26 & +12:39:59.47 &  2 &        SF &    1695-53473-627 & 594804 &                                   \ldots \\
WR378 &  0.00432 & 1 & +14:28:10.85 & +13:33:05.72 &  2 &        SF &    1708-53503-571 & 596252 &                                UGC 09273 \\
WR379 &  0.08505 & 1 & +14:30:29.88 & +13:39:12.04 &  2 &       AGN &    1708-53503-620 & 596292 &                                   \ldots \\
WR380 &  0.00464 & 1 & +14:32:48.35 & +09:52:57.15 &  3 &        SF &    1709-53533-215 & 596479 &                                 NGC 5669 \\
WR381 &  0.02665 & 1 & +14:31:02.42 & +11:53:22.67 &  3 &        SF &    1710-53504-311 & 597078 &                                   \ldots \\
WR382 &  0.00598 & 1 & +14:47:28.43 & +12:45:53.97 &  2 &        SF &    1714-53521-328 & 598600 &                             CGCG 076-047 \\
WR383 &  0.03606 & 1 & +10:47:39.31 & +13:20:10.05 &  2 &        SF &    1749-53357-173 & 600012 &                                 Mrk 1438 \\
WR384 &  0.01760 & 1 & +11:32:35.34 & +14:11:29.83 &  2 &        SF &    1754-53385-151 & 602471 &                                   \ldots \\
WR385 &  0.00253 & 1 & +11:50:02.73 & +15:01:23.47 &  3 &        SF &    1761-53376-636 & 603875 &                                 Mrk 0750 \\
WR386 &  0.06672 & 1 & +12:00:33.41 & +13:43:07.98 &  2 &      Comp &    1763-53463-094 & 604409 &                                   \ldots \\
WR387 &  0.00827 & 1 & +12:18:55.01 & +14:24:45.54 &  3 &        SF &    1766-53468-106 & 605897 &                                     M099 \\
WR388 &  0.00829 & 1 & +12:18:52.72 & +14:25:46.75 &  2 &        SF &    1766-53468-110 & 605901 &                                     M099 \\
WR389 &  0.08183 & 1 & +12:16:22.74 & +14:17:53.04 &  2 &       AGN &    1766-53468-172 & 605950 &                                   \ldots \\
WR390 &  0.00697 & 1 & +12:31:54.66 & +15:07:36.48 &  3 &        SF &    1768-53442-476 & 607055 &                                  IC 0797 \\
WR391 &  0.02351 & 1 & +08:17:37.59 & +52:02:36.32 &  2 &        SF &    1781-53297-055 & 608061 &                             SBS 0813+521 \\
WR392 &  0.03261 & 0 & +08:13:33.61 & +54:49:40.83 &  2 &        SF &    1782-53299-355 & 608788 &                             SBS 0809+549 \\
WR393 &  0.01382 & 1 & +14:25:20.22 & +32:28:54.32 &  2 &        SF &    1840-53472-059 & 614947 &                                UGC 09241 \\
WR394 &  0.03283 & 1 & +15:57:32.30 & +23:20:50.42 &  3 &        SF &    1851-53524-225 & 616450 &                                   \ldots \\
WR395 &  0.03363 & 1 & +08:16:47.09 & +55:39:33.81 &  3 &        SF &    1872-53386-098 & 621065 &                                   \ldots \\
WR396 &  0.06975 & 1 & +08:06:19.49 & +19:49:27.31 &  2 &        SF &    1922-53315-588 & 622868 &                                   \ldots \\
WR397 &  0.01688 & 1 & +08:30:39.37 & +22:15:03.59 &  2 &        SF &    1929-53349-230 & 625664 &                                   \ldots \\
WR398 &  0.03899 & 1 & +09:01:35.63 & +28:43:43.91 &  2 &        SF &    1934-53357-517 & 628094 &                                   \ldots \\
WR399 &  0.08299 & 1 & +09:13:53.38 & +28:31:50.45 &  2 &        SF &    1936-53330-020 & 628616 &                                   \ldots \\
WR400 &  0.02469 & 1 & +09:35:19.18 & +30:24:31.94 &  2 &        SF &    1942-53415-392 & 631660 &                                 Mrk 0402 \\
WR401 &  0.10212 & 1 & +09:45:37.48 & +31:33:56.96 &  3 &        SF &    1946-53432-440 & 633564 &                                   \ldots \\
WR402 &  0.00484 & 1 & +09:57:32.85 & +33:37:11.03 &  2 &        SF &    1948-53388-132 & 634253 &                                  IC 2524 \\
WR403 &  0.01498 & 1 & +09:57:59.67 & +32:14:22.75 &  3 &        SF &    1949-53433-480 & 634938 &                                 Mrk 0412 \\
WR404 &  0.02203 & 0 & +21:34:37.80 & +11:25:10.19 &  2 &        SF &    1962-53321-077 & 639732 &                                   \ldots \\
WR405 &  0.07543 & 1 & +10:39:12.36 & +30:30:06.77 &  2 &        SF &    1969-53383-451 & 639999 &                                   \ldots \\
WR406 &  0.02358 & 1 & +13:25:43.71 & +39:30:37.98 &  2 &      Comp &    1977-53475-559 & 642866 &                                   \ldots \\
WR407 &  0.00536 & 1 & +11:23:06.96 & +30:28:44.11 &  3 &        SF &    1979-53431-074 & 643438 &                                   \ldots \\
WR408 &  0.00721 & 1 & +11:20:46.04 & +31:10:58.98 &  2 &        SF &    1979-53431-150 & 643486 &                                   \ldots \\
WR409 &  0.02944 & 1 & +10:47:23.60 & +30:21:44.29 &  2 &        SF &    1981-53463-438 & 644536 &                                 TON 0542 \\
WR410 &  0.00186 & 1 & +12:30:34.84 & +41:39:02.29 &  3 &       AGN &    1984-53433-366 & 645635 &                                 NGC 4490 \\
WR411 &  0.00349 & 1 & +12:24:35.78 & +39:22:53.66 &  2 &        SF &    1986-53475-215 & 646399 &                                 NGC 4369 \\
WR412 &  0.01098 & 1 & +11:57:31.73 & +32:20:30.16 &  3 &        SF &    1991-53446-584 & 647974 &                                NGC 3991S \\
WR413 &  0.00350 & 1 & +12:09:56.68 & +39:52:13.17 &  3 &        SF &    1995-53415-252 & 648543 &                                 NGC 4145 \\
WR414 &  0.00489 & 1 & +10:36:13.22 & +37:19:27.57 &  3 &        SF &    1998-53433-304 & 649865 &                                 NGC 3294 \\
WR415 &  0.00062 & 1 & +12:17:49.30 & +37:51:55.50 &  2 &        SF &    2001-53493-146 & 650959 &                                   \ldots \\
WR416 &  0.06311 & 1 & +12:16:51.75 & +37:54:38.07 &  3 &      Comp &    2001-53493-170 & 650972 &                                   \ldots \\
WR417 &  0.02439 & 1 & +13:00:01.92 & +33:26:10.09 &  2 &        SF &    2006-53476-198 & 652876 &                                 Mrk 0235 \\
WR418 &  0.03366 & 1 & +12:58:25.17 & +34:49:01.79 &  2 &        SF &    2006-53476-368 & 652983 &                                   \ldots \\
WR419 &  0.00264 & 1 & +12:59:00.28 & +34:50:42.47 &  3 &       AGN &    2006-53476-404 & 653009 &                                 NGC 4861 \\
WR420 &  0.00484 & 1 & +11:36:39.56 & +36:23:42.89 &  2 &        SF &    2012-53493-407 & 655326 &                                 NGC 3755 \\
WR421 &  0.00542 & 1 & +10:49:49.75 & +32:59:03.17 &  3 &        SF &    2025-53431-006 & 658343 &                                 NGC 3396 \\
WR422 &  0.00542 & 1 & +10:48:24.81 & +34:42:41.09 &  3 &        SF &    2025-53431-540 & 658711 &                                 NGC 3381 \\
WR423 &  0.11080 & 1 & +11:06:35.61 & +35:39:57.75 &  2 &       AGN &    2034-53466-401 & 660506 &                                   \ldots \\
WR424 &  0.04012 & 1 & +08:50:24.72 & +23:15:30.67 &  2 &        SF &    2085-53379-189 & 664297 &                                   \ldots \\
WR425 &  0.00981 & 1 & +09:05:26.34 & +25:33:02.56 &  3 &        SF &    2086-53401-458 & 664863 &                                UGC 04764 \\
WR426 &  0.00195 & 1 & +10:52:33.14 & +36:37:36.75 &  2 &        SF &    2090-53463-545 & 666727 &                                 NGC 3432 \\
WR427 &  0.00209 & 1 & +10:52:29.20 & +36:36:49.84 &  3 &        SF &    2090-53463-550 & 666730 &                                 NGC 3432 \\
WR428 &  0.01109 & 1 & +11:57:44.09 & +32:17:38.64 &  2 &        SF &    2095-53474-355 & 668029 &                                 NGC 3995 \\
WR429 &  0.03345 & 1 & +11:38:09.69 & +33:58:05.08 &  2 &        SF &    2098-53460-503 & 669656 &                                 TON 1411 \\
WR430 &  0.02157 & 1 & +12:11:10.88 & +35:40:52.61 &  2 &        SF &    2105-53472-212 & 670897 &                                   \ldots \\
WR431 &  0.04986 & 1 & +12:11:19.64 & +38:23:30.86 &  2 &        SF &    2108-53473-077 & 671309 &                                   \ldots \\
WR432 &  0.03513 & 1 & +12:05:24.17 & +39:19:45.85 &  3 &        SF &    2108-53473-420 & 671584 &                                   \ldots \\
WR433 &  0.02110 & 1 & +12:08:37.34 & +38:49:44.16 &  3 &        SF &    2108-53473-550 & 671686 &                                  IC 3014 \\
WR434 &  0.02391 & 1 & +13:35:09.76 & +34:02:06.28 &  2 &        SF &    2109-53468-368 & 672042 &                                 Mrk 0459 \\
WR435 &  0.03405 & 1 & +13:30:39.70 & +31:17:10.16 &  3 &        SF &    2110-53467-496 & 672659 &                                UGC 08502 \\
WR436 &  0.02096 & 1 & +11:20:46.74 & +34:45:03.40 &  2 &        SF &    2111-53467-135 & 672885 &                                   \ldots \\
WR437 &  0.03788 & 1 & +13:25:32.34 & +31:53:33.19 &  3 &        SF &    2112-53534-096 & 673383 &                                   \ldots \\
WR438 &  0.03977 & 1 & +13:24:43.68 & +32:32:25.00 &  2 &      Comp &    2112-53534-169 & 673450 &                                   \ldots \\
WR439 &  0.04641 & 1 & +13:25:58.80 & +33:00:43.12 &  2 &      Comp &    2112-53534-555 & 673764 &                                 Mrk 0453 \\
WR440 &  0.01463 & 1 & +13:25:49.42 & +33:03:54.37 &  2 &        SF &    2112-53534-557 & 673766 &                                   WAS 69 \\
WR441 &  0.00616 & 1 & +11:32:39.50 & +35:19:42.21 &  3 &        SF &    2113-53468-047 & 673867 &                                UGC 06526 \\
WR442 &  0.01708 & 1 & +14:24:59.94 & +23:07:30.44 &  2 &        SF &    2132-53493-251 & 675064 &                                   \ldots \\
WR443 &  0.05487 & 1 & +10:45:20.42 & +09:23:49.09 &  2 &        SF &    2147-53491-514 & 676210 &                            SCHG 1042+097 \\
WR444 &  0.10353 & 1 & +14:03:32.87 & +10:08:58.88 &  2 &      Comp &    1703-53799-125 & 677842 &                                   \ldots \\
WR445 &  0.05744 & 1 & +14:13:36.63 & +12:11:57.65 &  2 &        SF &    1705-53848-566 & 678717 &                                   \ldots \\
WR446 &  0.13699 & 1 & +14:26:14.62 & +10:40:12.99 &  2 &       AGN &    1707-53885-098 & 678839 &                                   \ldots \\
WR447 &  0.04445 & 1 & +15:34:42.17 & +10:18:00.54 &  2 &      Comp &    1722-53852-613 & 683308 &                                   \ldots \\
WR448 &  0.04081 & 1 & +15:53:46.74 & +07:09:50.36 &  2 &        SF &    1727-53859-158 & 684412 &                                   \ldots \\
WR449 &  0.04253 & 1 & +13:38:42.48 & +14:34:43.28 &  3 &        SF &    1775-53847-626 & 686281 &                                   \ldots \\
WR450 &  0.02154 & 1 & +13:46:49.45 & +14:24:01.68 &  3 &        SF &    1776-53858-632 & 686711 &                                 Mrk 0796 \\
WR451 &  0.03998 & 1 & +13:20:25.72 & +07:50:56.84 &  2 &      Comp &    1799-53556-324 & 690000 &                                   \ldots \\
WR452 &  0.00417 & 1 & +13:37:35.21 & +08:52:14.77 &  2 &        SF &    1802-53885-092 & 690800 &                                 NGC 5248 \\
WR453 &  0.03889 & 1 & +13:40:42.84 & +09:22:14.27 &  3 &        SF &    1804-53886-253 & 691432 &                                   \ldots \\
WR454 &  0.05801 & 1 & +14:16:57.44 & +07:57:44.79 &  3 &        SF &    1810-53794-073 & 693339 &                                   \ldots \\
WR455 &  0.02446 & 1 & +14:13:45.62 & +08:13:15.09 &  2 &        SF &    1810-53794-178 & 693424 &                                UGC 09103 \\
WR456 &  0.02676 & 1 & +14:31:28.27 & +07:03:50.13 &  2 &        SF &    1812-53795-129 & 693867 &                                  IC 1025 \\
WR457 &  0.00745 & 1 & +14:32:26.18 & +08:04:48.51 &  2 &        SF &    1812-53795-161 & 693894 &                                NGC 5665A \\
WR458 &  0.04063 & 1 & +16:27:58.29 & +20:14:44.10 &  2 &        SF &    1854-53566-551 & 698920 &                                   \ldots \\
WR459 &  0.00163 & 1 & +12:41:40.24 & +32:31:54.79 &  3 &        SF &    1975-53734-398 & 699214 &                                   \ldots \\
WR460 &  0.00167 & 1 & +12:41:45.76 & +32:32:00.60 &  2 &        SF &    1975-53734-422 & 699231 &                                   \ldots \\
WR461 &  0.00227 & 1 & +12:42:20.60 & +32:31:48.86 &  3 &        SF &    1975-53734-432 & 699238 &                                   \ldots \\
WR462 &  0.00199 & 1 & +12:43:56.69 & +32:10:14.67 &  3 &        SF &    1975-53734-498 & 699276 &                                 NGC 4656 \\
WR463 &  0.01418 & 1 & +12:48:41.02 & +34:28:39.38 &  2 &        SF &    1987-53765-461 & 699664 &                                 Mrk 0444 \\
WR464 &  0.02781 & 1 & +12:53:06.56 & +36:49:11.40 &  3 &        SF &    1989-53772-089 & 699813 &                                 NGC 4774 \\
WR465 &  0.02462 & 1 & +13:28:04.03 & +33:35:35.50 &  2 &        SF &    1993-53762-285 & 700373 &                                   \ldots \\
WR466 &  0.02647 & 1 & +13:04:22.68 & +28:48:38.79 &  2 &     Uncl. &    2009-53904-305 & 701781 &                                   \ldots \\
WR467 &  0.02357 & 1 & +13:14:39.39 & +30:13:30.08 &  2 &        SF &    2009-53904-607 & 702013 &                                   \ldots \\
WR468 &  0.00119 & 1 & +12:25:44.50 & +33:35:12.39 &  3 &        SF &    2015-53819-246 & 702668 &                                   \ldots \\
WR469 &  0.00104 & 1 & +12:25:48.86 & +33:32:48.73 &  2 &       AGN &    2015-53819-251 & 702672 &                                 NGC 4395 \\
WR470 &  0.04453 & 1 & +13:04:22.19 & +36:15:43.19 &  2 &       AGN &    2016-53799-430 & 703265 &                                   \ldots \\
WR471 &  0.03595 & 1 & +13:03:54.44 & +37:14:01.88 &  2 &        SF &    2018-53800-096 & 703491 &                                   \ldots \\
WR472 &  0.07175 & 1 & +12:44:00.60 & +35:44:10.98 &  2 &        SF &    2022-53827-188 & 703986 &                                   \ldots \\
WR473 &  0.00285 & 1 & +13:14:47.36 & +34:52:59.81 &  3 &        SF &    2023-53851-263 & 704504 &                                UGC 08323 \\
WR474 &  0.00563 & 1 & +10:49:56.04 & +32:59:27.89 &  3 &        SF &    2026-53711-367 & 705080 &                                 NGC 3395 \\
WR475 &  0.00559 & 1 & +10:52:13.72 & +32:57:20.47 &  3 &        SF &    2026-53711-417 & 705117 &                                 NGC 3430 \\
WR476 &  0.01624 & 1 & +13:47:17.75 & +34:08:55.69 &  2 &      Comp &    2028-53818-163 & 705422 &                                UGC 08718 \\
WR477 &  0.02331 & 1 & +13:44:48.77 & +35:29:41.11 &  2 &        SF &    2028-53818-376 & 705590 &                                   \ldots \\
WR478 &  0.05387 & 1 & +13:47:06.91 & +34:56:24.21 &  3 &        SF &    2028-53818-494 & 705686 &                                   \ldots \\
WR479 &  0.02235 & 1 & +12:58:24.32 & +35:15:01.71 &  3 &        SF &    2031-53848-048 & 706342 &                                  CG 1057 \\
WR480 &  0.00310 & 1 & +13:13:18.46 & +36:12:10.59 &  2 &        SF &    2032-53815-243 & 706973 &                             HS 1311+3628 \\
WR481 &  0.05134 & 1 & +13:17:18.57 & +32:55:43.71 &  2 &       AGN &    2093-53818-104 & 707370 &                                   \ldots \\
WR482 &  0.00320 & 1 & +13:41:56.48 & +30:31:09.61 &  2 &        SF &    2094-53851-487 & 708224 &                               Mrk 0067c3 \\
WR483 &  0.03550 & 1 & +11:22:53.54 & +34:20:27.33 &  2 &       AGN &    2100-53713-379 & 708644 &                                UGC 06393 \\
WR484 &  0.01978 & 1 & +13:43:13.15 & +36:44:57.52 &  2 &        SF &    2101-53858-033 & 708872 &                                   \ldots \\
WR485 &  0.06020 & 1 & +13:36:50.95 & +36:50:17.94 &  2 &        SF &    2101-53858-438 & 709191 &                                   \ldots \\
WR486 &  0.02146 & 1 & +13:42:20.17 & +36:57:13.18 &  2 &        SF &    2101-53858-551 & 709278 &                                   \ldots \\
WR487 &  0.05839 & 1 & +11:03:30.10 & +32:17:32.24 &  2 &        SF &    2106-53714-194 & 710005 &                                   \ldots \\
WR488 &  0.02976 & 1 & +14:10:28.46 & +26:09:09.06 &  2 &        SF &    2123-53793-003 & 713544 &                                   \ldots \\
WR489 &  0.05955 & 1 & +14:09:19.94 & +26:22:20.18 &  2 &        SF &    2123-53793-146 & 713664 &                                   \ldots \\
WR490 &  0.03230 & 1 & +14:04:02.10 & +25:47:47.64 &  2 &        SF &    2123-53793-288 & 713779 &                                   WAS 89 \\
WR491 &  0.11928 & 1 & +14:06:21.04 & +25:28:46.98 &  2 &      Comp &    2124-53770-362 & 714343 &                                   \ldots \\
WR492 &  0.05295 & 1 & +14:25:00.28 & +29:17:07.20 &  2 &        SF &    2130-53881-618 & 717004 &                                   \ldots \\
WR493 &  0.01139 & 1 & +14:30:09.64 & +31:12:56.97 &  2 &        SF &    2133-53917-537 & 717976 &                                 NGC 5653 \\
WR494 &  0.07014 & 1 & +14:31:28.14 & +27:51:22.47 &  3 &      Comp &    2134-53876-158 & 718185 &                                   \ldots \\
WR495 &  0.01223 & 1 & +14:44:20.86 & +28:33:03.66 &  2 &        SF &    2141-53764-290 & 720912 &                                  IC 4497 \\
WR496 &  0.04391 & 1 & +15:06:19.22 & +24:08:40.93 &  2 &        SF &    2152-53874-157 & 721861 &                                   \ldots \\
WR497 &  0.04654 & 1 & +15:32:22.32 & +23:33:25.01 &  2 &       AGN &    2163-53823-135 & 723870 &                                   \ldots \\
WR498 &  0.03396 & 1 & +15:34:56.40 & +24:51:39.24 &  2 &        SF &    2163-53823-546 & 724168 &                                   \ldots \\
WR499 &  0.12164 & 1 & +15:40:06.90 & +24:30:44.96 &  2 &        SF &    2165-53917-525 & 725153 &                                   \ldots \\
WR500 &  0.01097 & 1 & +15:46:58.88 & +17:53:03.06 &  2 &        SF &    2167-53889-071 & 725302 &                                 NGC 5994 \\
WR501 &  0.01491 & 1 & +15:43:09.34 & +18:07:56.14 &  2 &        SF &    2167-53889-485 & 725627 &                                   \ldots \\
WR502 &  0.03918 & 1 & +15:54:04.52 & +21:34:56.66 &  3 &        SF &    2171-53557-183 & 727388 &                                   \ldots \\
WR503 &  0.03519 & 1 & +16:02:50.98 & +15:57:39.72 &  2 &        SF &    2197-53555-229 & 728450 &                                 Mrk 0695 \\
WR504 &  0.03691 & 1 & +16:06:37.82 & +18:23:53.42 &  2 &        SF &    2200-53875-447 & 730115 &                                   \ldots \\
WR505 &  0.01643 & 1 & +16:27:51.17 & +13:35:13.73 &  2 &        SF &    2202-53566-017 & 730684 &                                   \ldots \\
WR506 &  0.02595 & 1 & +16:31:35.78 & +13:38:13.68 &  2 &        SF &    2203-53915-533 & 731375 &                             CGCG 080-043 \\
WR507 &  0.03386 & 1 & +16:30:56.47 & +16:35:06.87 &  2 &        SF &    2207-53558-235 & 732695 &                                   \ldots \\
WR508 &  0.00252 & 1 & +11:00:15.28 & +28:56:44.64 &  2 &        SF &    2211-53786-354 & 734007 &                                KISSB 042 \\
WR509 &  0.00199 & 1 & +11:00:25.75 & +28:58:37.25 &  2 &        SF &    2211-53786-358 & 734011 &                                 NGC 3486 \\
WR510 &  0.02154 & 1 & +11:07:29.66 & +26:03:55.43 &  2 &        SF &    2212-53789-172 & 734372 &                                   \ldots \\
WR511 &  0.04431 & 1 & +11:08:07.48 & +27:06:02.79 &  2 &      Comp &    2212-53789-577 & 734650 &                                   \ldots \\
WR512 &  0.06966 & 1 & +11:12:04.45 & +26:02:40.80 &  2 &        SF &    2214-53794-230 & 735385 &                                   \ldots \\
WR513 &  0.03859 & 1 & +11:09:20.30 & +26:19:09.72 &  2 &      Comp &    2214-53794-314 & 735450 &                                   \ldots \\
WR514 &  0.00536 & 1 & +11:23:07.30 & +30:28:42.77 &  2 &        SF &    2217-53794-322 & 736875 &                                   \ldots \\
WR515 &  0.01100 & 1 & +11:58:04.89 & +27:52:27.28 &  2 &        SF &    2223-53793-629 & 740024 &                                 NGC 4004 \\
WR516 &  0.11228 & 1 & +11:52:05.93 & +28:40:52.58 &  2 &        SF &    2224-53815-242 & 740192 &                                KISSB 079 \\
WR517 &  0.01291 & 1 & +12:09:01.56 & +29:15:08.17 &  2 &        SF &    2228-53818-137 & 742120 &                                 NGC 4132 \\
WR518 &  0.00190 & 1 & +12:09:22.76 & +29:55:58.04 &  2 &        SF &    2228-53818-158 & 742137 &                                 NGC 4136 \\
WR519 &  0.00211 & 1 & +12:09:15.92 & +29:55:35.27 &  2 &        SF &    2228-53818-173 & 742149 &                                 NGC 4136 \\
WR520 &  0.13457 & 1 & +12:07:32.56 & +29:11:52.05 &  2 &        SF &    2228-53818-260 & 742220 &                                   \ldots \\
WR521 &  0.01333 & 1 & +12:09:01.40 & +29:15:00.37 &  2 &      Comp &    2230-53799-315 & 743287 &                                 NGC 4132 \\
WR522 &  0.04331 & 1 & +12:22:22.46 & +31:07:55.30 &  2 &        SF &    2232-53827-404 & 744361 &                                   \ldots \\
WR523 &  0.00349 & 1 & +12:45:16.87 & +27:07:30.78 &  3 &        SF &    2236-53729-038 & 745983 &                                 NGC 4670 \\
WR524 &  0.01548 & 1 & +12:37:41.16 & +27:07:46.42 &  2 &        SF &    2236-53729-197 & 746092 &                                  IC 3600 \\
WR525 &  0.02079 & 1 & +12:37:41.19 & +26:42:27.51 &  2 &        SF &    2236-53729-213 & 746103 &                                  IC 3599 \\
WR526 &  0.00233 & 1 & +12:36:00.77 & +27:56:20.56 &  3 &        SF &    2236-53729-385 & 746238 &                                 NGC 4559 \\
WR527 &  0.04493 & 1 & +12:53:54.50 & +26:24:35.62 &  2 &      Comp &    2240-53823-220 & 747485 &                                   \ldots \\
WR528 &  0.02347 & 1 & +13:26:51.27 & +26:35:28.47 &  2 &        SF &    2244-53795-581 & 748664 &                                   VV 831 \\
WR529 &  0.02907 & 1 & +07:53:31.69 & +14:02:37.40 &  2 &        SF &    2264-53682-424 & 749483 &                              LCSB S1074P \\
WR530 &  0.04491 & 1 & +07:55:50.65 & +14:47:56.06 &  2 &        SF &    2266-53679-279 & 750073 &                                   \ldots \\
WR531 &  0.09774 & 1 & +08:23:52.57 & +18:14:41.48 &  2 &      Comp &    2273-53709-378 & 753089 &                                   \ldots \\
WR532 &  0.01914 & 1 & +08:33:18.14 & +19:20:45.06 &  2 &        SF &    2275-53709-484 & 753981 &                             CGCG 089-046 \\
WR533 &  0.03618 & 1 & +09:13:25.54 & +19:50:56.06 &  2 &        SF &    2286-53700-071 & 758135 &                                   \ldots \\
WR534 &  0.07395 & 1 & +09:09:56.16 & +23:29:34.55 &  2 &      Comp &    2287-53705-462 & 758770 &                                   \ldots \\
WR535 &  0.05006 & 1 & +09:17:06.87 & +21:00:50.56 &  2 &      Comp &    2288-53699-537 & 759170 &                                   \ldots \\
WR536 &  0.00148 & 1 & +09:32:09.68 & +21:31:06.59 &  3 &        SF &    2292-53713-310 & 760458 &                                 NGC 2903 \\
WR537 &  0.02119 & 1 & +10:10:40.31 & +24:24:50.93 &  2 &      Comp &    2343-53735-577 & 764618 &                                  IC 2551 \\
WR538 &  0.00454 & 1 & +10:06:18.15 & +28:56:41.95 &  2 &      Comp &    2345-53757-620 & 765571 &                                 UGCA 201 \\
WR539 &  0.01797 & 1 & +10:10:58.85 & +25:30:15.78 &  2 &        SF &    2347-53757-133 & 766128 &                                   WAS 06 \\
WR540 &  0.00474 & 1 & +10:31:06.77 & +28:47:48.01 &  2 &        SF &    2354-53799-121 & 769070 &                                 NGC 3265 \\
WR541 &  0.00219 & 1 & +10:43:31.63 & +24:57:58.86 &  3 &        SF &    2355-53792-229 & 769588 &                                   WAS 14 \\
WR542 &  0.00200 & 1 & +10:43:36.13 & +24:55:52.70 &  2 &        SF &    2355-53792-232 & 769591 &                                 NGC 3344 \\
WR543 &  0.07593 & 1 & +10:42:29.86 & +25:28:38.81 &  2 &        SF &    2355-53792-436 & 769737 &                                   \ldots \\
WR544 &  0.02567 & 1 & +10:48:44.21 & +26:03:13.12 &  2 &        SF &    2355-53792-574 & 769825 &                                 Mrk 0727 \\
WR545 &  0.03448 & 1 & +10:36:51.04 & +27:15:00.92 &  3 &        SF &    2356-53786-184 & 770006 &                                   \ldots \\
WR546 &  0.02245 & 1 & +10:48:52.10 & +26:56:55.42 &  2 &        SF &    2358-53797-123 & 770840 &                             CGCG 155-018 \\
WR547 &  0.04436 & 1 & +10:45:49.80 & +27:37:11.24 &  2 &        SF &    2358-53797-234 & 770915 &                                 Mrk 0726 \\
WR548 &  0.00452 & 1 & +10:54:21.87 & +27:14:22.15 &  3 &        SF &    2359-53826-205 & 771295 &                                 NGC 3451 \\
WR549 &  0.03013 & 1 & +10:53:10.85 & +27:43:13.93 &  2 &        SF &    2359-53826-222 & 771307 &                                   \ldots \\
WR550 &  0.04480 & 1 & +09:40:00.51 & +20:31:22.54 &  3 &        SF &    2361-53762-523 & 772329 &                                   \ldots \\
WR551 &  0.04178 & 1 & +09:52:45.68 & +18:56:15.13 &  2 &      Comp &    2362-53759-003 & 772398 &                                   \ldots \\
WR552 &  0.02000 & 1 & +09:53:22.22 & +20:26:55.00 &  2 &        SF &    2362-53759-628 & 772869 &                                   \ldots \\
WR553 &  0.02566 & 1 & +09:53:07.58 & +19:47:28.69 &  2 &        SF &    2363-53763-290 & 773110 &                                   \ldots \\
WR554 &  0.00424 & 1 & +10:10:32.80 & +22:00:39.63 &  2 &        SF &    2364-53737-618 & 773748 &                                   WAS 05 \\
WR555 &  0.01897 & 1 & +10:24:02.74 & +21:04:50.03 &  2 &        SF &    2366-53741-124 & 774285 &                             LSBC D568-03 \\
WR556 &  0.00403 & 1 & +10:31:49.70 & +23:25:02.66 &  2 &        SF &    2367-53763-416 & 774924 &                                   \ldots \\
WR557 &  0.02725 & 1 & +09:34:08.60 & +17:56:44.04 &  3 &      Comp &    2369-53733-355 & 775721 &                                   \ldots \\
WR558 &  0.02459 & 1 & +10:22:41.04 & +20:51:32.93 &  2 &       AGN &    2374-53765-540 & 778127 &                             CGCG 124-018 \\
WR559 &  0.06518 & 1 & +10:29:33.80 & +21:04:26.39 &  2 &        SF &    2376-53770-340 & 778909 &                                   \ldots \\
WR560 &  0.02943 & 1 & +08:42:20.94 & +11:50:00.39 &  2 &        SF &    2426-53795-015 & 779461 &                                   \ldots \\
WR561 &  0.00710 & 1 & +08:42:48.21 & +14:15:54.90 &  2 &        SF &    2429-53799-267 & 780805 &                             CGCG 060-036 \\
WR562 &  0.15107 & 1 & +08:52:23.29 & +11:56:09.07 &  3 &       AGN &    2430-53815-118 & 781112 &                                   \ldots \\
WR563 &  0.05026 & 1 & +09:04:34.39 & +14:35:39.41 &  2 &        SF &    2434-53826-469 & 782774 &                                  IC 2431 \\
WR564 &  0.03673 & 1 & +10:57:41.29 & +15:20:03.24 &  2 &        SF &    2483-53852-001 & 785396 &                                 Mrk 1272 \\
WR565 &  0.03210 & 1 & +11:05:55.74 & +17:20:48.14 &  2 &        SF &    2491-53855-358 & 787711 &                                   \ldots \\
WR566 &  0.02323 & 1 & +11:33:34.41 & +24:32:03.50 &  2 &        SF &    2505-53856-295 & 788705 &                                   \ldots \\
WR567 &  0.03335 & 1 & +11:34:30.81 & +24:24:46.75 &  2 &        SF &    2505-53856-296 & 788706 &                                 Mrk 1300 \\
WR568 &  0.02556 & 1 & +11:51:27.48 & +21:18:16.26 &  2 &        SF &    2511-53882-076 & 790065 &                                   \ldots \\
WR569 &  0.00781 & 0 & +01:22:08.98 & +00:56:53.50 &  2 &        SF &    1500-53730-579 & 792137 &                                 NGC 0493 \\
\end{longtable}
\end{landscape}
}% End onllongtabL

\onllongtab{4}{%
\begin{landscape}
\begin{longtable}{lrrrrrrr}
  \caption{\label{tab:sample_bumps} The luminosities and equivalent
    widths of the Wolf-Rayet features in the spectra.}\\
  \hline\hline
  Running ID                &
  \multicolumn{1}{c}{$\log L_{BB}^\mathrm{obs}$} &
  \multicolumn{1}{c}{$\log L_{RB}^\mathrm{obs}$} &
  \multicolumn{1}{c}{$\log L_{BB}^\mathrm{dered}$} &
  \multicolumn{1}{c}{$\log L_{RB}^\mathrm{dered}$} &
  \multicolumn{1}{c}{EW(BB)} &
  \multicolumn{1}{c}{EW(RB)} &
  $\sigma$(He\,\textsc{ii}\,$\lambda 4686$)\footnote{Values in parenthesis indicate where the width are forced by the upper limit to the width adopted.} \\
 & (log $10^{40}$\,erg/s) & (log $10^{40}$\,erg/s) &
 (log $10^{40}$\,erg/s) & (log $10^{40}$\,erg/s)&
\multicolumn{1}{c}{(\AA)} & \multicolumn{1}{c}{(\AA)} &
 \multicolumn{1}{c}{(\AA)} \\
\hline

\endfirsthead
\caption{continued.}\\
\hline\hline
  Running ID                &
  \multicolumn{1}{c}{$\log L_{BB}^\mathrm{obs}$} &
  \multicolumn{1}{c}{$\log L_{RB}^\mathrm{obs}$} &
  \multicolumn{1}{c}{$\log L_{BB}^\mathrm{dered}$} &
  \multicolumn{1}{c}{$\log L_{RB}^\mathrm{dered}$} &
  \multicolumn{1}{c}{EW(BB)} &
  \multicolumn{1}{c}{EW(RB)} &
  $\sigma$(He\,\textsc{ii}\,$\lambda 4686$)\footnote{Values in parenthesis indicate where the width are forced by the upper limit to the width adopted.} \\
 & (log $10^{40}$\,erg/s) & (log $10^{40}$\,erg/s) &
 (log $10^{40}$\,erg/s) & (log $10^{40}$\,erg/s)&
\multicolumn{1}{c}{(\AA)} & \multicolumn{1}{c}{(\AA)} &
 \multicolumn{1}{c}{(\AA)} \\
\hline
\endhead
\hline
\endfoot
WR000 & $ 3.65 \pm  0.99$ & \ldots & $ 3.88 \pm  0.99$ & \ldots & $ 2.64 \pm  0.20$ & \ldots & $10.15 \pm  5.93$  \\
WR001 & $ 0.30 \pm  0.91$ & $-0.17 \pm  0.81$ & $ 0.34 \pm  0.91$ & $-0.14 \pm  0.81$ & $ 2.29 \pm  0.24$ & $ 1.34 \pm  0.18$ & $10.42 \pm  1.95$  \\
WR002 & $ 3.88 \pm  0.49$ & $ 3.35 \pm  0.32$ & $ 4.39 \pm  0.49$ & $ 3.74 \pm  0.32$ & $ 5.79 \pm  0.46$ & $ 2.06 \pm  0.25$ & $ 3.66 \pm  0.85$  \\
WR003 & $ 2.72 \pm  0.48$ & \ldots & $ 3.14 \pm  0.48$ & \ldots & $ 2.97 \pm  0.25$ & \ldots & $ 8.33 \pm  3.44$  \\
WR004 & $ 2.40 \pm  0.79$ & \ldots & $ 3.01 \pm  0.79$ & \ldots & $ 1.69 \pm  0.24$ & \ldots & $ 7.84 \pm  2.37$  \\
WR005 & $ 3.12 \pm  0.42$ & \ldots & $ 3.34 \pm  0.42$ & \ldots & $ 2.68 \pm  0.30$ & \ldots & \multicolumn{1}{r}{$(15)$}  \\
WR006 & $ 2.17 \pm  0.52$ & \ldots & $ 2.30 \pm  0.52$ & \ldots & $ 2.96 \pm  0.19$ & \ldots & $ 7.24 \pm  1.40$  \\
WR007 & $ 3.50 \pm  0.54$ & \ldots & $ 3.80 \pm  0.54$ & \ldots & $ 3.36 \pm  0.29$ & \ldots & $ 9.90 \pm  3.81$  \\
WR008 & $ 0.11 \pm  0.40$ & \ldots & $ 0.19 \pm  0.40$ & \ldots & $ 1.75 \pm  0.20$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR009 & $ 2.10 \pm  0.17$ & \ldots & $ 2.20 \pm  0.17$ & \ldots & $ 2.42 \pm  0.16$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR010 & $ 3.73 \pm  0.86$ & \ldots & $ 3.87 \pm  0.86$ & \ldots & $ 1.70 \pm  0.16$ & \ldots & $ 5.02 \pm  1.08$  \\
WR011 & $ 4.04 \pm  0.43$ & \ldots & $ 4.45 \pm  0.43$ & \ldots & $ 2.77 \pm  0.25$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR012 & $ 2.82 \pm  0.21$ & \ldots & $ 3.10 \pm  0.21$ & \ldots & $ 4.16 \pm  0.27$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR013 & $ 2.68 \pm  0.87$ & \ldots & $ 2.97 \pm  0.87$ & \ldots & $ 3.04 \pm  0.25$ & \ldots & $ 6.73 \pm  1.23$  \\
WR014 & $-0.16 \pm  0.36$ & \ldots & $ 0.17 \pm  0.36$ & \ldots & $ 3.23 \pm  0.29$ & \ldots & $ 3.99 \pm  0.50$  \\
WR015 & $ 0.29 \pm  0.62$ & $ 0.09 \pm  0.15$ & $ 0.44 \pm  0.62$ & $ 0.20 \pm  0.15$ & $ 3.01 \pm  0.17$ & $ 2.80 \pm  0.21$ & $ 8.91 \pm  1.06$  \\
WR016 & $ 2.33 \pm  1.65$ & \ldots & $ 2.39 \pm  1.65$ & \ldots & $ 2.32 \pm  0.32$ & \ldots & $ 8.24 \pm 13.44$  \\
WR017 & $ 2.79 \pm  1.67$ & \ldots & $ 3.24 \pm  1.67$ & \ldots & $ 4.09 \pm  0.38$ & \ldots & $12.65 \pm 39.21$  \\
WR018 & $ 4.84 \pm  0.65$ & \ldots & $ 4.86 \pm  0.65$ & \ldots & $ 5.17 \pm  0.36$ & \ldots & $ 8.87 \pm  1.10$  \\
WR019 & $-0.41 \pm  0.52$ & \ldots & $-0.13 \pm  0.52$ & \ldots & $ 2.07 \pm  0.29$ & \ldots & $11.19 \pm  2.46$  \\
WR020 & $ 2.30 \pm  0.63$ & \ldots & $ 2.50 \pm  0.63$ & \ldots & $ 6.03 \pm  0.43$ & \ldots & $ 4.55 \pm  0.74$  \\
WR021 & $ 2.64 \pm  0.36$ & \ldots & $ 2.95 \pm  0.36$ & \ldots & $ 3.04 \pm  0.31$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR022 & $ 3.56 \pm  1.31$ & \ldots & $ 3.82 \pm  1.31$ & \ldots & $ 0.20 \pm  0.06$ & \ldots & $ 1.00 \pm  1.35$  \\
WR023 & $ 2.77 \pm  3.81$ & \ldots & $ 3.17 \pm  3.81$ & \ldots & $ 1.03 \pm  0.15$ & \ldots & $ 6.61 \pm  1.45$  \\
WR024 & $ 0.21 \pm  0.31$ & \ldots & $ 0.75 \pm  0.31$ & \ldots & $ 2.97 \pm  0.30$ & \ldots & $ 6.05 \pm  0.87$  \\
WR025 & $ 2.99 \pm  0.33$ & $ 2.74 \pm  0.80$ & $ 3.12 \pm  0.33$ & $ 2.84 \pm  0.80$ & $ 4.51 \pm  0.31$ & $ 3.63 \pm  0.23$ & $ 9.76 \pm  1.31$  \\
WR026 & $ 0.13 \pm  0.66$ & \ldots & $ 0.14 \pm  0.66$ & \ldots & $ 8.36 \pm  0.63$ & \ldots & $ 9.39 \pm  2.45$  \\
WR027 & $ 3.50 \pm  0.43$ & \ldots & $ 4.02 \pm  0.43$ & \ldots & $10.13 \pm  0.68$ & \ldots & $14.62 \pm  1.70$  \\
WR028 & $ 2.42 \pm  0.36$ & \ldots & $ 2.57 \pm  0.36$ & \ldots & $ 3.00 \pm  0.33$ & \ldots & $ 9.34 \pm  1.96$  \\
WR029 & $ 0.76 \pm  0.69$ & \ldots & $ 0.83 \pm  0.69$ & \ldots & $ 3.67 \pm  0.37$ & \ldots & $18.18 \pm  4.08$  \\
WR030 & $ 3.04 \pm  0.32$ & \ldots & $ 3.98 \pm  0.32$ & \ldots & $ 4.73 \pm  0.29$ & \ldots & $ 8.64 \pm  0.79$  \\
WR031 & $ 0.07 \pm  0.47$ & \ldots & $ 0.36 \pm  0.47$ & \ldots & $ 1.57 \pm  0.21$ & \ldots & $ 6.49 \pm  1.12$  \\
WR032 & $ 4.67 \pm  0.49$ & \ldots & $ 4.81 \pm  0.49$ & \ldots & $ 4.53 \pm  0.43$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR033 & $-0.06 \pm  0.58$ & $-0.59 \pm  0.20$ & $ 0.04 \pm  0.58$ & $-0.52 \pm  0.20$ & $11.93 \pm  0.64$ & $ 5.88 \pm  0.54$ & $10.61 \pm  1.12$  \\
WR034 & $ 5.35 \pm  0.63$ & \ldots & $ 5.56 \pm  0.63$ & \ldots & $ 4.37 \pm  0.28$ & \ldots & \multicolumn{1}{r}{$(20)$}  \\
WR035 & $ 3.63 \pm  1.42$ & \ldots & $ 4.27 \pm  1.42$ & \ldots & $ 2.04 \pm  0.18$ & \ldots & $ 3.03 \pm  0.42$  \\
WR036 & $ 2.15 \pm  0.29$ & \ldots & $ 2.43 \pm  0.29$ & \ldots & $ 1.85 \pm  0.15$ & \ldots & $ 7.66 \pm  1.93$  \\
WR037 & $ 2.32 \pm  0.42$ & \ldots & $ 2.47 \pm  0.42$ & \ldots & $ 4.50 \pm  0.40$ & \ldots & $ 6.70 \pm  1.19$  \\
WR038 & $ 1.89 \pm  0.26$ & \ldots & $ 1.98 \pm  0.26$ & \ldots & $ 6.91 \pm  0.50$ & \ldots & \multicolumn{1}{r}{$(15)$}  \\
WR039 & $ 3.71 \pm  0.47$ & \ldots & $ 3.89 \pm  0.47$ & \ldots & $ 3.98 \pm  0.31$ & \ldots & $ 5.45 \pm  0.81$  \\
WR040 & $ 4.87 \pm  0.49$ & \ldots & $ 4.87 \pm  0.49$ & \ldots & $ 7.03 \pm  0.58$ & \ldots & $14.84 \pm  2.26$  \\
WR041 & $ 3.42 \pm  0.25$ & \ldots & $ 3.59 \pm  0.25$ & \ldots & $ 6.17 \pm  0.29$ & \ldots & $10.41 \pm  0.83$  \\
WR042 & $ 1.15 \pm  0.26$ & \ldots & $ 1.28 \pm  0.26$ & \ldots & $ 6.74 \pm  0.53$ & \ldots & $ 7.53 \pm  1.28$  \\
WR043 & $ 3.17 \pm  0.72$ & \ldots & $ 3.49 \pm  0.72$ & \ldots & $ 0.94 \pm  0.17$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR044 & $ 4.88 \pm  0.92$ & \ldots & $ 5.01 \pm  0.92$ & \ldots & $ 1.42 \pm  0.22$ & \ldots & $ 3.80 \pm  1.53$  \\
WR045 & $ 4.11 \pm  0.34$ & \ldots & $ 4.45 \pm  0.34$ & \ldots & $ 3.37 \pm  0.23$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR046 & $ 4.86 \pm  0.35$ & \ldots & $ 4.92 \pm  0.35$ & \ldots & $ 1.91 \pm  0.16$ & \ldots & $ 4.90 \pm  0.58$  \\
WR047 & $ 5.63 \pm  0.78$ & $ 5.11 \pm  0.49$ & $ 5.90 \pm  0.78$ & $ 5.32 \pm  0.49$ & $ 2.48 \pm  0.13$ & $ 1.09 \pm  0.03$ & $10.04 \pm  3.48$  \\
WR048 & $ 4.68 \pm  2.36$ & \ldots & $ 4.96 \pm  2.36$ & \ldots & $ 1.09 \pm  0.13$ & \ldots & $13.55 \pm 46.05$  \\
WR049 & $ 0.48 \pm  0.54$ & $-0.07 \pm  0.78$ & $ 0.65 \pm  0.54$ & $ 0.06 \pm  0.78$ & $13.19 \pm  0.63$ & $ 6.03 \pm  0.48$ & \multicolumn{1}{r}{$(25)$}  \\
WR050 & $ 3.85 \pm  0.59$ & \ldots & $ 4.23 \pm  0.59$ & \ldots & $ 1.77 \pm  0.24$ & \ldots & $ 6.69 \pm  1.64$  \\
WR051 & $ 2.21 \pm  0.57$ & \ldots & $ 2.66 \pm  0.57$ & \ldots & $ 2.21 \pm  0.18$ & \ldots & $11.74 \pm 19.55$  \\
WR052 & $ 0.14 \pm  0.45$ & \ldots & $ 0.65 \pm  0.45$ & \ldots & $ 2.00 \pm  0.24$ & \ldots & $ 9.73 \pm  4.31$  \\
WR053 & $ 3.53 \pm  0.52$ & \ldots & $ 3.65 \pm  0.52$ & \ldots & $ 1.47 \pm  0.19$ & \ldots & $ 8.91 \pm  6.27$  \\
WR054 & $ 3.66 \pm  0.71$ & \ldots & $ 4.26 \pm  0.71$ & \ldots & $ 2.47 \pm  0.28$ & \ldots & \multicolumn{1}{r}{$(15)$}  \\
WR055 & $ 5.35 \pm  0.41$ & \ldots & $ 5.82 \pm  0.41$ & \ldots & $ 3.42 \pm  0.25$ & \ldots & $ 8.14 \pm  1.08$  \\
WR056 & $ 2.07 \pm  0.58$ & \ldots & $ 2.15 \pm  0.58$ & \ldots & $ 2.98 \pm  0.30$ & \ldots & $ 8.90 \pm  1.81$  \\
WR057 & $ 2.06 \pm  1.06$ & \ldots & $ 2.14 \pm  1.06$ & \ldots & $ 3.30 \pm  0.30$ & \ldots & $12.07 \pm  2.68$  \\
WR058 & $ 4.85 \pm  1.16$ & \ldots & $ 4.95 \pm  1.16$ & \ldots & $ 1.74 \pm  0.16$ & \ldots & $ 9.95 \pm  3.35$  \\
WR059 & $ 5.65 \pm  0.34$ & \ldots & $ 5.95 \pm  0.34$ & \ldots & $ 6.38 \pm  0.32$ & \ldots & $ 5.34 \pm  0.69$  \\
WR060 & $ 5.16 \pm  0.25$ & \ldots & $ 5.27 \pm  0.25$ & \ldots & $13.26 \pm  0.60$ & \ldots & $25.76 \pm  2.39$  \\
WR061 & $ 3.73 \pm  1.12$ & \ldots & $ 3.90 \pm  1.12$ & \ldots & $ 2.81 \pm  0.26$ & \ldots & $11.64 \pm  6.95$  \\
WR062 & $-1.98 \pm  1.56$ & \ldots & $-1.98 \pm  1.56$ & \ldots & $ 3.88 \pm  0.34$ & \ldots & $ 9.87 \pm  2.23$  \\
WR063 & $-1.97 \pm  0.91$ & $-2.18 \pm  0.23$ & $-1.76 \pm  0.91$ & $-2.02 \pm  0.23$ & $ 4.35 \pm  0.37$ & $ 4.05 \pm  0.31$ & $11.65 \pm  2.68$  \\
WR064 & $-1.84 \pm  0.26$ & \ldots & $-1.62 \pm  0.26$ & \ldots & $ 3.28 \pm  0.26$ & \ldots & \multicolumn{1}{r}{$(20)$}  \\
WR065 & $ 4.35 \pm  0.22$ & \ldots & $ 4.35 \pm  0.22$ & \ldots & $18.91 \pm  0.42$ & \ldots & $18.93 \pm  0.73$  \\
WR066 & $ 4.17 \pm  0.74$ & \ldots & $ 4.61 \pm  0.74$ & \ldots & $ 2.97 \pm  0.32$ & \ldots & $ 6.04 \pm  1.58$  \\
WR067 & $-1.54 \pm  0.41$ & \ldots & $-1.36 \pm  0.41$ & \ldots & $ 4.09 \pm  0.37$ & \ldots & $ 8.26 \pm  1.23$  \\
WR068 & $ 4.67 \pm  0.37$ & \ldots & $ 5.04 \pm  0.37$ & \ldots & $ 1.76 \pm  0.21$ & \ldots & $ 5.77 \pm  0.92$  \\
WR069 & $ 4.18 \pm  0.21$ & \ldots & $ 4.36 \pm  0.21$ & \ldots & $ 3.64 \pm  0.24$ & \ldots & $10.77 \pm  1.91$  \\
WR070 & $ 4.38 \pm  0.80$ & \ldots & $ 4.50 \pm  0.80$ & \ldots & $ 8.64 \pm  0.59$ & \ldots & $ 2.28 \pm  0.60$  \\
WR071 & $ 3.05 \pm  0.31$ & \ldots & $ 3.05 \pm  0.31$ & \ldots & $ 6.79 \pm  0.48$ & \ldots & $13.13 \pm  2.04$  \\
WR072 & $ 5.10 \pm  0.50$ & \ldots & $ 5.10 \pm  0.50$ & \ldots & $ 2.68 \pm  0.35$ & \ldots & $ 3.68 \pm  0.56$  \\
WR073 & $ 4.72 \pm  0.59$ & \ldots & $ 4.84 \pm  0.59$ & \ldots & $ 1.88 \pm  0.19$ & \ldots & $ 6.02 \pm  1.00$  \\
WR074 & $ 0.09 \pm  0.50$ & \ldots & $ 0.26 \pm  0.50$ & \ldots & $ 4.50 \pm  0.29$ & \ldots & \multicolumn{1}{r}{$(15)$}  \\
WR075 & $ 0.14 \pm  0.55$ & \ldots & $ 0.14 \pm  0.55$ & \ldots & $ 3.91 \pm  0.35$ & \ldots & $14.06 \pm  3.34$  \\
WR076 & $ 1.71 \pm  1.04$ & \ldots & $ 1.92 \pm  1.04$ & \ldots & $ 1.80 \pm  0.24$ & \ldots & $ 9.50 \pm  2.99$  \\
WR077 & $ 1.22 \pm  0.64$ & \ldots & $ 1.22 \pm  0.64$ & \ldots & $ 1.56 \pm  0.23$ & \ldots & $ 8.73 \pm  2.25$  \\
WR078 & $ 1.32 \pm  0.54$ & \ldots & $ 1.40 \pm  0.54$ & \ldots & $ 4.73 \pm  0.26$ & \ldots & $11.47 \pm  1.46$  \\
WR079 & $ 3.73 \pm  0.26$ & $ 3.20 \pm  0.66$ & $ 3.89 \pm  0.26$ & $ 3.32 \pm  0.66$ & $ 8.81 \pm  0.27$ & $ 3.59 \pm  0.20$ & $25.45 \pm  2.10$  \\
WR080 & $ 3.18 \pm  0.62$ & \ldots & $ 3.74 \pm  0.62$ & \ldots & $ 1.82 \pm  0.15$ & \ldots & $11.63 \pm  4.77$  \\
WR081 & $ 4.53 \pm  0.34$ & \ldots & $ 4.85 \pm  0.34$ & \ldots & $ 2.08 \pm  0.20$ & \ldots & $ 4.58 \pm  0.48$  \\
WR082 & $ 2.39 \pm  0.28$ & \ldots & $ 2.54 \pm  0.28$ & \ldots & $ 4.91 \pm  0.35$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR083 & $-1.17 \pm  0.68$ & \ldots & $-1.09 \pm  0.68$ & \ldots & $ 3.84 \pm  0.45$ & \ldots & $ 6.53 \pm  0.96$  \\
WR084 & $ 2.96 \pm  0.38$ & $ 2.59 \pm  0.72$ & $ 3.13 \pm  0.38$ & $ 2.72 \pm  0.72$ & $ 9.80 \pm  0.51$ & $ 5.83 \pm  0.42$ & $16.62 \pm  2.42$  \\
WR085 & $ 4.25 \pm  0.18$ & \ldots & $ 4.62 \pm  0.18$ & \ldots & $ 2.41 \pm  0.17$ & \ldots & $ 3.91 \pm  0.19$  \\
WR086 & $ 2.54 \pm  0.72$ & \ldots & $ 2.74 \pm  0.72$ & \ldots & $ 3.21 \pm  0.28$ & \ldots & $ 8.21 \pm  5.35$  \\
WR087 & $ 4.02 \pm  0.45$ & \ldots & $ 4.43 \pm  0.45$ & \ldots & $ 2.29 \pm  0.28$ & \ldots & $ 7.18 \pm  1.15$  \\
WR088 & $ 2.01 \pm  0.45$ & \ldots & $ 2.19 \pm  0.45$ & \ldots & $ 7.14 \pm  0.58$ & \ldots & $ 7.69 \pm  1.47$  \\
WR089 & $ 0.26 \pm  0.24$ & \ldots & $ 0.82 \pm  0.24$ & \ldots & $ 2.36 \pm  0.17$ & \ldots & $ 5.74 \pm  0.72$  \\
WR090 & $ 2.29 \pm  0.36$ & \ldots & $ 2.69 \pm  0.36$ & \ldots & $ 1.62 \pm  0.21$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR091 & $-0.98 \pm  0.64$ & \ldots & $-0.89 \pm  0.64$ & \ldots & $ 2.37 \pm  0.34$ & \ldots & $13.13 \pm  4.64$  \\
WR092 & $-0.44 \pm  0.67$ & \ldots & $-0.24 \pm  0.67$ & \ldots & $ 2.87 \pm  0.23$ & \ldots & $10.93 \pm  1.57$  \\
WR093 & $ 4.38 \pm  0.68$ & \ldots & $ 4.38 \pm  0.68$ & \ldots & $ 2.47 \pm  0.23$ & \ldots & $ 6.06 \pm  1.41$  \\
WR094 & $ 5.63 \pm  0.68$ & \ldots & $ 5.87 \pm  0.68$ & \ldots & $ 1.11 \pm  0.16$ & \ldots & $ 3.93 \pm  0.70$  \\
WR095 & $-1.05 \pm  0.46$ & \ldots & $-0.94 \pm  0.46$ & \ldots & $ 2.16 \pm  0.25$ & \ldots & $ 8.35 \pm  1.86$  \\
WR096 & $ 2.66 \pm  0.45$ & \ldots & $ 2.97 \pm  0.45$ & \ldots & $ 3.17 \pm  0.33$ & \ldots & $ 5.27 \pm  0.88$  \\
WR097 & $ 3.13 \pm  0.82$ & \ldots & $ 3.66 \pm  0.82$ & \ldots & $ 1.84 \pm  0.21$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR098 & $ 4.58 \pm  0.37$ & \ldots & $ 4.83 \pm  0.37$ & \ldots & $ 4.31 \pm  0.36$ & \ldots & $ 9.75 \pm  2.00$  \\
WR099 & $ 2.93 \pm  0.59$ & \ldots & $ 3.24 \pm  0.59$ & \ldots & $ 4.14 \pm  0.35$ & \ldots & \multicolumn{1}{r}{$(15)$}  \\
WR100 & $ 0.47 \pm  0.97$ & \ldots & $ 0.70 \pm  0.97$ & \ldots & $ 2.58 \pm  0.17$ & \ldots & $14.31 \pm  2.49$  \\
WR101 & $ 3.38 \pm  1.26$ & \ldots & $ 3.53 \pm  1.26$ & \ldots & $ 5.61 \pm  0.42$ & \ldots & $ 2.04 \pm  0.34$  \\
WR102 & $ 4.17 \pm  0.58$ & \ldots & $ 4.46 \pm  0.58$ & \ldots & $ 8.42 \pm  0.46$ & \ldots & $14.43 \pm  1.99$  \\
WR103 & $ 1.52 \pm  0.19$ & \ldots & $ 1.86 \pm  0.19$ & \ldots & $ 7.75 \pm  0.34$ & \ldots & $ 8.32 \pm  0.72$  \\
WR104 & $ 2.70 \pm  0.47$ & \ldots & $ 2.72 \pm  0.47$ & \ldots & $ 3.27 \pm  0.34$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR105 & $ 3.99 \pm  0.85$ & \ldots & $ 3.99 \pm  0.85$ & \ldots & $38.64 \pm  1.69$ & \ldots & \multicolumn{1}{r}{$(15)$}  \\
WR106 & $-1.42 \pm  1.13$ & \ldots & $-1.42 \pm  1.13$ & \ldots & $ 1.90 \pm  0.15$ & \ldots & $12.78 \pm  7.94$  \\
WR107 & $ 5.01 \pm  0.80$ & \ldots & $ 5.13 \pm  0.80$ & \ldots & $ 2.97 \pm  0.26$ & \ldots & $ 6.46 \pm  1.20$  \\
WR108 & $ 4.86 \pm  0.38$ & \ldots & $ 5.04 \pm  0.38$ & \ldots & $ 4.88 \pm  0.28$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR109 & $ 2.84 \pm  1.09$ & \ldots & $ 3.30 \pm  1.09$ & \ldots & $ 3.38 \pm  0.30$ & \ldots & $ 7.78 \pm  2.37$  \\
WR110 & $ 5.42 \pm  0.65$ & \ldots & $ 5.64 \pm  0.65$ & \ldots & $ 2.89 \pm  0.32$ & \ldots & $ 5.54 \pm  1.20$  \\
WR111 & $ 4.75 \pm  1.56$ & \ldots & $ 5.20 \pm  1.56$ & \ldots & $ 1.85 \pm  0.23$ & \ldots & $ 9.31 \pm  7.08$  \\
WR112 & $ 0.77 \pm  0.38$ & \ldots & $ 1.21 \pm  0.38$ & \ldots & $ 2.99 \pm  0.23$ & \ldots & $12.19 \pm  4.72$  \\
WR113 & $ 3.09 \pm  0.95$ & \ldots & $ 3.27 \pm  0.95$ & \ldots & $ 1.75 \pm  0.19$ & \ldots & $ 5.34 \pm  0.62$  \\
WR114 & $ 5.91 \pm  0.62$ & \ldots & $ 6.03 \pm  0.62$ & \ldots & $ 7.01 \pm  0.46$ & \ldots & $ 9.18 \pm  1.90$  \\
WR115 & $ 3.56 \pm  0.95$ & \ldots & $ 4.23 \pm  0.95$ & \ldots & $ 1.47 \pm  0.17$ & \ldots & $ 3.99 \pm  1.09$  \\
WR116 & $ 3.82 \pm  0.46$ & \ldots & $ 4.16 \pm  0.46$ & \ldots & $ 2.32 \pm  0.26$ & \ldots & $ 9.64 \pm  1.75$  \\
WR117 & $ 5.03 \pm  0.38$ & \ldots & $ 5.26 \pm  0.38$ & \ldots & $ 3.91 \pm  0.30$ & \ldots & $13.95 \pm  2.55$  \\
WR118 & $ 0.80 \pm  0.66$ & \ldots & $ 0.90 \pm  0.66$ & \ldots & $ 1.29 \pm  0.20$ & \ldots & $ 8.59 \pm  2.13$  \\
WR119 & $ 3.50 \pm  0.26$ & \ldots & $ 4.04 \pm  0.26$ & \ldots & $ 2.31 \pm  0.21$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR120 & $ 3.90 \pm  0.57$ & \ldots & $ 4.14 \pm  0.57$ & \ldots & $ 3.61 \pm  0.34$ & \ldots & $10.20 \pm  5.64$  \\
WR121 & $ 2.27 \pm  0.25$ & \ldots & $ 2.61 \pm  0.25$ & \ldots & $ 1.62 \pm  0.19$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR122 & $-1.20 \pm  0.50$ & $-1.38 \pm  0.08$ & $-1.06 \pm  0.50$ & $-1.27 \pm  0.08$ & $ 7.77 \pm  0.37$ & $ 9.55 \pm  0.50$ & $14.37 \pm  1.59$  \\
WR123 & $ 4.55 \pm  0.89$ & \ldots & $ 5.01 \pm  0.89$ & \ldots & $ 8.47 \pm  0.40$ & \ldots & $ 9.29 \pm  4.08$  \\
WR124 & $ 3.44 \pm  0.87$ & \ldots & $ 3.69 \pm  0.87$ & \ldots & $ 1.81 \pm  0.19$ & \ldots & $11.39 \pm 25.50$  \\
WR125 & $ 1.95 \pm  0.56$ & \ldots & $ 2.25 \pm  0.56$ & \ldots & $ 2.52 \pm  0.28$ & \ldots & $ 9.36 \pm  2.52$  \\
WR126 & $ 5.40 \pm  0.87$ & \ldots & $ 5.64 \pm  0.87$ & \ldots & $ 4.15 \pm  0.26$ & \ldots & $ 3.95 \pm  0.37$  \\
WR127 & $ 5.85 \pm  0.29$ & \ldots & $ 6.23 \pm  0.29$ & \ldots & $ 2.79 \pm  0.22$ & \ldots & $ 6.57 \pm  1.12$  \\
WR128 & $ 4.73 \pm  0.69$ & \ldots & $ 4.83 \pm  0.69$ & \ldots & $ 4.40 \pm  0.33$ & \ldots & $ 6.98 \pm  4.08$  \\
WR129 & $ 4.75 \pm  0.27$ & \ldots & $ 5.44 \pm  0.27$ & \ldots & $ 2.88 \pm  0.21$ & \ldots & $ 9.66 \pm  1.00$  \\
WR130 & $ 3.64 \pm  0.40$ & \ldots & $ 4.26 \pm  0.40$ & \ldots & $ 2.12 \pm  0.16$ & \ldots & $ 3.73 \pm  0.31$  \\
WR131 & $ 3.96 \pm  0.67$ & \ldots & $ 4.38 \pm  0.67$ & \ldots & $ 2.35 \pm  0.24$ & \ldots & $ 5.81 \pm  0.75$  \\
WR132 & $ 4.70 \pm  0.49$ & \ldots & $ 5.30 \pm  0.49$ & \ldots & $ 2.56 \pm  0.20$ & \ldots & $ 3.82 \pm  0.47$  \\
WR133 & $ 4.11 \pm  0.29$ & \ldots & $ 4.66 \pm  0.29$ & \ldots & $ 3.70 \pm  0.27$ & \ldots & $ 6.74 \pm  1.16$  \\
WR134 & $ 1.94 \pm  0.61$ & \ldots & $ 2.12 \pm  0.61$ & \ldots & $ 2.63 \pm  0.27$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR135 & $ 3.40 \pm  0.59$ & \ldots & $ 4.12 \pm  0.59$ & \ldots & $ 1.93 \pm  0.22$ & \ldots & $ 5.48 \pm  1.08$  \\
WR136 & $ 2.29 \pm  0.35$ & \ldots & $ 2.80 \pm  0.35$ & \ldots & $ 2.73 \pm  0.23$ & \ldots & $ 6.67 \pm  0.60$  \\
WR137 & $ 2.91 \pm  0.55$ & \ldots & $ 2.91 \pm  0.55$ & \ldots & $ 3.17 \pm  0.37$ & \ldots & $ 6.24 \pm  1.41$  \\
WR138 & $ 2.50 \pm  0.23$ & $ 2.30 \pm  0.16$ & $ 2.71 \pm  0.23$ & $ 2.46 \pm  0.16$ & $ 3.34 \pm  0.23$ & $ 2.60 \pm  0.17$ & \multicolumn{1}{r}{$(15)$}  \\
WR139 & $ 4.99 \pm  1.94$ & \ldots & $ 5.12 \pm  1.94$ & \ldots & $ 4.57 \pm  0.34$ & \ldots & $ 8.33 \pm 13.20$  \\
WR140 & $ 3.49 \pm  0.53$ & \ldots & $ 3.94 \pm  0.53$ & \ldots & $ 4.12 \pm  0.39$ & \ldots & $10.65 \pm  3.43$  \\
WR141 & $ 4.39 \pm  1.36$ & \ldots & $ 4.41 \pm  1.36$ & \ldots & $ 2.77 \pm  0.25$ & \ldots & $ 8.25 \pm  4.17$  \\
WR142 & $ 2.58 \pm  0.50$ & \ldots & $ 2.92 \pm  0.50$ & \ldots & $ 3.05 \pm  0.35$ & \ldots & $ 5.50 \pm  0.97$  \\
WR143 & $ 1.97 \pm  0.23$ & \ldots & $ 1.97 \pm  0.23$ & \ldots & $ 4.13 \pm  0.32$ & \ldots & $ 6.54 \pm  0.93$  \\
WR144 & $ 3.57 \pm  0.55$ & \ldots & $ 3.84 \pm  0.55$ & \ldots & $ 4.24 \pm  0.37$ & \ldots & $ 9.87 \pm  1.85$  \\
WR145 & $ 5.16 \pm  0.46$ & \ldots & $ 5.41 \pm  0.46$ & \ldots & $ 4.88 \pm  0.36$ & \ldots & $13.44 \pm  2.88$  \\
WR146 & $ 5.16 \pm  1.54$ & \ldots & $ 5.41 \pm  1.54$ & \ldots & $ 1.73 \pm  0.17$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR147 & $ 3.71 \pm  0.76$ & \ldots & $ 3.71 \pm  0.76$ & \ldots & $ 4.50 \pm  0.32$ & \ldots & $14.05 \pm  3.67$  \\
WR148 & $ 3.57 \pm  0.48$ & \ldots & $ 3.96 \pm  0.48$ & \ldots & $ 3.88 \pm  0.36$ & \ldots & $ 7.45 \pm  2.58$  \\
WR149 & $ 3.84 \pm  0.50$ & \ldots & $ 4.33 \pm  0.50$ & \ldots & $ 1.99 \pm  0.24$ & \ldots & $ 3.69 \pm  0.51$  \\
WR150 & $ 1.37 \pm  0.62$ & \ldots & $ 2.27 \pm  0.62$ & \ldots & $ 1.03 \pm  0.17$ & \ldots & $ 7.05 \pm 32.59$  \\
WR151 & $ 1.30 \pm  0.68$ & \ldots & $ 2.02 \pm  0.68$ & \ldots & $ 0.94 \pm  0.13$ & \ldots & $ 8.49 \pm 16.89$  \\
WR152 & $ 2.14 \pm  0.66$ & \ldots & $ 2.14 \pm  0.66$ & \ldots & $ 3.05 \pm  0.30$ & \ldots & $14.63 \pm  5.42$  \\
WR153 & $ 5.16 \pm  0.77$ & \ldots & $ 5.38 \pm  0.77$ & \ldots & $ 1.58 \pm  0.20$ & \ldots & $ 5.22 \pm  1.38$  \\
WR154 & $ 1.19 \pm  0.36$ & \ldots & $ 1.36 \pm  0.36$ & \ldots & $ 4.36 \pm  0.37$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR155 & $-0.23 \pm  0.28$ & \ldots & $-0.09 \pm  0.28$ & \ldots & $ 9.82 \pm  0.57$ & \ldots & $ 8.48 \pm  0.57$  \\
WR156 & $ 0.72 \pm  0.38$ & \ldots & $ 0.72 \pm  0.38$ & \ldots & $ 2.35 \pm  0.26$ & \ldots & $10.01 \pm  2.24$  \\
WR157 & $-0.02 \pm  0.30$ & \ldots & $ 0.32 \pm  0.30$ & \ldots & $ 4.28 \pm  0.40$ & \ldots & $ 8.34 \pm  1.07$  \\
WR158 & $ 4.58 \pm  0.60$ & \ldots & $ 4.70 \pm  0.60$ & \ldots & $ 2.31 \pm  0.26$ & \ldots & $ 6.89 \pm  1.54$  \\
WR159 & $ 0.56 \pm  0.70$ & \ldots & $ 0.73 \pm  0.70$ & \ldots & $ 8.81 \pm  0.42$ & \ldots & $ 6.10 \pm  0.44$  \\
WR160 & $-0.95 \pm  0.76$ & $-1.67 \pm  0.32$ & $-0.91 \pm  0.76$ & $-1.65 \pm  0.32$ & $ 6.01 \pm  0.47$ & $ 1.67 \pm  0.22$ & $10.56 \pm  2.68$  \\
WR161 & $ 0.50 \pm  0.30$ & \ldots & $ 0.50 \pm  0.30$ & \ldots & $14.18 \pm  0.86$ & \ldots & $10.65 \pm  1.46$  \\
WR162 & $ 3.66 \pm  0.29$ & \ldots & $ 4.03 \pm  0.29$ & \ldots & $ 1.49 \pm  0.19$ & \ldots & $ 9.65 \pm  1.44$  \\
WR163 & $-1.23 \pm  1.07$ & \ldots & $-0.79 \pm  1.07$ & \ldots & $ 3.42 \pm  0.31$ & \ldots & $ 6.03 \pm  0.81$  \\
WR164 & $-1.61 \pm  0.56$ & $-1.71 \pm  0.28$ & $-1.61 \pm  0.56$ & $-1.71 \pm  0.28$ & $ 3.58 \pm  0.38$ & $ 4.42 \pm  0.39$ & $12.44 \pm  4.12$  \\
WR165 & $ 3.68 \pm  0.33$ & \ldots & $ 3.89 \pm  0.33$ & \ldots & $ 3.59 \pm  0.33$ & \ldots & $ 4.78 \pm  0.42$  \\
WR166 & $ 2.53 \pm  0.25$ & \ldots & $ 2.62 \pm  0.25$ & \ldots & $ 4.85 \pm  0.43$ & \ldots & \multicolumn{1}{r}{$(5)$}  \\
WR167 & $ 5.13 \pm  0.43$ & \ldots & $ 5.65 \pm  0.43$ & \ldots & $ 4.12 \pm  0.39$ & \ldots & $ 9.73 \pm  1.92$  \\
WR168 & $ 3.05 \pm  0.54$ & \ldots & $ 3.21 \pm  0.54$ & \ldots & $ 4.10 \pm  0.36$ & \ldots & $ 8.93 \pm  2.00$  \\
WR169 & $ 1.22 \pm  0.56$ & \ldots & $ 1.51 \pm  0.56$ & \ldots & $ 3.73 \pm  0.32$ & \ldots & $13.09 \pm  3.22$  \\
WR170 & $ 4.44 \pm  0.64$ & \ldots & $ 4.79 \pm  0.64$ & \ldots & $ 2.44 \pm  0.25$ & \ldots & $ 9.31 \pm  1.95$  \\
WR171 & $-1.33 \pm  0.71$ & \ldots & $-1.33 \pm  0.71$ & \ldots & $ 4.55 \pm  0.47$ & \ldots & $ 6.61 \pm  1.18$  \\
WR172 & $-3.98 \pm  0.77$ & \ldots & $-3.98 \pm  0.77$ & \ldots & $ 3.78 \pm  0.48$ & \ldots & $ 5.65 \pm  0.94$  \\
WR173 & $ 3.54 \pm  0.44$ & \ldots & $ 3.70 \pm  0.44$ & \ldots & $ 3.59 \pm  0.37$ & \ldots & $12.65 \pm  2.89$  \\
WR174 & $ 3.64 \pm  0.41$ & \ldots & $ 3.95 \pm  0.41$ & \ldots & $ 1.58 \pm  0.19$ & \ldots & $ 5.91 \pm  1.04$  \\
WR175 & $ 3.39 \pm  0.77$ & \ldots & $ 3.88 \pm  0.77$ & \ldots & $ 1.85 \pm  0.23$ & \ldots & $ 7.78 \pm  2.91$  \\
WR176 & $ 0.72 \pm  0.34$ & \ldots & $ 2.27 \pm  0.34$ & \ldots & $ 2.55 \pm  0.22$ & \ldots & $10.02 \pm  1.98$  \\
WR177 & $ 2.92 \pm  0.36$ & \ldots & $ 2.92 \pm  0.36$ & \ldots & $ 2.39 \pm  0.25$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR178 & $ 3.66 \pm  0.56$ & \ldots & $ 4.09 \pm  0.56$ & \ldots & $ 1.18 \pm  0.19$ & \ldots & \multicolumn{1}{r}{$(5)$}  \\
WR179 & $ 3.13 \pm  0.51$ & \ldots & $ 3.38 \pm  0.51$ & \ldots & $ 3.82 \pm  0.27$ & \ldots & $15.18 \pm  3.05$  \\
WR180 & $ 4.73 \pm  0.53$ & \ldots & $ 4.73 \pm  0.53$ & \ldots & $ 5.40 \pm  0.46$ & \ldots & $ 2.08 \pm  1.59$  \\
WR181 & $ 3.23 \pm  0.84$ & \ldots & $ 3.67 \pm  0.84$ & \ldots & $ 1.89 \pm  0.24$ & \ldots & $15.92 \pm  8.50$  \\
WR182 & $ 3.07 \pm  0.39$ & \ldots & $ 3.22 \pm  0.39$ & \ldots & $ 5.41 \pm  0.37$ & \ldots & $12.71 \pm  1.74$  \\
WR183 & $ 1.57 \pm  0.44$ & \ldots & $ 1.75 \pm  0.44$ & \ldots & $ 6.63 \pm  0.47$ & \ldots & $10.98 \pm  1.82$  \\
WR184 & $ 2.93 \pm  0.34$ & \ldots & $ 3.05 \pm  0.34$ & \ldots & $ 5.47 \pm  0.45$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR185 & $ 1.78 \pm  0.75$ & \ldots & $ 2.33 \pm  0.75$ & \ldots & $ 1.26 \pm  0.17$ & \ldots & $11.10 \pm  9.06$  \\
WR186 & $-1.97 \pm  0.29$ & \ldots & $-1.56 \pm  0.29$ & \ldots & $ 5.87 \pm  0.50$ & \ldots & $ 6.19 \pm  0.81$  \\
WR187 & $ 3.12 \pm  1.16$ & \ldots & $ 3.40 \pm  1.16$ & \ldots & $ 3.87 \pm  0.34$ & \ldots & $ 9.42 \pm  2.53$  \\
WR188 & $-0.49 \pm  0.31$ & \ldots & $-0.41 \pm  0.31$ & \ldots & $10.01 \pm  0.69$ & \ldots & $ 8.57 \pm  1.18$  \\
WR189 & $ 0.61 \pm  0.83$ & \ldots & $ 0.61 \pm  0.83$ & \ldots & $ 2.67 \pm  0.28$ & \ldots & $ 7.43 \pm  1.48$  \\
WR190 & $ 3.57 \pm  0.38$ & \ldots & $ 3.91 \pm  0.38$ & \ldots & $ 3.51 \pm  0.33$ & \ldots & $ 9.08 \pm  1.16$  \\
WR191 & $-0.06 \pm  0.29$ & \ldots & $ 0.70 \pm  0.29$ & \ldots & $ 2.22 \pm  0.24$ & \ldots & $10.63 \pm  1.75$  \\
WR192 & $-0.16 \pm  0.58$ & \ldots & $ 0.52 \pm  0.58$ & \ldots & $ 1.44 \pm  0.18$ & \ldots & $ 9.76 \pm  2.18$  \\
WR193 & $ 0.18 \pm  0.32$ & \ldots & $ 0.36 \pm  0.32$ & \ldots & $ 3.57 \pm  0.33$ & \ldots & \multicolumn{1}{r}{$(15)$}  \\
WR194 & $ 4.20 \pm  0.30$ & \ldots & $ 4.56 \pm  0.30$ & \ldots & $ 2.74 \pm  0.29$ & \ldots & $ 5.62 \pm  0.54$  \\
WR195 & $-0.73 \pm  0.23$ & $-1.09 \pm  0.18$ & $-0.73 \pm  0.23$ & $-1.09 \pm  0.18$ & $ 7.03 \pm  0.33$ & $ 4.66 \pm  0.33$ & $10.59 \pm  0.85$  \\
WR196 & $ 2.82 \pm  0.22$ & \ldots & $ 3.14 \pm  0.22$ & \ldots & $ 4.40 \pm  0.36$ & \ldots & $ 8.09 \pm  1.14$  \\
WR197 & $ 4.92 \pm  0.53$ & \ldots & $ 5.00 \pm  0.53$ & \ldots & $ 6.37 \pm  0.47$ & \ldots & $10.88 \pm  1.93$  \\
WR198 & $ 3.44 \pm  0.43$ & \ldots & $ 3.75 \pm  0.43$ & \ldots & $ 2.74 \pm  0.31$ & \ldots & $ 7.02 \pm  1.49$  \\
WR199 & $-2.48 \pm  0.71$ & $-2.61 \pm  0.19$ & $-2.31 \pm  0.71$ & $-2.48 \pm  0.19$ & $15.17 \pm  0.41$ & $20.64 \pm  0.51$ & $19.69 \pm  1.76$  \\
WR200 & $ 3.10 \pm  0.23$ & \ldots & $ 3.22 \pm  0.23$ & \ldots & $ 5.42 \pm  0.29$ & \ldots & $10.80 \pm  1.56$  \\
WR201 & $-1.10 \pm  0.21$ & \ldots & $-0.61 \pm  0.21$ & \ldots & $ 4.09 \pm  0.27$ & \ldots & $ 8.96 \pm  1.44$  \\
WR202 & $ 2.20 \pm  0.23$ & \ldots & $ 2.59 \pm  0.23$ & \ldots & $ 3.56 \pm  0.26$ & \ldots & $ 8.83 \pm  1.04$  \\
WR203 & $ 2.93 \pm  0.33$ & \ldots & $ 3.23 \pm  0.33$ & \ldots & $ 5.16 \pm  0.38$ & \ldots & $16.97 \pm  2.53$  \\
WR204 & $ 4.19 \pm  1.92$ & \ldots & $ 4.55 \pm  1.92$ & \ldots & $ 3.92 \pm  0.28$ & \ldots & $ 8.25 \pm  1.72$  \\
WR205 & $ 3.09 \pm  0.57$ & \ldots & $ 3.38 \pm  0.57$ & \ldots & $ 1.57 \pm  0.24$ & \ldots & $ 4.64 \pm  0.89$  \\
WR206 & $-0.50 \pm  0.54$ & \ldots & $-0.47 \pm  0.54$ & \ldots & $ 6.95 \pm  0.51$ & \ldots & $12.40 \pm  2.91$  \\
WR207 & $ 3.06 \pm  0.27$ & \ldots & $ 3.30 \pm  0.27$ & \ldots & $ 9.96 \pm  0.67$ & \ldots & $ 7.83 \pm  1.01$  \\
WR208 & $ 3.91 \pm  0.53$ & \ldots & $ 4.55 \pm  0.53$ & \ldots & $ 5.15 \pm  0.40$ & \ldots & $11.54 \pm  2.88$  \\
WR209 & $ 0.00 \pm  0.27$ & \ldots & $ 0.00 \pm  0.27$ & \ldots & $ 3.44 \pm  0.24$ & \ldots & $14.13 \pm  1.87$  \\
WR210 & $ 5.68 \pm  0.55$ & \ldots & $ 5.88 \pm  0.55$ & \ldots & $ 2.52 \pm  0.28$ & \ldots & $ 8.89 \pm  2.48$  \\
WR211 & $ 5.14 \pm  0.42$ & \ldots & $ 5.60 \pm  0.42$ & \ldots & $ 2.87 \pm  0.29$ & \ldots & $ 8.00 \pm  2.50$  \\
WR212 & $ 3.02 \pm  0.76$ & \ldots & $ 3.03 \pm  0.76$ & \ldots & $ 3.12 \pm  0.35$ & \ldots & $ 9.23 \pm  1.43$  \\
WR213 & $ 4.06 \pm  1.94$ & \ldots & $ 4.18 \pm  1.94$ & \ldots & $ 9.65 \pm  0.63$ & \ldots & $ 8.53 \pm  2.49$  \\
WR214 & $ 0.04 \pm  0.62$ & \ldots & $ 0.31 \pm  0.62$ & \ldots & $ 2.70 \pm  0.23$ & \ldots & $ 7.90 \pm  1.66$  \\
WR215 & $ 3.79 \pm  0.89$ & \ldots & $ 4.26 \pm  0.89$ & \ldots & $ 3.10 \pm  0.36$ & \ldots & $ 5.66 \pm  0.90$  \\
WR216 & $ 3.27 \pm  0.49$ & \ldots & $ 3.51 \pm  0.49$ & \ldots & $ 4.62 \pm  0.43$ & \ldots & $10.74 \pm  2.56$  \\
WR217 & $ 3.54 \pm  1.60$ & \ldots & $ 3.88 \pm  1.60$ & \ldots & $ 1.67 \pm  0.20$ & \ldots & $ 7.03 \pm  1.06$  \\
WR218 & $ 0.04 \pm  0.34$ & \ldots & $ 0.10 \pm  0.34$ & \ldots & $ 4.34 \pm  0.44$ & \ldots & $ 7.11 \pm  0.93$  \\
WR219 & $ 1.14 \pm  1.25$ & \ldots & $ 1.21 \pm  1.25$ & \ldots & $ 2.17 \pm  0.26$ & \ldots & $ 9.06 \pm  2.64$  \\
WR220 & $ 3.41 \pm  0.44$ & \ldots & $ 3.85 \pm  0.44$ & \ldots & $ 4.88 \pm  0.43$ & \ldots & $18.94 \pm  3.73$  \\
WR221 & $ 1.46 \pm  0.61$ & \ldots & $ 1.69 \pm  0.61$ & \ldots & $ 3.37 \pm  0.36$ & \ldots & $13.19 \pm  6.94$  \\
WR222 & $ 3.13 \pm  3.15$ & \ldots & $ 3.37 \pm  3.15$ & \ldots & $ 2.63 \pm  0.29$ & \ldots & $10.24 \pm  5.01$  \\
WR223 & $ 3.71 \pm  0.85$ & \ldots & $ 3.87 \pm  0.85$ & \ldots & $ 5.16 \pm  0.48$ & \ldots & $10.05 \pm  1.70$  \\
WR224 & $ 4.70 \pm  0.27$ & \ldots & $ 5.22 \pm  0.27$ & \ldots & $ 2.24 \pm  0.21$ & \ldots & $ 3.16 \pm  0.77$  \\
WR225 & $ 3.31 \pm  0.30$ & \ldots & $ 3.52 \pm  0.30$ & \ldots & $ 4.55 \pm  0.36$ & \ldots & $ 7.12 \pm  0.69$  \\
WR226 & $ 0.18 \pm  0.64$ & \ldots & $ 0.92 \pm  0.64$ & \ldots & $ 1.43 \pm  0.21$ & \ldots & $ 4.14 \pm  2.31$  \\
WR227 & $ 3.22 \pm  0.29$ & \ldots & $ 3.55 \pm  0.29$ & \ldots & $13.71 \pm  1.09$ & \ldots & $ 4.21 \pm  1.30$  \\
WR228 & $ 0.83 \pm  0.48$ & \ldots & $ 0.94 \pm  0.48$ & \ldots & $ 2.25 \pm  0.33$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR229 & $ 4.79 \pm  0.60$ & \ldots & $ 5.09 \pm  0.60$ & \ldots & $ 2.57 \pm  0.25$ & \ldots & $ 8.74 \pm  3.41$  \\
WR230 & $ 0.50 \pm  0.35$ & \ldots & $ 0.82 \pm  0.35$ & \ldots & $ 3.32 \pm  0.28$ & \ldots & $12.10 \pm  1.90$  \\
WR231 & $ 0.43 \pm  0.73$ & \ldots & $ 0.98 \pm  0.73$ & \ldots & $ 1.93 \pm  0.25$ & \ldots & $ 6.03 \pm  1.01$  \\
WR232 & $ 0.98 \pm  0.42$ & \ldots & $ 1.07 \pm  0.42$ & \ldots & $ 3.17 \pm  0.28$ & \ldots & $ 9.14 \pm  1.42$  \\
WR233 & $-0.31 \pm  0.48$ & $-0.59 \pm  0.68$ & $-0.31 \pm  0.48$ & $-0.59 \pm  0.68$ & $ 6.58 \pm  0.41$ & $ 4.98 \pm  0.39$ & $ 7.02 \pm  0.62$  \\
WR234 & $ 3.65 \pm  0.53$ & \ldots & $ 3.86 \pm  0.53$ & \ldots & $ 4.00 \pm  0.35$ & \ldots & $ 7.40 \pm  2.01$  \\
WR235 & $ 3.88 \pm  0.32$ & \ldots & $ 4.16 \pm  0.32$ & \ldots & $ 3.62 \pm  0.32$ & \ldots & $ 7.53 \pm  0.98$  \\
WR236 & $ 5.68 \pm  0.30$ & \ldots & $ 5.90 \pm  0.30$ & \ldots & $ 7.22 \pm  0.47$ & \ldots & $ 5.76 \pm  0.60$  \\
WR237 & $ 3.73 \pm  0.41$ & \ldots & $ 4.32 \pm  0.41$ & \ldots & $ 1.74 \pm  0.20$ & \ldots & $ 7.52 \pm  2.56$  \\
WR238 & $ 3.89 \pm  0.37$ & \ldots & $ 4.16 \pm  0.37$ & \ldots & $ 2.56 \pm  0.24$ & \ldots & $ 7.72 \pm  1.13$  \\
WR239 & $ 0.81 \pm  0.31$ & \ldots & $ 0.92 \pm  0.31$ & \ldots & $ 4.36 \pm  0.30$ & \ldots & $12.57 \pm  1.68$  \\
WR240 & $ 4.60 \pm  0.32$ & \ldots & $ 4.77 \pm  0.32$ & \ldots & $ 3.47 \pm  0.26$ & \ldots & $ 6.69 \pm  1.68$  \\
WR241 & $ 2.41 \pm  0.47$ & \ldots & $ 2.61 \pm  0.47$ & \ldots & $ 2.31 \pm  0.22$ & \ldots & $ 8.85 \pm 21.84$  \\
WR242 & $ 4.50 \pm  0.33$ & \ldots & $ 5.48 \pm  0.33$ & \ldots & $ 5.38 \pm  0.48$ & \ldots & $ 4.39 \pm  0.33$  \\
WR243 & $ 1.01 \pm  0.37$ & \ldots & $ 1.19 \pm  0.37$ & \ldots & $ 4.68 \pm  0.38$ & \ldots & $11.07 \pm  3.85$  \\
WR244 & $ 0.62 \pm  0.32$ & \ldots & $ 0.83 \pm  0.32$ & \ldots & $ 5.19 \pm  0.54$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR245 & $ 1.60 \pm  1.23$ & $ 1.16 \pm  0.14$ & $ 1.78 \pm  1.23$ & $ 1.30 \pm  0.14$ & $10.88 \pm  0.60$ & $ 6.15 \pm  0.50$ & $10.50 \pm  1.71$  \\
WR246 & $ 0.80 \pm  0.21$ & $ 0.59 \pm  0.49$ & $ 1.10 \pm  0.21$ & $ 0.81 \pm  0.49$ & $ 6.22 \pm  0.26$ & $ 5.73 \pm  0.33$ & $12.19 \pm  2.43$  \\
WR247 & $ 5.07 \pm  0.59$ & \ldots & $ 5.13 \pm  0.59$ & \ldots & $ 2.36 \pm  0.27$ & \ldots & $ 8.74 \pm  3.04$  \\
WR248 & $-0.43 \pm  0.30$ & $-0.71 \pm  0.22$ & $ 1.95 \pm  0.30$ & $ 1.09 \pm  0.22$ & $ 4.29 \pm  0.26$ & $ 3.44 \pm  0.28$ & $11.21 \pm  1.04$  \\
WR249 & $ 4.58 \pm  0.19$ & \ldots & $ 4.82 \pm  0.19$ & \ldots & $ 9.38 \pm  0.35$ & \ldots & $ 7.55 \pm  0.89$  \\
WR250 & $ 2.16 \pm  0.32$ & \ldots & $ 2.21 \pm  0.32$ & \ldots & $ 6.65 \pm  0.49$ & \ldots & $10.45 \pm  2.16$  \\
WR251 & $ 4.54 \pm  0.47$ & \ldots & $ 4.77 \pm  0.47$ & \ldots & $ 5.89 \pm  0.51$ & \ldots & $17.60 \pm  3.94$  \\
WR252 & $-3.80 \pm  0.45$ & \ldots & $-3.71 \pm  0.45$ & \ldots & $12.53 \pm  1.17$ & \ldots & $10.92 \pm  3.56$  \\
WR253 & $-3.41 \pm  0.52$ & \ldots & $-2.39 \pm  0.52$ & \ldots & $ 5.98 \pm  0.35$ & \ldots & $ 6.98 \pm  0.47$  \\
WR254 & $-4.02 \pm  0.43$ & \ldots & $-4.02 \pm  0.43$ & \ldots & $ 5.13 \pm  0.54$ & \ldots & $ 8.05 \pm  1.37$  \\
WR255 & $-2.91 \pm  0.88$ & \ldots & $-2.59 \pm  0.88$ & \ldots & $ 9.19 \pm  0.56$ & \ldots & $ 7.66 \pm  0.63$  \\
WR256 & $-3.19 \pm  0.49$ & \ldots & $-3.19 \pm  0.49$ & \ldots & $ 7.27 \pm  0.56$ & \ldots & $10.28 \pm  1.35$  \\
WR257 & $-2.62 \pm  0.41$ & \ldots & $-2.44 \pm  0.41$ & \ldots & $ 5.22 \pm  0.32$ & \ldots & $11.37 \pm  4.94$  \\
WR258 & $-3.03 \pm  0.75$ & \ldots & $-2.89 \pm  0.75$ & \ldots & $ 6.06 \pm  0.31$ & \ldots & $ 7.22 \pm  0.64$  \\
WR259 & $-3.95 \pm  0.53$ & \ldots & $-0.79 \pm  0.53$ & \ldots & $ 3.58 \pm  0.28$ & \ldots & $ 6.37 \pm  0.72$  \\
WR260 & $-3.56 \pm  0.38$ & \ldots & $-3.40 \pm  0.38$ & \ldots & $ 3.05 \pm  0.30$ & \ldots & $10.29 \pm  1.57$  \\
WR261 & $-3.04 \pm  1.66$ & $-3.61 \pm  1.07$ & $-0.37 \pm  1.66$ & $-1.59 \pm  1.07$ & $15.66 \pm  0.95$ & $ 6.65 \pm  0.70$ & $10.74 \pm  2.91$  \\
WR262 & $-2.34 \pm  0.09$ & \ldots & $-1.76 \pm  0.09$ & \ldots & $ 9.88 \pm  0.31$ & \ldots & $ 7.29 \pm  0.25$  \\
WR263 & $-2.93 \pm  0.47$ & \ldots & $-2.33 \pm  0.47$ & \ldots & $ 8.80 \pm  0.42$ & \ldots & $ 8.15 \pm  0.80$  \\
WR264 & $ 4.89 \pm  0.35$ & $ 4.42 \pm  0.14$ & $ 5.00 \pm  0.35$ & $ 4.50 \pm  0.14$ & $10.40 \pm  0.54$ & $ 4.96 \pm  0.32$ & $ 9.71 \pm  1.23$  \\
WR265 & $ 2.69 \pm  0.70$ & \ldots & $ 3.09 \pm  0.70$ & \ldots & $ 2.38 \pm  0.32$ & \ldots & $ 8.46 \pm  3.65$  \\
WR266 & $ 2.69 \pm  0.43$ & \ldots & $ 2.95 \pm  0.43$ & \ldots & $ 7.19 \pm  0.62$ & \ldots & $28.93 \pm  4.27$  \\
WR267 & $ 3.37 \pm  0.42$ & \ldots & $ 3.65 \pm  0.42$ & \ldots & $ 2.52 \pm  0.29$ & \ldots & $14.83 \pm  2.62$  \\
WR268 & $ 4.03 \pm  0.37$ & \ldots & $ 4.21 \pm  0.37$ & \ldots & $ 2.55 \pm  0.27$ & \ldots & $ 7.60 \pm  1.39$  \\
WR269 & $ 2.88 \pm  1.07$ & \ldots & $ 3.21 \pm  1.07$ & \ldots & $ 1.70 \pm  0.21$ & \ldots & \multicolumn{1}{r}{$(20)$}  \\
WR270 & $-2.07 \pm  0.42$ & \ldots & $-1.91 \pm  0.42$ & \ldots & $ 5.92 \pm  0.52$ & \ldots & $ 9.13 \pm  1.69$  \\
WR271 & $-1.40 \pm  0.33$ & $-1.52 \pm  0.24$ & $-1.18 \pm  0.33$ & $-1.35 \pm  0.24$ & $ 4.07 \pm  0.33$ & $ 4.82 \pm  0.37$ & $19.39 \pm  3.40$  \\
WR272 & $-1.37 \pm  0.43$ & \ldots & $-1.25 \pm  0.43$ & \ldots & $10.70 \pm  0.53$ & \ldots & $17.06 \pm  1.81$  \\
WR273 & $-1.43 \pm  1.40$ & \ldots & $-1.43 \pm  1.40$ & \ldots & $ 6.48 \pm  0.47$ & \ldots & $12.28 \pm  3.21$  \\
WR274 & $ 2.66 \pm  0.39$ & $ 2.27 \pm  0.40$ & $ 3.00 \pm  0.39$ & $ 2.52 \pm  0.40$ & $ 4.58 \pm  0.28$ & $ 2.27 \pm  0.14$ & $ 8.06 \pm  1.19$  \\
WR275 & $ 3.30 \pm  1.90$ & \ldots & $ 3.62 \pm  1.90$ & \ldots & $ 2.13 \pm  0.20$ & \ldots & $ 6.02 \pm  1.40$  \\
WR276 & $ 2.58 \pm  0.58$ & \ldots & $ 2.71 \pm  0.58$ & \ldots & $ 2.34 \pm  0.25$ & \ldots & $10.19 \pm  1.84$  \\
WR277 & $ 2.23 \pm  1.20$ & \ldots & $ 2.36 \pm  1.20$ & \ldots & $ 4.26 \pm  0.43$ & \ldots & $14.38 \pm  3.56$  \\
WR278 & $ 4.14 \pm  0.51$ & \ldots & $ 4.59 \pm  0.51$ & \ldots & $ 2.90 \pm  0.29$ & \ldots & $11.73 \pm  6.14$  \\
WR279 & $ 4.77 \pm  0.69$ & $ 4.27 \pm  0.77$ & $ 5.06 \pm  0.69$ & $ 4.49 \pm  0.77$ & $ 8.93 \pm  0.45$ & $ 3.73 \pm  0.29$ & $11.92 \pm  3.19$  \\
WR280 & $ 3.40 \pm  0.48$ & \ldots & $ 3.79 \pm  0.48$ & \ldots & $ 2.87 \pm  0.32$ & \ldots & $ 9.29 \pm  1.89$  \\
WR281 & $-3.02 \pm  0.44$ & $-3.18 \pm  0.23$ & $-3.00 \pm  0.44$ & $-3.17 \pm  0.23$ & $ 2.84 \pm  0.28$ & $ 3.11 \pm  0.32$ & $10.22 \pm  2.46$  \\
WR282 & $-2.71 \pm  0.35$ & $-2.90 \pm  0.46$ & $-2.71 \pm  0.35$ & $-2.90 \pm  0.46$ & $ 5.12 \pm  0.30$ & $ 5.16 \pm  0.35$ & $12.82 \pm  2.17$  \\
WR283 & $-2.72 \pm  0.43$ & $-3.23 \pm  0.11$ & $-2.72 \pm  0.43$ & $-3.23 \pm  0.11$ & $ 8.99 \pm  0.35$ & $ 4.61 \pm  0.35$ & $10.21 \pm  0.66$  \\
WR284 & $-1.36 \pm  0.48$ & $-0.97 \pm  0.20$ & $-1.08 \pm  0.48$ & $-0.76 \pm  0.20$ & $ 1.34 \pm  0.19$ & $ 4.69 \pm  0.36$ & $ 6.16 \pm  2.54$  \\
WR285 & $ 4.42 \pm  0.83$ & \ldots & $ 4.97 \pm  0.83$ & \ldots & $ 2.41 \pm  0.28$ & \ldots & $11.54 \pm  9.89$  \\
WR286 & $ 5.39 \pm  0.37$ & \ldots & $ 5.77 \pm  0.37$ & \ldots & $ 6.85 \pm  0.54$ & \ldots & $ 9.30 \pm  1.13$  \\
WR287 & $ 3.21 \pm  0.47$ & \ldots & $ 3.31 \pm  0.47$ & \ldots & $ 3.94 \pm  0.31$ & \ldots & $11.22 \pm  1.71$  \\
WR288 & $ 1.14 \pm  0.43$ & \ldots & $ 1.27 \pm  0.43$ & \ldots & $ 3.06 \pm  0.35$ & \ldots & $ 6.97 \pm  2.01$  \\
WR289 & $-1.61 \pm  0.45$ & \ldots & $-1.61 \pm  0.45$ & \ldots & $ 7.18 \pm  0.49$ & \ldots & $10.04 \pm  1.28$  \\
WR290 & $ 4.95 \pm  0.45$ & \ldots & $ 4.96 \pm  0.45$ & \ldots & $ 8.17 \pm  0.36$ & \ldots & $ 4.98 \pm  0.40$  \\
WR291 & $ 5.57 \pm  0.49$ & \ldots & $ 6.28 \pm  0.49$ & \ldots & $ 2.21 \pm  0.24$ & \ldots & $11.52 \pm  3.81$  \\
WR292 & $ 3.56 \pm  0.64$ & \ldots & $ 3.75 \pm  0.64$ & \ldots & $ 5.13 \pm  0.42$ & \ldots & $10.78 \pm  1.67$  \\
WR293 & $ 3.15 \pm  0.71$ & \ldots & $ 3.29 \pm  0.71$ & \ldots & $ 4.42 \pm  0.39$ & \ldots & $15.13 \pm  4.28$  \\
WR294 & $ 4.92 \pm  0.63$ & \ldots & $ 5.11 \pm  0.63$ & \ldots & $ 4.30 \pm  0.42$ & \ldots & $10.30 \pm  3.18$  \\
WR295 & $-0.56 \pm  0.56$ & \ldots & $-0.52 \pm  0.56$ & \ldots & $ 2.21 \pm  0.22$ & \ldots & $ 5.92 \pm  1.04$  \\
WR296 & $ 1.62 \pm  1.82$ & \ldots & $ 1.89 \pm  1.82$ & \ldots & $ 1.25 \pm  0.17$ & \ldots & $ 6.39 \pm  1.10$  \\
WR297 & $-1.42 \pm  0.44$ & \ldots & $-1.09 \pm  0.44$ & \ldots & $10.58 \pm  0.76$ & \ldots & $ 3.45 \pm  0.65$  \\
WR298 & $ 3.22 \pm  0.45$ & \ldots & $ 3.50 \pm  0.45$ & \ldots & $ 4.13 \pm  0.35$ & \ldots & $ 9.65 \pm  2.30$  \\
WR299 & $-1.02 \pm  4.59$ & \ldots & $-0.96 \pm  4.59$ & \ldots & $ 6.30 \pm  0.50$ & \ldots & $11.83 \pm  3.69$  \\
WR300 & $ 0.04 \pm  0.33$ & \ldots & $ 0.23 \pm  0.33$ & \ldots & $ 5.03 \pm  0.34$ & \ldots & \multicolumn{1}{r}{$(15)$}  \\
WR301 & $-0.67 \pm  0.38$ & \ldots & $-0.66 \pm  0.38$ & \ldots & $ 6.00 \pm  0.50$ & \ldots & $15.01 \pm  2.83$  \\
WR302 & $-1.05 \pm  0.67$ & \ldots & $-0.69 \pm  0.67$ & \ldots & $ 3.93 \pm  0.38$ & \ldots & $14.21 \pm  5.06$  \\
WR303 & $-1.83 \pm  0.63$ & \ldots & $-1.83 \pm  0.63$ & \ldots & $ 9.03 \pm  0.30$ & \ldots & $ 8.25 \pm  1.23$  \\
WR304 & $-2.09 \pm  0.67$ & \ldots & $-1.88 \pm  0.67$ & \ldots & $ 2.81 \pm  0.32$ & \ldots & $ 8.42 \pm  1.86$  \\
WR305 & $-1.06 \pm  0.27$ & \ldots & $-0.71 \pm  0.27$ & \ldots & $12.55 \pm  0.47$ & \ldots & $34.08 \pm  2.01$  \\
WR306 & $-1.39 \pm  0.79$ & \ldots & $-1.09 \pm  0.79$ & \ldots & $22.50 \pm  0.60$ & \ldots & $17.78 \pm  1.67$  \\
WR307 & $-1.32 \pm  0.59$ & \ldots & $-0.96 \pm  0.59$ & \ldots & $ 7.72 \pm  0.41$ & \ldots & $12.59 \pm  1.30$  \\
WR308 & $-3.01 \pm  0.81$ & \ldots & $-2.89 \pm  0.81$ & \ldots & $ 2.43 \pm  0.28$ & \ldots & $ 8.53 \pm  1.19$  \\
WR309 & $-1.53 \pm  0.45$ & \ldots & $-0.75 \pm  0.45$ & \ldots & $ 6.30 \pm  0.46$ & \ldots & $14.81 \pm  2.48$  \\
WR310 & $ 4.50 \pm  0.58$ & \ldots & $ 4.79 \pm  0.58$ & \ldots & $ 1.69 \pm  0.20$ & \ldots & $11.91 \pm  4.69$  \\
WR311 & $-1.67 \pm  0.92$ & \ldots & $-1.48 \pm  0.92$ & \ldots & $ 8.04 \pm  0.57$ & \ldots & $12.73 \pm  2.16$  \\
WR312 & $ 6.68 \pm  0.22$ & \ldots & $ 6.88 \pm  0.22$ & \ldots & $10.35 \pm  0.64$ & \ldots & $ 9.62 \pm  1.72$  \\
WR313 & $ 2.48 \pm  0.58$ & \ldots & $ 2.88 \pm  0.58$ & \ldots & $ 2.50 \pm  0.28$ & \ldots & $ 7.38 \pm  1.36$  \\
WR314 & $-2.58 \pm  0.47$ & \ldots & $-2.21 \pm  0.47$ & \ldots & $ 1.80 \pm  0.24$ & \ldots & $ 6.82 \pm  2.08$  \\
WR315 & $-0.11 \pm  1.43$ & \ldots & $-0.11 \pm  1.43$ & \ldots & $ 5.65 \pm  0.48$ & \ldots & $22.19 \pm  5.49$  \\
WR316 & $-0.06 \pm  0.76$ & \ldots & $ 0.02 \pm  0.76$ & \ldots & $ 3.45 \pm  0.36$ & \ldots & $ 7.55 \pm  5.07$  \\
WR317 & $ 0.25 \pm  0.60$ & \ldots & $ 0.45 \pm  0.60$ & \ldots & $ 1.74 \pm  0.18$ & \ldots & $ 4.27 \pm  0.52$  \\
WR318 & $ 3.42 \pm  0.36$ & \ldots & $ 3.83 \pm  0.36$ & \ldots & $ 2.20 \pm  0.26$ & \ldots & $ 2.83 \pm  0.29$  \\
WR319 & $ 2.21 \pm  1.14$ & \ldots & $ 2.39 \pm  1.14$ & \ldots & $ 3.20 \pm  0.24$ & \ldots & $11.63 \pm  4.66$  \\
WR320 & $ 4.01 \pm  0.29$ & \ldots & $ 4.37 \pm  0.29$ & \ldots & $ 2.34 \pm  0.22$ & \ldots & $ 9.44 \pm  2.60$  \\
WR321 & $ 3.72 \pm  0.90$ & \ldots & $ 4.41 \pm  0.90$ & \ldots & $ 1.46 \pm  0.14$ & \ldots & $ 5.32 \pm  0.64$  \\
WR322 & $ 4.50 \pm  0.38$ & \ldots & $ 4.75 \pm  0.38$ & \ldots & $ 3.88 \pm  0.31$ & \ldots & $11.11 \pm  2.45$  \\
WR323 & $ 4.02 \pm  0.44$ & \ldots & $ 4.16 \pm  0.44$ & \ldots & $ 3.68 \pm  0.38$ & \ldots & $12.94 \pm  3.32$  \\
WR324 & $ 2.48 \pm  0.36$ & \ldots & $ 2.65 \pm  0.36$ & \ldots & $ 8.75 \pm  0.58$ & \ldots & $11.62 \pm  1.45$  \\
WR325 & $ 3.73 \pm  0.76$ & \ldots & $ 4.08 \pm  0.76$ & \ldots & $ 2.42 \pm  0.28$ & \ldots & $ 5.76 \pm  0.80$  \\
WR326 & $ 3.99 \pm  0.47$ & \ldots & $ 4.13 \pm  0.47$ & \ldots & $ 5.38 \pm  0.35$ & \ldots & $13.53 \pm  2.69$  \\
WR327 & $-1.47 \pm  0.85$ & \ldots & $-1.14 \pm  0.85$ & \ldots & $ 2.11 \pm  0.22$ & \ldots & $11.55 \pm  6.06$  \\
WR328 & $-3.13 \pm  0.23$ & \ldots & $-2.98 \pm  0.23$ & \ldots & $ 6.28 \pm  0.48$ & \ldots & $10.42 \pm  1.03$  \\
WR329 & $-1.99 \pm  0.21$ & \ldots & $-1.90 \pm  0.21$ & \ldots & $ 7.96 \pm  0.51$ & \ldots & $15.51 \pm  1.41$  \\
WR330 & $ 3.16 \pm  0.38$ & \ldots & $ 3.33 \pm  0.38$ & \ldots & $ 4.06 \pm  0.41$ & \ldots & $11.32 \pm  2.48$  \\
WR331 & $ 2.05 \pm  0.51$ & \ldots & $ 2.34 \pm  0.51$ & \ldots & $ 6.15 \pm  0.32$ & \ldots & $11.16 \pm  1.32$  \\
WR332 & $ 3.21 \pm  0.12$ & \ldots & $ 3.80 \pm  0.12$ & \ldots & $ 4.60 \pm  0.12$ & \ldots & $ 5.51 \pm  0.13$  \\
WR333 & $ 3.27 \pm  0.21$ & \ldots & $ 3.88 \pm  0.21$ & \ldots & $ 4.90 \pm  0.14$ & \ldots & $ 5.55 \pm  0.14$  \\
WR334 & $ 1.17 \pm  0.32$ & \ldots & $ 1.23 \pm  0.32$ & \ldots & $10.49 \pm  0.48$ & \ldots & $12.85 \pm  1.61$  \\
WR335 & $ 2.63 \pm  0.39$ & \ldots & $ 3.86 \pm  0.39$ & \ldots & $ 1.97 \pm  0.21$ & \ldots & $ 4.42 \pm  0.57$  \\
WR336 & $ 2.23 \pm  0.15$ & \ldots & $ 2.28 \pm  0.15$ & \ldots & $ 2.82 \pm  0.19$ & \ldots & $ 6.11 \pm  1.06$  \\
WR337 & $ 4.80 \pm  0.54$ & \ldots & $ 5.30 \pm  0.54$ & \ldots & $ 3.58 \pm  0.29$ & \ldots & $ 7.10 \pm  3.59$  \\
WR338 & $ 5.43 \pm  0.33$ & \ldots & $ 5.87 \pm  0.33$ & \ldots & $ 5.03 \pm  0.34$ & \ldots & $ 8.80 \pm  0.87$  \\
WR339 & $ 1.36 \pm  0.56$ & \ldots & $ 1.65 \pm  0.56$ & \ldots & $ 4.08 \pm  0.29$ & \ldots & \multicolumn{1}{r}{$(15)$}  \\
WR340 & $ 0.99 \pm  0.37$ & \ldots & $ 1.20 \pm  0.37$ & \ldots & $ 6.18 \pm  0.44$ & \ldots & $10.34 \pm  1.54$  \\
WR341 & $ 4.43 \pm  0.37$ & \ldots & $ 4.47 \pm  0.37$ & \ldots & $ 4.27 \pm  0.31$ & \ldots & $ 9.84 \pm  1.18$  \\
WR342 & $ 5.84 \pm  0.31$ & \ldots & $ 6.03 \pm  0.31$ & \ldots & $10.62 \pm  0.54$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR343 & $ 2.84 \pm  0.27$ & \ldots & $ 3.35 \pm  0.27$ & \ldots & $ 4.91 \pm  0.32$ & \ldots & \multicolumn{1}{r}{$(20)$}  \\
WR344 & $ 2.71 \pm  0.30$ & \ldots & $ 2.89 \pm  0.30$ & \ldots & $ 3.32 \pm  0.30$ & \ldots & $ 6.76 \pm  1.18$  \\
WR345 & $ 0.12 \pm  0.35$ & \ldots & $ 0.21 \pm  0.35$ & \ldots & $ 2.02 \pm  0.20$ & \ldots & $ 9.86 \pm  3.53$  \\
WR346 & $ 0.12 \pm  0.53$ & \ldots & $ 0.33 \pm  0.53$ & \ldots & $ 2.70 \pm  0.27$ & \ldots & \multicolumn{1}{r}{$(20)$}  \\
WR347 & $ 5.58 \pm  0.68$ & \ldots & $ 5.61 \pm  0.68$ & \ldots & $ 8.79 \pm  0.50$ & \ldots & $24.80 \pm  3.50$  \\
WR348 & $ 3.54 \pm  0.83$ & \ldots & $ 3.69 \pm  0.83$ & \ldots & $ 5.99 \pm  0.61$ & \ldots & $ 9.85 \pm  2.39$  \\
WR349 & $ 3.80 \pm  0.82$ & \ldots & $ 4.48 \pm  0.82$ & \ldots & $ 3.06 \pm  0.33$ & \ldots & $ 8.36 \pm  1.42$  \\
WR350 & $ 4.56 \pm  0.77$ & \ldots & $ 4.84 \pm  0.77$ & \ldots & $ 4.90 \pm  0.38$ & \ldots & $ 5.39 \pm  0.50$  \\
WR351 & $ 3.48 \pm  0.49$ & \ldots & $ 3.48 \pm  0.49$ & \ldots & $ 2.48 \pm  0.28$ & \ldots & $10.06 \pm  3.72$  \\
WR352 & $ 3.67 \pm  0.44$ & \ldots & $ 3.93 \pm  0.44$ & \ldots & $ 2.16 \pm  0.25$ & \ldots & $ 7.04 \pm  1.02$  \\
WR353 & $-0.30 \pm  0.47$ & \ldots & $-0.30 \pm  0.47$ & \ldots & $ 3.05 \pm  0.32$ & \ldots & $ 8.07 \pm  1.57$  \\
WR354 & $ 0.54 \pm  0.61$ & \ldots & $ 0.62 \pm  0.61$ & \ldots & $ 8.08 \pm  0.44$ & \ldots & $11.78 \pm  1.56$  \\
WR355 & $ 3.75 \pm  0.23$ & \ldots & $ 3.93 \pm  0.23$ & \ldots & $ 2.67 \pm  0.19$ & \ldots & $ 6.01 \pm  0.72$  \\
WR356 & $ 3.26 \pm  0.52$ & \ldots & $ 3.37 \pm  0.52$ & \ldots & $ 3.38 \pm  0.31$ & \ldots & $14.49 \pm  3.01$  \\
WR357 & $ 4.68 \pm  0.67$ & \ldots & $ 5.16 \pm  0.67$ & \ldots & $ 1.94 \pm  0.21$ & \ldots & $ 4.35 \pm  0.67$  \\
WR358 & $ 2.24 \pm  0.71$ & \ldots & $ 2.59 \pm  0.71$ & \ldots & $ 3.82 \pm  0.23$ & \ldots & $ 7.15 \pm  0.85$  \\
WR359 & $ 3.70 \pm  5.10$ & \ldots & $ 3.81 \pm  5.10$ & \ldots & $ 2.26 \pm  0.28$ & \ldots & $10.75 \pm  3.17$  \\
WR360 & $ 3.91 \pm  0.95$ & \ldots & $ 4.33 \pm  0.95$ & \ldots & $ 4.28 \pm  0.28$ & \ldots & $ 5.52 \pm  1.19$  \\
WR361 & $ 3.79 \pm  0.32$ & \ldots & $ 3.98 \pm  0.32$ & \ldots & $ 5.98 \pm  0.39$ & \ldots & $26.25 \pm  2.94$  \\
WR362 & $-2.01 \pm  0.57$ & \ldots & $-1.66 \pm  0.57$ & \ldots & $ 1.62 \pm  0.23$ & \ldots & $ 5.97 \pm  1.46$  \\
WR363 & $ 0.49 \pm  0.49$ & \ldots & $ 0.56 \pm  0.49$ & \ldots & $ 9.73 \pm  0.54$ & \ldots & $10.58 \pm  3.31$  \\
WR364 & $ 0.45 \pm  0.11$ & \ldots & $ 0.45 \pm  0.11$ & \ldots & $ 8.70 \pm  0.31$ & \ldots & $ 8.56 \pm  0.28$  \\
WR365 & $ 3.08 \pm  0.55$ & \ldots & $ 3.34 \pm  0.55$ & \ldots & $ 2.06 \pm  0.24$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR366 & $ 2.84 \pm  1.13$ & \ldots & $ 3.33 \pm  1.13$ & \ldots & $ 4.80 \pm  0.62$ & \ldots & $ 7.50 \pm 26.08$  \\
WR367 & $ 5.24 \pm  0.22$ & \ldots & $ 5.75 \pm  0.22$ & \ldots & $ 5.70 \pm  0.25$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR368 & $ 2.09 \pm  0.46$ & \ldots & $ 2.12 \pm  0.46$ & \ldots & $ 2.65 \pm  0.27$ & \ldots & \multicolumn{1}{r}{$(15)$}  \\
WR369 & $-3.18 \pm  0.61$ & \ldots & $-3.18 \pm  0.61$ & \ldots & $ 3.71 \pm  0.36$ & \ldots & $ 7.26 \pm  1.09$  \\
WR370 & $ 5.43 \pm  0.29$ & \ldots & $ 6.04 \pm  0.29$ & \ldots & $ 7.15 \pm  0.55$ & \ldots & $ 8.82 \pm  1.23$  \\
WR371 & $ 4.52 \pm  0.36$ & \ldots & $ 5.17 \pm  0.36$ & \ldots & $ 2.39 \pm  0.21$ & \ldots & $ 7.89 \pm  1.03$  \\
WR372 & $ 3.69 \pm  0.31$ & \ldots & $ 3.92 \pm  0.31$ & \ldots & $ 3.23 \pm  0.30$ & \ldots & $ 6.55 \pm  0.94$  \\
WR373 & $ 3.02 \pm  0.33$ & \ldots & $ 3.51 \pm  0.33$ & \ldots & $ 2.48 \pm  0.27$ & \ldots & $ 8.17 \pm  2.17$  \\
WR374 & $ 0.94 \pm  0.39$ & \ldots & $ 0.96 \pm  0.39$ & \ldots & $ 3.51 \pm  0.34$ & \ldots & $ 8.02 \pm  1.62$  \\
WR375 & $ 3.60 \pm  0.50$ & \ldots & $ 4.29 \pm  0.50$ & \ldots & $ 2.61 \pm  0.25$ & \ldots & $ 7.76 \pm  1.25$  \\
WR376 & $ 3.75 \pm  0.74$ & \ldots & $ 3.75 \pm  0.74$ & \ldots & $ 2.81 \pm  0.31$ & \ldots & $11.19 \pm  3.30$  \\
WR377 & $ 4.42 \pm  0.44$ & \ldots & $ 4.88 \pm  0.44$ & \ldots & $ 4.14 \pm  0.35$ & \ldots & $ 9.55 \pm  2.14$  \\
WR378 & $-0.50 \pm  0.39$ & \ldots & $-0.46 \pm  0.39$ & \ldots & $ 5.37 \pm  0.43$ & \ldots & $ 6.12 \pm  0.91$  \\
WR379 & $ 5.47 \pm  0.32$ & \ldots & $ 6.16 \pm  0.32$ & \ldots & $ 5.64 \pm  0.27$ & \ldots & $ 6.18 \pm  0.63$  \\
WR380 & $-0.23 \pm  0.61$ & \ldots & $-0.23 \pm  0.61$ & \ldots & $ 7.03 \pm  0.54$ & \ldots & $10.40 \pm  1.38$  \\
WR381 & $ 3.31 \pm  0.55$ & \ldots & $ 3.67 \pm  0.55$ & \ldots & $ 3.73 \pm  0.31$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR382 & $ 0.11 \pm  0.79$ & \ldots & $ 0.22 \pm  0.79$ & \ldots & $ 2.55 \pm  0.26$ & \ldots & $ 7.12 \pm  0.81$  \\
WR383 & $ 3.35 \pm  6.38$ & \ldots & $ 3.41 \pm  6.38$ & \ldots & $ 1.69 \pm  0.18$ & \ldots & $12.71 \pm  5.11$  \\
WR384 & $ 1.96 \pm  0.63$ & \ldots & $ 2.13 \pm  0.63$ & \ldots & $ 4.57 \pm  0.37$ & \ldots & $14.93 \pm  2.81$  \\
WR385 & $-0.71 \pm  0.23$ & \ldots & $-0.71 \pm  0.23$ & \ldots & $ 6.31 \pm  0.29$ & \ldots & $13.12 \pm  1.34$  \\
WR386 & $ 4.47 \pm  0.37$ & \ldots & $ 4.51 \pm  0.37$ & \ldots & $10.67 \pm  0.73$ & \ldots & $11.26 \pm  1.49$  \\
WR387 & $ 0.83 \pm  0.41$ & \ldots & $ 1.41 \pm  0.41$ & \ldots & $ 4.55 \pm  0.39$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR388 & $ 0.51 \pm  0.76$ & \ldots & $ 0.99 \pm  0.76$ & \ldots & $ 2.42 \pm  0.31$ & \ldots & $ 6.98 \pm  4.42$  \\
WR389 & $ 4.74 \pm  0.56$ & \ldots & $ 5.50 \pm  0.56$ & \ldots & $ 1.78 \pm  0.21$ & \ldots & $ 9.17 \pm  2.04$  \\
WR390 & $ 0.65 \pm  0.44$ & \ldots & $ 0.65 \pm  0.44$ & \ldots & $ 5.91 \pm  0.38$ & \ldots & $10.87 \pm  3.61$  \\
WR391 & $ 2.61 \pm  0.37$ & \ldots & $ 2.80 \pm  0.37$ & \ldots & $ 2.85 \pm  0.30$ & \ldots & $ 5.37 \pm  0.60$  \\
WR392 & $ 3.20 \pm  0.69$ & \ldots & $ 3.63 \pm  0.69$ & \ldots & $ 2.60 \pm  0.27$ & \ldots & $ 7.87 \pm  2.20$  \\
WR393 & $ 1.65 \pm  1.86$ & \ldots & $ 1.94 \pm  1.86$ & \ldots & $ 3.14 \pm  0.35$ & \ldots & $ 7.83 \pm  3.32$  \\
WR394 & $ 3.37 \pm  0.52$ & \ldots & $ 3.57 \pm  0.52$ & \ldots & $ 5.47 \pm  0.43$ & \ldots & $10.62 \pm  1.64$  \\
WR395 & $ 3.40 \pm  1.13$ & \ldots & $ 3.66 \pm  1.13$ & \ldots & $ 6.10 \pm  0.48$ & \ldots & $11.92 \pm  3.32$  \\
WR396 & $ 4.49 \pm  0.76$ & \ldots & $ 4.55 \pm  0.76$ & \ldots & $ 2.69 \pm  0.23$ & \ldots & $10.38 \pm  2.00$  \\
WR397 & $ 1.92 \pm  0.53$ & \ldots & $ 2.09 \pm  0.53$ & \ldots & $ 5.62 \pm  0.42$ & \ldots & $ 9.42 \pm  1.54$  \\
WR398 & $ 3.47 \pm  0.55$ & \ldots & $ 3.79 \pm  0.55$ & \ldots & $ 3.95 \pm  0.35$ & \ldots & $12.49 \pm  2.61$  \\
WR399 & $ 5.01 \pm  0.60$ & \ldots & $ 5.27 \pm  0.60$ & \ldots & $ 1.34 \pm  0.20$ & \ldots & $ 8.15 \pm  2.48$  \\
WR400 & $ 3.01 \pm  0.29$ & \ldots & $ 3.25 \pm  0.29$ & \ldots & $ 2.62 \pm  0.26$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR401 & $ 5.13 \pm  0.43$ & \ldots & $ 5.48 \pm  0.43$ & \ldots & $ 6.78 \pm  0.42$ & \ldots & $ 4.72 \pm  0.53$  \\
WR402 & $ 0.23 \pm  0.71$ & \ldots & $ 0.41 \pm  0.71$ & \ldots & $ 2.26 \pm  0.24$ & \ldots & $10.11 \pm  2.61$  \\
WR403 & $ 2.34 \pm  0.22$ & \ldots & $ 2.39 \pm  0.22$ & \ldots & $ 3.58 \pm  0.27$ & \ldots & $11.55 \pm  1.78$  \\
WR404 & $ 2.20 \pm  0.35$ & \ldots & $ 2.29 \pm  0.35$ & \ldots & $ 3.74 \pm  0.20$ & \ldots & $11.62 \pm  2.42$  \\
WR405 & $ 4.53 \pm  0.61$ & \ldots & $ 4.65 \pm  0.61$ & \ldots & $ 3.98 \pm  0.32$ & \ldots & $10.03 \pm  2.22$  \\
WR406 & $ 2.74 \pm  0.60$ & \ldots & $ 3.05 \pm  0.60$ & \ldots & $ 2.70 \pm  0.24$ & \ldots & \multicolumn{1}{r}{$(15)$}  \\
WR407 & $ 0.30 \pm  1.68$ & \ldots & $ 0.54 \pm  1.68$ & \ldots & $ 6.03 \pm  0.41$ & \ldots & $ 9.68 \pm  1.42$  \\
WR408 & $ 0.66 \pm  0.38$ & \ldots & $ 0.76 \pm  0.38$ & \ldots & $ 2.19 \pm  0.31$ & \ldots & $ 4.22 \pm  0.79$  \\
WR409 & $ 3.34 \pm  0.36$ & \ldots & $ 3.51 \pm  0.36$ & \ldots & $ 3.00 \pm  0.28$ & \ldots & $14.37 \pm  2.49$  \\
WR410 & $-1.57 \pm  1.12$ & \ldots & $-1.41 \pm  1.12$ & \ldots & $ 3.86 \pm  0.31$ & \ldots & $14.05 \pm  3.43$  \\
WR411 & $-0.74 \pm  1.05$ & \ldots & $-0.28 \pm  1.05$ & \ldots & $ 2.61 \pm  0.27$ & \ldots & $10.24 \pm 13.61$  \\
WR412 & $ 1.85 \pm  0.46$ & \ldots & $ 1.85 \pm  0.46$ & \ldots & $ 3.25 \pm  0.26$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR413 & $-0.71 \pm  0.49$ & \ldots & $-0.49 \pm  0.49$ & \ldots & $ 9.13 \pm  0.59$ & \ldots & $ 6.79 \pm  0.84$  \\
WR414 & $ 0.22 \pm  0.37$ & \ldots & $ 0.59 \pm  0.37$ & \ldots & $ 5.11 \pm  0.30$ & \ldots & $ 6.00 \pm  0.90$  \\
WR415 & $-4.00 \pm  0.54$ & \ldots & $-3.48 \pm  0.54$ & \ldots & $ 3.51 \pm  0.41$ & \ldots & $10.96 \pm  2.40$  \\
WR416 & $ 4.50 \pm  0.57$ & \ldots & $ 5.16 \pm  0.57$ & \ldots & $ 6.00 \pm  0.41$ & \ldots & $ 9.86 \pm  2.54$  \\
WR417 & $ 2.64 \pm  0.40$ & \ldots & $ 2.81 \pm  0.40$ & \ldots & $ 2.60 \pm  0.29$ & \ldots & $10.11 \pm  2.65$  \\
WR418 & $ 3.56 \pm  0.46$ & \ldots & $ 3.67 \pm  0.46$ & \ldots & $ 4.75 \pm  0.40$ & \ldots & $13.43 \pm  2.67$  \\
WR419 & $-0.24 \pm  0.16$ & \ldots & $ 2.19 \pm  0.16$ & \ldots & $ 5.58 \pm  0.23$ & \ldots & $10.03 \pm  0.48$  \\
WR420 & $-0.09 \pm  0.36$ & \ldots & $ 0.02 \pm  0.36$ & \ldots & $ 5.98 \pm  0.45$ & \ldots & $ 6.60 \pm  1.22$  \\
WR421 & $ 0.53 \pm  2.27$ & \ldots & $ 0.80 \pm  2.27$ & \ldots & $ 3.83 \pm  0.30$ & \ldots & $ 9.32 \pm  1.76$  \\
WR422 & $ 0.62 \pm  0.47$ & \ldots & $ 0.62 \pm  0.47$ & \ldots & $ 6.54 \pm  0.36$ & \ldots & $12.49 \pm  7.74$  \\
WR423 & $ 5.12 \pm  0.20$ & \ldots & $ 5.91 \pm  0.20$ & \ldots & $ 2.78 \pm  0.22$ & \ldots & $ 5.00 \pm  0.34$  \\
WR424 & $ 3.27 \pm  0.45$ & \ldots & $ 3.58 \pm  0.45$ & \ldots & $ 1.66 \pm  0.23$ & \ldots & $ 3.93 \pm  0.81$  \\
WR425 & $ 1.46 \pm  0.13$ & \ldots & $ 1.48 \pm  0.13$ & \ldots & $13.40 \pm  0.58$ & \ldots & $ 9.65 \pm  0.65$  \\
WR426 & $-1.66 \pm  0.40$ & \ldots & $-1.39 \pm  0.40$ & \ldots & $ 3.81 \pm  0.37$ & \ldots & $ 6.50 \pm  0.83$  \\
WR427 & $-1.27 \pm  0.67$ & \ldots & $-0.99 \pm  0.67$ & \ldots & $ 9.07 \pm  0.52$ & \ldots & $14.34 \pm  2.35$  \\
WR428 & $ 1.68 \pm  0.78$ & \ldots & $ 1.98 \pm  0.78$ & \ldots & $ 2.25 \pm  0.26$ & \ldots & \multicolumn{1}{r}{$(12)$}  \\
WR429 & $ 3.35 \pm  0.63$ & \ldots & $ 3.37 \pm  0.63$ & \ldots & $ 2.23 \pm  0.29$ & \ldots & $ 9.40 \pm  2.57$  \\
WR430 & $ 2.53 \pm  0.41$ & \ldots & $ 3.04 \pm  0.41$ & \ldots & $ 2.15 \pm  0.26$ & \ldots & $ 6.02 \pm  1.22$  \\
WR431 & $ 3.81 \pm  0.56$ & \ldots & $ 3.98 \pm  0.56$ & \ldots & $ 8.01 \pm  0.65$ & \ldots & $ 9.76 \pm  1.96$  \\
WR432 & $ 3.61 \pm  0.43$ & \ldots & $ 3.94 \pm  0.43$ & \ldots & $ 3.74 \pm  0.33$ & \ldots & $10.25 \pm  4.83$  \\
WR433 & $ 2.59 \pm  0.39$ & \ldots & $ 2.77 \pm  0.39$ & \ldots & $ 5.10 \pm  0.37$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR434 & $ 2.90 \pm  0.49$ & \ldots & $ 3.09 \pm  0.49$ & \ldots & $ 4.41 \pm  0.40$ & \ldots & $ 7.73 \pm  0.92$  \\
WR435 & $ 3.73 \pm  0.76$ & \ldots & $ 3.85 \pm  0.76$ & \ldots & $ 3.41 \pm  0.25$ & \ldots & $11.68 \pm  1.51$  \\
WR436 & $ 2.55 \pm  0.39$ & \ldots & $ 2.74 \pm  0.39$ & \ldots & $ 5.59 \pm  0.62$ & \ldots & $ 7.62 \pm  1.38$  \\
WR437 & $ 3.49 \pm  0.36$ & \ldots & $ 3.79 \pm  0.36$ & \ldots & $ 5.44 \pm  0.40$ & \ldots & $ 8.34 \pm  1.73$  \\
WR438 & $ 3.74 \pm  1.01$ & \ldots & $ 4.54 \pm  1.01$ & \ldots & $ 1.85 \pm  0.23$ & \ldots & $ 7.90 \pm  2.76$  \\
WR439 & $ 3.93 \pm  0.70$ & \ldots & $ 4.55 \pm  0.70$ & \ldots & $ 1.84 \pm  0.22$ & \ldots & $ 6.77 \pm  1.99$  \\
WR440 & $ 1.80 \pm  0.56$ & \ldots & $ 1.91 \pm  0.56$ & \ldots & $ 3.82 \pm  0.31$ & \ldots & $ 8.85 \pm  1.07$  \\
WR441 & $ 0.53 \pm  0.74$ & \ldots & $ 0.73 \pm  0.74$ & \ldots & $ 4.22 \pm  0.39$ & \ldots & $12.47 \pm  3.12$  \\
WR442 & $ 2.19 \pm  0.40$ & \ldots & $ 2.52 \pm  0.40$ & \ldots & $ 2.40 \pm  0.29$ & \ldots & $ 6.10 \pm  0.98$  \\
WR443 & $ 3.90 \pm  1.80$ & \ldots & $ 4.24 \pm  1.80$ & \ldots & $ 3.98 \pm  0.33$ & \ldots & $ 6.96 \pm  1.31$  \\
WR444 & $ 5.04 \pm  0.47$ & \ldots & $ 5.27 \pm  0.47$ & \ldots & $ 4.33 \pm  0.45$ & \ldots & $ 8.63 \pm  2.71$  \\
WR445 & $ 4.10 \pm  0.50$ & \ldots & $ 4.72 \pm  0.50$ & \ldots & $ 1.74 \pm  0.24$ & \ldots & $ 8.51 \pm  2.15$  \\
WR446 & $ 5.57 \pm  0.50$ & \ldots & $ 5.88 \pm  0.50$ & \ldots & $ 3.17 \pm  0.33$ & \ldots & $ 8.65 \pm  1.70$  \\
WR447 & $ 3.64 \pm  1.18$ & \ldots & $ 4.17 \pm  1.18$ & \ldots & $ 1.61 \pm  0.16$ & \ldots & $ 6.03 \pm  1.25$  \\
WR448 & $ 3.26 \pm  0.45$ & \ldots & $ 3.75 \pm  0.45$ & \ldots & $ 2.19 \pm  0.28$ & \ldots & $ 9.17 \pm  3.70$  \\
WR449 & $ 3.54 \pm  2.08$ & \ldots & $ 3.72 \pm  2.08$ & \ldots & $ 5.40 \pm  0.50$ & \ldots & $ 3.96 \pm  0.90$  \\
WR450 & $ 3.05 \pm  0.85$ & \ldots & $ 3.59 \pm  0.85$ & \ldots & $ 3.01 \pm  0.22$ & \ldots & $12.32 \pm  3.45$  \\
WR451 & $ 3.28 \pm  0.46$ & \ldots & $ 3.62 \pm  0.46$ & \ldots & $ 1.46 \pm  0.19$ & \ldots & $ 5.15 \pm  0.78$  \\
WR452 & $-0.60 \pm  0.59$ & \ldots & $-0.25 \pm  0.59$ & \ldots & $ 1.86 \pm  0.25$ & \ldots & $ 5.25 \pm  0.90$  \\
WR453 & $ 3.78 \pm  0.30$ & \ldots & $ 4.03 \pm  0.30$ & \ldots & $11.88 \pm  0.68$ & \ldots & $19.35 \pm  2.08$  \\
WR454 & $ 4.13 \pm  0.40$ & \ldots & $ 4.42 \pm  0.40$ & \ldots & $ 6.40 \pm  0.52$ & \ldots & $12.63 \pm  3.69$  \\
WR455 & $ 2.46 \pm  0.60$ & \ldots & $ 2.92 \pm  0.60$ & \ldots & $ 3.31 \pm  0.29$ & \ldots & $ 8.79 \pm  1.57$  \\
WR456 & $ 2.76 \pm  0.38$ & \ldots & $ 3.24 \pm  0.38$ & \ldots & $ 1.65 \pm  0.22$ & \ldots & $ 6.61 \pm  1.65$  \\
WR457 & $ 0.64 \pm  0.89$ & \ldots & $ 1.17 \pm  0.89$ & \ldots & $ 3.13 \pm  0.37$ & \ldots & $13.63 \pm  7.46$  \\
WR458 & $ 3.21 \pm  0.68$ & \ldots & $ 3.50 \pm  0.68$ & \ldots & $ 1.38 \pm  0.19$ & \ldots & $ 5.68 \pm  0.89$  \\
WR459 & $-2.14 \pm  0.94$ & \ldots & $-2.08 \pm  0.94$ & \ldots & $ 4.75 \pm  0.36$ & \ldots & $11.52 \pm  1.93$  \\
WR460 & $-2.27 \pm  0.46$ & \ldots & $-2.06 \pm  0.46$ & \ldots & $ 1.22 \pm  0.19$ & \ldots & $ 7.65 \pm  1.84$  \\
WR461 & $-1.46 \pm  0.43$ & \ldots & $-1.29 \pm  0.43$ & \ldots & $ 3.71 \pm  0.33$ & \ldots & $ 7.07 \pm  1.48$  \\
WR462 & $-1.04 \pm  0.52$ & \ldots & $-0.71 \pm  0.52$ & \ldots & $ 4.04 \pm  0.24$ & \ldots & $12.84 \pm  1.81$  \\
WR463 & $ 2.14 \pm  0.45$ & \ldots & $ 2.36 \pm  0.45$ & \ldots & $ 2.32 \pm  0.25$ & \ldots & $ 9.62 \pm  2.31$  \\
WR464 & $ 2.93 \pm  1.18$ & \ldots & $ 3.41 \pm  1.18$ & \ldots & $ 2.74 \pm  0.26$ & \ldots & $10.63 \pm  2.83$  \\
WR465 & $ 2.95 \pm  0.38$ & \ldots & $ 3.13 \pm  0.38$ & \ldots & $ 3.17 \pm  0.32$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR466 & $ 2.79 \pm  0.65$ & \ldots & $ 2.79 \pm  0.65$ & \ldots & $ 2.87 \pm  0.30$ & \ldots & $ 3.92 \pm  0.62$  \\
WR467 & $ 2.64 \pm  0.46$ & \ldots & $ 2.96 \pm  0.46$ & \ldots & $ 2.65 \pm  0.32$ & \ldots & $ 5.80 \pm  1.02$  \\
WR468 & $-2.41 \pm  3.52$ & \ldots & $-1.95 \pm  3.52$ & \ldots & $12.83 \pm  0.73$ & \ldots & $ 7.31 \pm  1.65$  \\
WR469 & $-2.55 \pm  0.33$ & \ldots & $-2.36 \pm  0.33$ & \ldots & $ 4.91 \pm  0.35$ & \ldots & $ 7.70 \pm  0.72$  \\
WR470 & $ 3.88 \pm  0.71$ & \ldots & $ 4.61 \pm  0.71$ & \ldots & $ 1.95 \pm  0.23$ & \ldots & $ 4.82 \pm  0.75$  \\
WR471 & $ 2.84 \pm  0.75$ & \ldots & $ 2.95 \pm  0.75$ & \ldots & $ 1.48 \pm  0.20$ & \ldots & $ 7.11 \pm  1.41$  \\
WR472 & $ 4.22 \pm  0.85$ & \ldots & $ 4.33 \pm  0.85$ & \ldots & $ 4.45 \pm  0.42$ & \ldots & $ 6.67 \pm  1.07$  \\
WR473 & $-0.86 \pm  0.31$ & \ldots & $-0.69 \pm  0.31$ & \ldots & $ 7.06 \pm  0.48$ & \ldots & $ 9.04 \pm  0.96$  \\
WR474 & $ 0.51 \pm  0.55$ & \ldots & $ 0.90 \pm  0.55$ & \ldots & $ 5.37 \pm  0.31$ & \ldots & $11.55 \pm  1.65$  \\
WR475 & $ 0.26 \pm  0.51$ & \ldots & $ 0.48 \pm  0.51$ & \ldots & $ 4.27 \pm  0.29$ & \ldots & $ 7.40 \pm  1.08$  \\
WR476 & $ 2.43 \pm  0.75$ & \ldots & $ 2.62 \pm  0.75$ & \ldots & $ 1.61 \pm  0.20$ & \ldots & $ 6.99 \pm  1.72$  \\
WR477 & $ 2.66 \pm  0.29$ & \ldots & $ 2.76 \pm  0.29$ & \ldots & $ 5.49 \pm  0.43$ & \ldots & $17.73 \pm  2.23$  \\
WR478 & $ 4.12 \pm  0.96$ & \ldots & $ 4.50 \pm  0.96$ & \ldots & $ 3.11 \pm  0.24$ & \ldots & $ 8.48 \pm  1.67$  \\
WR479 & $ 2.56 \pm  0.37$ & \ldots & $ 2.79 \pm  0.37$ & \ldots & $ 5.61 \pm  0.44$ & \ldots & $ 9.30 \pm  1.90$  \\
WR480 & $-1.10 \pm  0.41$ & \ldots & $-1.10 \pm  0.41$ & \ldots & $ 5.68 \pm  0.57$ & \ldots & $ 9.20 \pm  2.30$  \\
WR481 & $ 4.00 \pm  0.77$ & \ldots & $ 4.76 \pm  0.77$ & \ldots & $ 1.82 \pm  0.21$ & \ldots & $ 5.90 \pm  1.23$  \\
WR482 & $-0.84 \pm  0.52$ & \ldots & $-0.27 \pm  0.52$ & \ldots & $ 3.62 \pm  0.31$ & \ldots & $ 8.20 \pm  1.07$  \\
WR483 & $ 3.43 \pm  0.53$ & \ldots & $ 3.74 \pm  0.53$ & \ldots & $ 1.43 \pm  0.17$ & \ldots & $ 4.13 \pm  0.57$  \\
WR484 & $ 2.60 \pm  0.69$ & \ldots & $ 2.95 \pm  0.69$ & \ldots & $ 2.19 \pm  0.23$ & \ldots & \multicolumn{1}{r}{$(10)$}  \\
WR485 & $ 4.18 \pm  0.23$ & \ldots & $ 4.62 \pm  0.23$ & \ldots & $ 2.79 \pm  0.22$ & \ldots & $ 6.42 \pm  0.59$  \\
WR486 & $ 2.53 \pm  0.72$ & \ldots & $ 2.77 \pm  0.72$ & \ldots & $ 2.77 \pm  0.26$ & \ldots & $ 9.21 \pm  2.36$  \\
WR487 & $ 3.81 \pm  0.91$ & \ldots & $ 3.96 \pm  0.91$ & \ldots & $ 2.21 \pm  0.26$ & \ldots & $ 1.90 \pm  0.72$  \\
WR488 & $ 3.09 \pm  0.54$ & \ldots & $ 3.59 \pm  0.54$ & \ldots & $ 1.11 \pm  0.19$ & \ldots & $ 7.96 \pm  2.45$  \\
WR489 & $ 4.19 \pm  0.87$ & \ldots & $ 4.59 \pm  0.87$ & \ldots & $ 3.02 \pm  0.31$ & \ldots & $12.22 \pm  3.09$  \\
WR490 & $ 2.82 \pm  0.60$ & \ldots & $ 3.21 \pm  0.60$ & \ldots & $ 1.00 \pm  0.19$ & \ldots & $ 5.11 \pm  1.68$  \\
WR491 & $ 5.16 \pm  0.31$ & \ldots & $ 5.70 \pm  0.31$ & \ldots & $ 1.62 \pm  0.20$ & \ldots & \multicolumn{1}{r}{$(4)$}  \\
WR492 & $ 4.05 \pm  0.50$ & \ldots & $ 4.38 \pm  0.50$ & \ldots & $ 4.17 \pm  0.42$ & \ldots & $ 5.26 \pm  1.63$  \\
WR493 & $ 1.44 \pm  0.32$ & \ldots & $ 1.96 \pm  0.32$ & \ldots & $ 1.49 \pm  0.18$ & \ldots & $ 5.81 \pm  1.10$  \\
WR494 & $ 4.77 \pm  0.84$ & \ldots & $ 5.15 \pm  0.84$ & \ldots & $ 3.33 \pm  0.25$ & \ldots & $ 6.15 \pm  0.57$  \\
WR495 & $ 1.52 \pm  0.95$ & \ldots & $ 1.94 \pm  0.95$ & \ldots & $ 3.66 \pm  0.26$ & \ldots & $ 5.13 \pm  0.54$  \\
WR496 & $ 3.92 \pm  1.11$ & \ldots & $ 4.13 \pm  1.11$ & \ldots & $ 2.70 \pm  0.23$ & \ldots & $ 3.67 \pm  0.89$  \\
WR497 & $ 3.68 \pm  0.50$ & \ldots & $ 3.88 \pm  0.50$ & \ldots & $ 2.28 \pm  0.23$ & \ldots & $ 6.94 \pm  0.93$  \\
WR498 & $ 3.28 \pm  0.55$ & \ldots & $ 3.49 \pm  0.55$ & \ldots & $ 1.95 \pm  0.23$ & \ldots & $ 8.79 \pm  2.02$  \\
WR499 & $ 5.15 \pm  0.68$ & \ldots & $ 5.31 \pm  0.68$ & \ldots & $ 3.16 \pm  0.33$ & \ldots & $10.04 \pm  3.80$  \\
WR500 & $ 1.95 \pm  0.26$ & \ldots & $ 2.25 \pm  0.26$ & \ldots & $ 1.97 \pm  0.18$ & \ldots & $ 6.56 \pm  1.19$  \\
WR501 & $ 1.77 \pm  0.56$ & \ldots & $ 1.88 \pm  0.56$ & \ldots & $ 2.34 \pm  0.25$ & \ldots & $ 6.53 \pm  1.35$  \\
WR502 & $ 3.77 \pm  0.24$ & \ldots & $ 3.96 \pm  0.24$ & \ldots & $ 4.18 \pm  0.31$ & \ldots & $10.79 \pm  1.33$  \\
WR503 & $ 3.43 \pm  1.64$ & \ldots & $ 3.60 \pm  1.64$ & \ldots & $ 2.08 \pm  0.26$ & \ldots & $ 6.61 \pm  1.52$  \\
WR504 & $ 3.17 \pm  0.43$ & \ldots & $ 3.30 \pm  0.43$ & \ldots & $ 2.48 \pm  0.27$ & \ldots & $ 4.28 \pm  0.75$  \\
WR505 & $ 1.99 \pm  0.30$ & \ldots & $ 2.06 \pm  0.30$ & \ldots & $ 6.63 \pm  0.53$ & \ldots & $26.96 \pm  3.47$  \\
WR506 & $ 2.64 \pm  0.47$ & \ldots & $ 2.96 \pm  0.47$ & \ldots & $ 1.71 \pm  0.21$ & \ldots & $ 8.01 \pm  1.40$  \\
WR507 & $ 3.37 \pm  0.34$ & \ldots & $ 3.70 \pm  0.34$ & \ldots & $ 3.79 \pm  0.36$ & \ldots & $10.53 \pm  1.77$  \\
WR508 & $-1.34 \pm  0.88$ & \ldots & $-1.29 \pm  0.88$ & \ldots & $ 6.27 \pm  0.50$ & \ldots & $11.28 \pm  3.14$  \\
WR509 & $-1.94 \pm  1.16$ & \ldots & $-1.70 \pm  1.16$ & \ldots & $ 2.96 \pm  0.34$ & \ldots & $ 7.06 \pm  1.64$  \\
WR510 & $ 2.15 \pm  0.49$ & \ldots & $ 2.33 \pm  0.49$ & \ldots & $ 2.88 \pm  0.32$ & \ldots & $ 6.37 \pm  1.95$  \\
WR511 & $ 3.58 \pm  0.43$ & \ldots & $ 4.07 \pm  0.43$ & \ldots & $ 4.29 \pm  0.39$ & \ldots & $ 9.32 \pm  2.20$  \\
WR512 & $ 4.12 \pm  1.77$ & \ldots & $ 4.28 \pm  1.77$ & \ldots & $ 1.52 \pm  0.21$ & \ldots & $ 3.99 \pm  0.69$  \\
WR513 & $ 3.49 \pm  0.69$ & \ldots & $ 3.98 \pm  0.69$ & \ldots & $ 1.36 \pm  0.20$ & \ldots & $ 5.49 \pm  2.37$  \\
WR514 & $-0.32 \pm  0.63$ & \ldots & $-0.28 \pm  0.63$ & \ldots & $ 1.30 \pm  0.19$ & \ldots & $ 7.03 \pm  2.85$  \\
WR515 & $ 1.24 \pm  0.28$ & \ldots & $ 1.62 \pm  0.28$ & \ldots & $ 3.87 \pm  0.34$ & \ldots & $ 9.57 \pm  1.75$  \\
WR516 & $ 5.15 \pm  0.60$ & \ldots & $ 5.28 \pm  0.60$ & \ldots & $ 2.36 \pm  0.24$ & \ldots & $11.79 \pm  3.80$  \\
WR517 & $ 1.59 \pm  0.30$ & \ldots & $ 1.98 \pm  0.30$ & \ldots & $ 2.27 \pm  0.28$ & \ldots & $ 6.93 \pm  1.00$  \\
WR518 & $-2.10 \pm  0.36$ & \ldots & $-1.49 \pm  0.36$ & \ldots & $ 6.81 \pm  0.60$ & \ldots & $11.49 \pm  2.71$  \\
WR519 & $-1.73 \pm  0.36$ & \ldots & $-1.67 \pm  0.36$ & \ldots & $ 9.32 \pm  0.72$ & \ldots & $10.52 \pm  6.41$  \\
WR520 & $ 5.24 \pm  0.54$ & \ldots & $ 5.70 \pm  0.54$ & \ldots & $ 2.16 \pm  0.22$ & \ldots & $ 7.20 \pm  1.47$  \\
WR521 & $ 1.67 \pm  1.08$ & \ldots & $ 2.46 \pm  1.08$ & \ldots & $ 1.64 \pm  0.25$ & \ldots & $ 3.09 \pm  0.94$  \\
WR522 & $ 3.34 \pm  1.30$ & \ldots & $ 3.55 \pm  1.30$ & \ldots & $ 2.37 \pm  0.26$ & \ldots & $ 6.40 \pm  1.47$  \\
WR523 & $ 0.24 \pm  0.19$ & \ldots & $ 0.52 \pm  0.19$ & \ldots & $ 6.78 \pm  0.28$ & \ldots & $19.94 \pm  1.40$  \\
WR524 & $ 1.90 \pm  1.24$ & \ldots & $ 2.19 \pm  1.24$ & \ldots & $ 2.99 \pm  0.30$ & \ldots & $ 8.08 \pm  1.42$  \\
WR525 & $ 2.48 \pm  0.40$ & \ldots & $ 2.78 \pm  0.40$ & \ldots & $ 3.70 \pm  0.27$ & \ldots & $ 2.98 \pm  0.23$  \\
WR526 & $-0.89 \pm  0.28$ & \ldots & $-0.61 \pm  0.28$ & \ldots & $ 9.27 \pm  0.41$ & \ldots & $ 9.01 \pm  0.72$  \\
WR527 & $ 3.84 \pm  0.43$ & \ldots & $ 4.36 \pm  0.43$ & \ldots & $ 3.03 \pm  0.28$ & \ldots & $ 9.49 \pm  3.84$  \\
WR528 & $ 3.19 \pm  0.68$ & \ldots & $ 3.63 \pm  0.68$ & \ldots & $ 2.30 \pm  0.25$ & \ldots & $12.71 \pm  2.99$  \\
WR529 & $ 2.55 \pm  1.18$ & \ldots & $ 2.74 \pm  1.18$ & \ldots & $ 2.33 \pm  0.25$ & \ldots & $15.90 \pm 15.32$  \\
WR530 & $ 3.69 \pm  1.28$ & \ldots & $ 4.23 \pm  1.28$ & \ldots & $ 1.78 \pm  0.21$ & \ldots & $ 6.49 \pm  1.76$  \\
WR531 & $ 4.97 \pm  1.43$ & \ldots & $ 5.50 \pm  1.43$ & \ldots & $ 2.06 \pm  0.20$ & \ldots & $15.76 \pm 17.14$  \\
WR532 & $ 1.90 \pm  0.69$ & \ldots & $ 2.00 \pm  0.69$ & \ldots & $ 1.64 \pm  0.16$ & \ldots & $ 6.04 \pm  2.63$  \\
WR533 & $ 3.09 \pm  0.62$ & \ldots & $ 3.29 \pm  0.62$ & \ldots & $ 4.35 \pm  0.46$ & \ldots & $10.29 \pm  2.81$  \\
WR534 & $ 4.44 \pm  0.85$ & \ldots & $ 4.82 \pm  0.85$ & \ldots & $ 2.34 \pm  0.21$ & \ldots & $ 6.79 \pm  3.68$  \\
WR535 & $ 3.72 \pm  0.43$ & \ldots & $ 3.90 \pm  0.43$ & \ldots & $ 2.38 \pm  0.26$ & \ldots & $ 6.31 \pm  1.02$  \\
WR536 & $-1.45 \pm  0.73$ & \ldots & $-0.50 \pm  0.73$ & \ldots & $ 8.51 \pm  0.39$ & \ldots & $21.34 \pm  2.12$  \\
WR537 & $ 2.67 \pm  0.40$ & \ldots & $ 3.36 \pm  0.40$ & \ldots & $ 0.92 \pm  0.13$ & \ldots & $ 5.05 \pm  0.98$  \\
WR538 & $-0.06 \pm  0.32$ & \ldots & $-0.06 \pm  0.32$ & \ldots & $ 3.99 \pm  0.35$ & \ldots & $14.87 \pm  2.72$  \\
WR539 & $ 1.81 \pm  0.80$ & \ldots & $ 1.90 \pm  0.80$ & \ldots & $ 2.34 \pm  0.19$ & \ldots & $ 5.64 \pm  1.13$  \\
WR540 & $ 0.29 \pm  0.63$ & \ldots & $ 0.76 \pm  0.63$ & \ldots & $ 1.77 \pm  0.23$ & \ldots & $ 7.87 \pm  2.72$  \\
WR541 & $-1.55 \pm  0.32$ & \ldots & $-1.44 \pm  0.32$ & \ldots & $10.08 \pm  0.73$ & \ldots & $10.10 \pm  1.14$  \\
WR542 & $-1.98 \pm  0.61$ & \ldots & $-1.92 \pm  0.61$ & \ldots & $ 4.50 \pm  0.55$ & \ldots & $ 5.45 \pm  1.93$  \\
WR543 & $ 4.31 \pm  0.68$ & \ldots & $ 4.49 \pm  0.68$ & \ldots & $ 2.99 \pm  0.33$ & \ldots & $ 6.31 \pm  1.43$  \\
WR544 & $ 3.00 \pm  0.45$ & \ldots & $ 3.48 \pm  0.45$ & \ldots & $ 1.48 \pm  0.19$ & \ldots & \multicolumn{1}{r}{$(15)$}  \\
WR545 & $ 3.81 \pm  0.36$ & \ldots & $ 4.02 \pm  0.36$ & \ldots & $ 8.64 \pm  0.34$ & \ldots & $ 9.18 \pm  1.44$  \\
WR546 & $ 1.98 \pm  1.25$ & \ldots & $ 2.08 \pm  1.25$ & \ldots & $ 2.00 \pm  0.31$ & \ldots & $ 4.20 \pm  1.47$  \\
WR547 & $ 4.17 \pm  0.44$ & \ldots & $ 4.65 \pm  0.44$ & \ldots & $ 2.08 \pm  0.23$ & \ldots & $ 5.38 \pm  0.66$  \\
WR548 & $ 0.25 \pm  0.60$ & \ldots & $ 0.73 \pm  0.60$ & \ldots & $10.81 \pm  0.41$ & \ldots & $17.02 \pm  1.69$  \\
WR549 & $ 2.89 \pm  1.14$ & \ldots & $ 3.23 \pm  1.14$ & \ldots & $ 2.64 \pm  0.28$ & \ldots & $12.83 \pm 12.11$  \\
WR550 & $ 3.65 \pm  0.53$ & \ldots & $ 3.80 \pm  0.53$ & \ldots & $ 7.83 \pm  0.53$ & \ldots & $ 9.22 \pm  1.69$  \\
WR551 & $ 3.51 \pm  0.52$ & \ldots & $ 3.87 \pm  0.52$ & \ldots & $ 2.39 \pm  0.27$ & \ldots & $ 4.68 \pm  0.94$  \\
WR552 & $ 2.49 \pm  0.56$ & \ldots & $ 2.67 \pm  0.56$ & \ldots & $ 1.68 \pm  0.22$ & \ldots & $ 8.61 \pm  2.04$  \\
WR553 & $ 2.39 \pm  1.02$ & \ldots & $ 2.65 \pm  1.02$ & \ldots & $ 1.22 \pm  0.20$ & \ldots & $10.29 \pm  5.14$  \\
WR554 & $-0.53 \pm  0.89$ & \ldots & $-0.53 \pm  0.89$ & \ldots & $ 4.16 \pm  0.31$ & \ldots & $13.00 \pm  2.12$  \\
WR555 & $ 1.96 \pm  0.43$ & \ldots & $ 1.99 \pm  0.43$ & \ldots & $ 3.63 \pm  0.35$ & \ldots & $ 7.49 \pm  1.65$  \\
WR556 & $-0.45 \pm  0.81$ & \ldots & $-0.29 \pm  0.81$ & \ldots & $ 2.28 \pm  0.30$ & \ldots & $18.20 \pm  7.17$  \\
WR557 & $ 2.94 \pm  1.24$ & \ldots & $ 3.16 \pm  1.24$ & \ldots & $ 3.36 \pm  0.23$ & \ldots & $ 6.96 \pm  0.74$  \\
WR558 & $ 2.82 \pm  6.65$ & \ldots & $ 3.09 \pm  6.65$ & \ldots & $ 2.41 \pm  0.25$ & \ldots & $ 6.08 \pm  1.47$  \\
WR559 & $ 4.44 \pm  0.48$ & \ldots & $ 4.78 \pm  0.48$ & \ldots & $ 5.28 \pm  0.44$ & \ldots & $12.10 \pm  2.61$  \\
WR560 & $ 2.57 \pm  0.30$ & \ldots & $ 2.95 \pm  0.30$ & \ldots & $ 2.43 \pm  0.30$ & \ldots & $ 5.14 \pm  0.53$  \\
WR561 & $ 0.54 \pm  0.39$ & \ldots & $ 0.76 \pm  0.39$ & \ldots & $ 2.57 \pm  0.31$ & \ldots & $21.09 \pm  3.55$  \\
WR562 & $ 5.83 \pm  0.18$ & \ldots & $ 5.95 \pm  0.18$ & \ldots & $14.37 \pm  0.83$ & \ldots & $ 5.89 \pm  0.41$  \\
WR563 & $ 3.55 \pm  0.61$ & \ldots & $ 3.96 \pm  0.61$ & \ldots & $ 1.06 \pm  0.14$ & \ldots & $ 5.87 \pm  1.14$  \\
WR564 & $ 3.36 \pm  2.13$ & \ldots & $ 3.70 \pm  2.13$ & \ldots & $ 2.22 \pm  0.24$ & \ldots & $ 6.71 \pm  1.41$  \\
WR565 & $ 3.31 \pm  0.45$ & \ldots & $ 3.69 \pm  0.45$ & \ldots & $ 1.78 \pm  0.24$ & \ldots & $ 7.19 \pm  2.28$  \\
WR566 & $ 2.53 \pm  0.66$ & \ldots & $ 2.82 \pm  0.66$ & \ldots & $ 3.77 \pm  0.40$ & \ldots & $ 9.67 \pm  2.90$  \\
WR567 & $ 3.14 \pm  0.95$ & \ldots & $ 3.50 \pm  0.95$ & \ldots & $ 4.07 \pm  0.37$ & \ldots & $12.13 \pm  3.43$  \\
WR568 & $ 2.86 \pm  0.29$ & \ldots & $ 3.06 \pm  0.29$ & \ldots & $ 2.05 \pm  0.24$ & \ldots & $ 8.18 \pm  1.14$  \\
WR569 & $ 0.48 \pm  0.41$ & \ldots & $ 0.79 \pm  0.41$ & \ldots & $ 4.40 \pm  0.39$ & \ldots & $11.11 \pm  1.96$  \\
\end{longtable}
\end{landscape}
}% onllongtab

\onllongtabL{5}{%
\begin{landscape}
\begin{longtable}{rrrrrrrl}
  \caption{\label{tab:sample_abund} The gas-phase abundance estimates
    for the star-forming Wolf-Rayet galaxies.}\\
  \hline\hline
  Running ID                &
  \multicolumn{4}{c}{12 + Log O/H} &
  12 + Log N/H &
  12 + Log Ar/H &
  12 + Log Ne/H \\
&
   Mixed & $T_e$ & PP & CL01 & & & \\[7pt]
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  Running ID                &
  \multicolumn{4}{c}{12 + Log O/H} &
  12 + Log N/H &
  12 + Log Ar/H &
  12 + Log Ne/H \\
&
   Mixed & $T_e$ & PP & CL01 & & & \\[7pt]
\hline
\endhead
\hline
\endfoot
WR000 & $8.35 \pm 0.04$ & \ldots & $8.38 \pm 0.19$ & $8.65 \pm 0.04$ & \ldots & \ldots & \ldots \\
WR001 & $8.12 \pm 0.02$ & $8.12 \pm 0.02$ & $8.13 \pm 0.19$ & \ldots & $6.85 \pm 0.11$ & $5.77 \pm 0.06$ & $7.49 \pm 0.08$ \\
WR002 & $9.03 \pm 0.04$ & \ldots & $8.71 \pm 0.19$ & $9.33 \pm 0.04$ & \ldots & \ldots & \ldots \\
WR003 & $8.93 \pm 0.01$ & \ldots & $8.67 \pm 0.19$ & $9.23 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR005 & $8.69 \pm 0.01$ & \ldots & $8.62 \pm 0.19$ & $8.99 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR006 & \ldots & \ldots & $8.42 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR007 & $8.81 \pm 0.01$ & \ldots & $8.63 \pm 0.19$ & $9.11 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR008 & $8.30 \pm 0.02$ & $8.30 \pm 0.02$ & $8.24 \pm 0.19$ & $8.47 \pm 0.08$ & $6.94 \pm 0.14$ & $5.90 \pm 0.08$ & $7.58 \pm 0.15$ \\
WR009 & \ldots & \ldots & $8.45 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR010 & $8.47 \pm 0.02$ & \ldots & $8.43 \pm 0.19$ & $8.77 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR012 & \ldots & \ldots & $8.37 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR013 & $8.23 \pm 0.02$ & $8.23 \pm 0.02$ & $8.42 \pm 0.19$ & \ldots & $7.26 \pm 0.13$ & $5.92 \pm 0.07$ & $7.55 \pm 0.15$ \\
WR014 & $8.93 \pm 0.03$ & \ldots & $8.65 \pm 0.19$ & $9.23 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR015 & $8.77 \pm 0.01$ & \ldots & $8.57 \pm 0.19$ & $9.07 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR016 & $8.30 \pm 0.03$ & \ldots & $8.38 \pm 0.20$ & $8.60 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR019 & $8.72 \pm 0.03$ & \ldots & $8.63 \pm 0.19$ & $9.02 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR020 & $8.33 \pm 0.07$ & \ldots & $8.10 \pm 0.19$ & $8.63 \pm 0.07$ & \ldots & \ldots & \ldots \\
WR021 & $8.45 \pm 0.02$ & \ldots & $8.44 \pm 0.19$ & $8.75 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR023 & $8.79 \pm 0.02$ & \ldots & $8.67 \pm 0.19$ & $9.09 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR024 & $8.77 \pm 0.02$ & \ldots & $8.61 \pm 0.19$ & $9.07 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR025 & $8.04 \pm 0.01$ & $8.04 \pm 0.01$ & $7.92 \pm 0.19$ & \ldots & $6.72 \pm 0.06$ & $5.59 \pm 0.04$ & $7.30 \pm 0.04$ \\
WR026 & $8.09 \pm 0.01$ & $8.09 \pm 0.01$ & $8.15 \pm 0.19$ & $8.19 \pm 0.16$ & $6.71 \pm 0.10$ & $5.82 \pm 0.07$ & $7.26 \pm 0.09$ \\
WR027 & $8.53 \pm 0.03$ & \ldots & $8.42 \pm 0.19$ & $8.83 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR028 & $8.62 \pm 0.05$ & \ldots & $8.49 \pm 0.19$ & $8.92 \pm 0.05$ & \ldots & \ldots & \ldots \\
WR029 & $8.14 \pm 0.11$ & \ldots & $8.23 \pm 0.20$ & $8.19 \pm 0.11$ & \ldots & \ldots & \ldots \\
WR030 & $8.12 \pm 0.03$ & $8.12 \pm 0.03$ & $8.03 \pm 0.19$ & \ldots & $6.80 \pm 0.19$ & $5.87 \pm 0.11$ & $8.04 \pm 0.21$ \\
WR031 & $8.76 \pm 0.03$ & \ldots & $8.65 \pm 0.19$ & $9.06 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR033 & $8.21 \pm 0.01$ & $8.21 \pm 0.01$ & $8.13 \pm 0.19$ & \ldots & $6.82 \pm 0.07$ & $5.91 \pm 0.04$ & $7.47 \pm 0.06$ \\
WR036 & $8.81 \pm 0.01$ & \ldots & $8.68 \pm 0.19$ & $9.11 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR037 & \ldots & \ldots & $8.36 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR038 & $7.91 \pm 0.01$ & $7.91 \pm 0.01$ & $8.24 \pm 0.19$ & \ldots & $6.97 \pm 0.10$ & $5.83 \pm 0.04$ & $7.42 \pm 0.06$ \\
WR039 & $8.03 \pm 0.01$ & $8.03 \pm 0.01$ & $8.15 \pm 0.19$ & \ldots & $7.03 \pm 0.04$ & $5.62 \pm 0.03$ & $7.31 \pm 0.03$ \\
WR040 & $8.75 \pm 0.01$ & \ldots & $8.41 \pm 0.21$ & $9.05 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR041 & $8.18 \pm 0.00$ & $8.18 \pm 0.00$ & $8.01 \pm 0.19$ & \ldots & $6.75 \pm 0.04$ & $5.75 \pm 0.03$ & $7.45 \pm 0.03$ \\
WR042 & $8.59 \pm 0.04$ & \ldots & $8.49 \pm 0.19$ & $8.89 \pm 0.04$ & \ldots & \ldots & \ldots \\
WR043 & $8.83 \pm 0.02$ & \ldots & $8.70 \pm 0.19$ & $9.13 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR045 & $8.81 \pm 0.04$ & \ldots & $8.64 \pm 0.19$ & $9.11 \pm 0.04$ & \ldots & \ldots & \ldots \\
WR046 & $8.17 \pm 0.01$ & $8.17 \pm 0.01$ & $8.26 \pm 0.19$ & \ldots & $7.08 \pm 0.04$ & $5.69 \pm 0.04$ & $7.52 \pm 0.06$ \\
WR047 & $8.24 \pm 0.02$ & $8.24 \pm 0.02$ & $8.39 \pm 0.19$ & \ldots & $7.24 \pm 0.09$ & $5.62 \pm 0.08$ & $7.55 \pm 0.14$ \\
WR048 & $8.75 \pm 0.01$ & \ldots & $8.62 \pm 0.19$ & $9.05 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR049 & \ldots & \ldots & $8.23 \pm 0.20$ & \ldots & \ldots & \ldots & \ldots \\
WR050 & $8.67 \pm 0.01$ & \ldots & $8.60 \pm 0.19$ & $8.97 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR051 & $8.71 \pm 0.04$ & \ldots & $8.63 \pm 0.19$ & $9.01 \pm 0.04$ & \ldots & \ldots & \ldots \\
WR052 & $8.79 \pm 0.01$ & \ldots & $8.62 \pm 0.19$ & $9.09 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR056 & $8.11 \pm 0.01$ & $8.11 \pm 0.01$ & $8.05 \pm 0.19$ & \ldots & $6.69 \pm 0.09$ & $5.77 \pm 0.05$ & $7.39 \pm 0.05$ \\
WR057 & $8.03 \pm 0.01$ & $8.03 \pm 0.01$ & $8.04 \pm 0.19$ & \ldots & $6.68 \pm 0.11$ & $5.64 \pm 0.05$ & $7.33 \pm 0.06$ \\
WR059 & $8.67 \pm 0.08$ & \ldots & $8.49 \pm 0.19$ & $8.97 \pm 0.08$ & \ldots & \ldots & \ldots \\
WR061 & \ldots & \ldots & $8.62 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR062 & $8.40 \pm 0.02$ & \ldots & $8.39 \pm 0.20$ & $8.70 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR063 & $8.28 \pm 0.01$ & $8.28 \pm 0.01$ & $8.16 \pm 0.19$ & \ldots & $6.97 \pm 0.08$ & $5.97 \pm 0.04$ & $7.59 \pm 0.07$ \\
WR064 & $8.51 \pm 0.06$ & \ldots & $8.44 \pm 0.19$ & $8.81 \pm 0.06$ & \ldots & \ldots & \ldots \\
WR067 & $8.03 \pm 0.01$ & $8.03 \pm 0.01$ & $7.92 \pm 0.19$ & \ldots & $6.57 \pm 0.05$ & $5.64 \pm 0.03$ & $7.32 \pm 0.02$ \\
WR068 & $8.77 \pm 0.04$ & \ldots & $8.63 \pm 0.19$ & $9.07 \pm 0.04$ & \ldots & \ldots & \ldots \\
WR069 & \ldots & \ldots & $8.52 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR070 & $7.83 \pm 0.00$ & $7.83 \pm 0.00$ & $7.93 \pm 0.20$ & \ldots & $6.75 \pm 0.07$ & $5.41 \pm 0.04$ & $7.05 \pm 0.05$ \\
WR071 & $8.76 \pm 0.05$ & \ldots & $8.41 \pm 0.21$ & $9.06 \pm 0.05$ & \ldots & \ldots & \ldots \\
WR072 & $8.20 \pm 0.01$ & $8.20 \pm 0.01$ & $8.26 \pm 0.19$ & $8.74 \pm 0.06$ & $7.08 \pm 0.09$ & $5.66 \pm 0.09$ & $7.47 \pm 0.09$ \\
WR073 & $8.16 \pm 0.02$ & $8.16 \pm 0.02$ & $8.34 \pm 0.19$ & \ldots & $7.06 \pm 0.10$ & $5.76 \pm 0.11$ & $7.43 \pm 0.14$ \\
WR074 & $8.41 \pm 0.03$ & \ldots & $8.30 \pm 0.19$ & $8.71 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR075 & $7.94 \pm 0.01$ & $7.94 \pm 0.01$ & $8.07 \pm 0.19$ & \ldots & $6.60 \pm 0.17$ & $5.62 \pm 0.12$ & $7.28 \pm 0.12$ \\
WR076 & $8.23 \pm 0.02$ & $8.23 \pm 0.02$ & $8.28 \pm 0.19$ & $8.61 \pm 0.03$ & $7.00 \pm 0.13$ & $5.88 \pm 0.08$ & $7.55 \pm 0.15$ \\
WR077 & $7.98 \pm 0.01$ & $7.98 \pm 0.01$ & $8.00 \pm 0.18$ & \ldots & $6.55 \pm 0.09$ & $5.59 \pm 0.04$ & $7.29 \pm 0.05$ \\
WR078 & $8.28 \pm 0.01$ & $8.28 \pm 0.01$ & $8.11 \pm 0.19$ & \ldots & $6.89 \pm 0.10$ & $5.94 \pm 0.05$ & $7.54 \pm 0.05$ \\
WR079 & \ldots & \ldots & $8.57 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR082 & $8.17 \pm 0.01$ & $8.17 \pm 0.01$ & $8.07 \pm 0.18$ & \ldots & $6.72 \pm 0.08$ & $5.76 \pm 0.04$ & $7.43 \pm 0.05$ \\
WR083 & $7.91 \pm 0.08$ & \ldots & $7.97 \pm 0.20$ & $7.96 \pm 0.08$ & \ldots & \ldots & \ldots \\
WR084 & $8.46 \pm 0.02$ & \ldots & $8.31 \pm 0.19$ & $8.76 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR086 & $8.75 \pm 0.01$ & \ldots & $8.62 \pm 0.19$ & $9.05 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR087 & $7.99 \pm 0.02$ & $7.99 \pm 0.02$ & $8.24 \pm 0.19$ & \ldots & $6.85 \pm 0.05$ & $5.58 \pm 0.06$ & $7.26 \pm 0.07$ \\
WR088 & $8.47 \pm 0.01$ & \ldots & $8.39 \pm 0.19$ & $8.77 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR089 & \ldots & \ldots & $8.75 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR090 & $8.76 \pm 0.03$ & \ldots & $8.60 \pm 0.19$ & $9.06 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR091 & $8.73 \pm 0.01$ & \ldots & $8.57 \pm 0.19$ & $9.03 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR092 & $8.87 \pm 0.01$ & \ldots & $8.62 \pm 0.19$ & $9.17 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR093 & $8.16 \pm 0.02$ & $8.16 \pm 0.02$ & $8.10 \pm 0.21$ & $8.26 \pm 0.20$ & \ldots & \ldots & \ldots \\
WR094 & \ldots & $8.38 \pm 0.02$ & $8.33 \pm 0.19$ & \ldots & $7.21 \pm 0.09$ & $5.94 \pm 0.06$ & $7.66 \pm 0.13$ \\
WR095 & $8.54 \pm 0.07$ & \ldots & $8.42 \pm 0.19$ & $8.84 \pm 0.07$ & \ldots & \ldots & \ldots \\
WR096 & $8.44 \pm 0.02$ & \ldots & $8.45 \pm 0.19$ & $8.74 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR097 & \ldots & \ldots & $8.55 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR100 & $8.13 \pm 0.02$ & $8.13 \pm 0.02$ & $8.47 \pm 0.19$ & \ldots & $7.21 \pm 0.14$ & $5.83 \pm 0.11$ & $7.35 \pm 0.19$ \\
WR101 & $7.58 \pm 0.01$ & $7.58 \pm 0.01$ & $7.97 \pm 0.19$ & \ldots & $6.66 \pm 0.03$ & $5.29 \pm 0.02$ & $6.84 \pm 0.03$ \\
WR102 & $8.81 \pm 0.04$ & \ldots & $8.63 \pm 0.19$ & $9.11 \pm 0.04$ & \ldots & \ldots & \ldots \\
WR103 & \ldots & \ldots & $8.56 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR104 & $8.19 \pm 0.01$ & $8.19 \pm 0.01$ & $8.19 \pm 0.19$ & $8.54 \pm 0.08$ & $6.86 \pm 0.07$ & $5.80 \pm 0.07$ & $7.50 \pm 0.09$ \\
WR105 & $8.18 \pm 0.14$ & \ldots & $8.39 \pm 0.27$ & $8.39 \pm 0.14$ & \ldots & \ldots & \ldots \\
WR106 & $7.63 \pm 0.04$ & \ldots & $7.49 \pm 0.21$ & $7.68 \pm 0.04$ & \ldots & \ldots & \ldots \\
WR107 & $8.14 \pm 0.01$ & $8.14 \pm 0.01$ & $8.28 \pm 0.19$ & \ldots & $7.08 \pm 0.06$ & $5.74 \pm 0.06$ & $7.40 \pm 0.07$ \\
WR108 & $8.18 \pm 0.01$ & $8.18 \pm 0.01$ & $8.22 \pm 0.19$ & \ldots & $7.07 \pm 0.05$ & $5.71 \pm 0.04$ & $7.46 \pm 0.05$ \\
WR109 & $8.79 \pm 0.01$ & \ldots & $8.67 \pm 0.19$ & $9.09 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR114 & $8.08 \pm 0.02$ & $8.08 \pm 0.02$ & $8.28 \pm 0.19$ & $8.75 \pm 0.04$ & $7.01 \pm 0.09$ & $5.38 \pm 0.16$ & $7.32 \pm 0.12$ \\
WR116 & \ldots & \ldots & $8.55 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR117 & $8.81 \pm 0.01$ & \ldots & $8.61 \pm 0.19$ & $9.11 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR118 & $8.32 \pm 0.03$ & \ldots & $8.32 \pm 0.19$ & $8.62 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR119 & \ldots & \ldots & $8.68 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR120 & $8.71 \pm 0.01$ & \ldots & $8.63 \pm 0.19$ & $9.01 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR121 & $8.65 \pm 0.03$ & \ldots & $8.62 \pm 0.19$ & $8.95 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR122 & $7.96 \pm 0.09$ & \ldots & $7.81 \pm 0.20$ & $7.96 \pm 0.09$ & \ldots & \ldots & \ldots \\
WR124 & \ldots & \ldots & $8.71 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR125 & $8.56 \pm 0.01$ & \ldots & $8.53 \pm 0.19$ & $8.86 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR134 & $8.36 \pm 0.02$ & \ldots & $8.35 \pm 0.19$ & $8.66 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR136 & $8.81 \pm 0.01$ & \ldots & $8.65 \pm 0.19$ & $9.11 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR137 & $8.29 \pm 0.09$ & \ldots & $8.33 \pm 0.20$ & $8.59 \pm 0.09$ & \ldots & \ldots & \ldots \\
WR138 & $8.47 \pm 0.02$ & \ldots & $8.46 \pm 0.19$ & $8.77 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR140 & $8.67 \pm 0.03$ & \ldots & $8.57 \pm 0.19$ & $8.97 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR141 & \ldots & \ldots & $8.38 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR142 & $8.69 \pm 0.03$ & \ldots & $8.52 \pm 0.19$ & $8.99 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR143 & $8.33 \pm 0.01$ & $8.32 \pm 0.02$ & $8.13 \pm 0.19$ & $8.63 \pm 0.01$ & $6.93 \pm 0.15$ & $6.01 \pm 0.07$ & $7.64 \pm 0.12$ \\
WR144 & $8.81 \pm 0.01$ & \ldots & $8.64 \pm 0.19$ & $9.11 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR145 & \ldots & \ldots & $8.41 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR146 & $8.65 \pm 0.01$ & \ldots & $8.53 \pm 0.19$ & $8.95 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR147 & \ldots & $8.34 \pm 0.02$ & $8.35 \pm 0.19$ & \ldots & $7.23 \pm 0.12$ & $6.04 \pm 0.06$ & $7.61 \pm 0.17$ \\
WR150 & $9.01 \pm 0.01$ & \ldots & $8.72 \pm 0.19$ & $9.31 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR151 & \ldots & \ldots & $8.73 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR152 & $8.33 \pm 0.02$ & \ldots & $8.35 \pm 0.19$ & $8.63 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR153 & $8.17 \pm 0.01$ & $8.17 \pm 0.01$ & $8.15 \pm 0.19$ & \ldots & $6.84 \pm 0.07$ & $5.58 \pm 0.06$ & $7.46 \pm 0.07$ \\
WR154 & $8.16 \pm 0.02$ & $8.16 \pm 0.02$ & $8.24 \pm 0.19$ & $8.60 \pm 0.16$ & $6.89 \pm 0.14$ & $5.85 \pm 0.10$ & $7.35 \pm 0.14$ \\
WR155 & $8.25 \pm 0.01$ & $8.25 \pm 0.01$ & $8.00 \pm 0.19$ & \ldots & $6.72 \pm 0.11$ & $5.88 \pm 0.05$ & $7.52 \pm 0.07$ \\
WR156 & $8.18 \pm 0.02$ & $8.18 \pm 0.02$ & $8.27 \pm 0.19$ & $8.56 \pm 0.09$ & $6.93 \pm 0.12$ & $5.83 \pm 0.07$ & $7.44 \pm 0.10$ \\
WR157 & \ldots & $8.34 \pm 0.01$ & $8.18 \pm 0.19$ & \ldots & $6.95 \pm 0.07$ & $6.04 \pm 0.04$ & $7.58 \pm 0.07$ \\
WR158 & \ldots & \ldots & $8.47 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR159 & \ldots & \ldots & $8.59 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR160 & $8.75 \pm 0.05$ & \ldots & $8.58 \pm 0.19$ & $9.05 \pm 0.05$ & \ldots & \ldots & \ldots \\
WR161 & $8.09 \pm 0.02$ & $8.09 \pm 0.02$ & $8.23 \pm 0.19$ & $8.28 \pm 0.32$ & $6.74 \pm 0.12$ & $5.98 \pm 0.12$ & $7.06 \pm 0.16$ \\
WR163 & $8.68 \pm 0.01$ & \ldots & $8.52 \pm 0.19$ & $8.98 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR164 & $8.61 \pm 0.01$ & \ldots & $8.48 \pm 0.19$ & $8.91 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR166 & $8.31 \pm 0.02$ & \ldots & $8.18 \pm 0.19$ & $8.61 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR168 & $8.60 \pm 0.06$ & \ldots & $8.47 \pm 0.19$ & $8.90 \pm 0.06$ & \ldots & \ldots & \ldots \\
WR169 & $8.57 \pm 0.05$ & \ldots & $8.52 \pm 0.19$ & $8.87 \pm 0.05$ & \ldots & \ldots & \ldots \\
WR170 & \ldots & \ldots & $8.49 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR171 & $8.28 \pm 0.02$ & $8.32 \pm 0.01$ & $8.15 \pm 0.19$ & $8.58 \pm 0.02$ & $6.88 \pm 0.10$ & $5.98 \pm 0.05$ & $7.52 \pm 0.07$ \\
WR172 & $7.33 \pm 0.02$ & $7.33 \pm 0.02$ & $7.94 \pm 0.20$ & $7.67 \pm 0.01$ & $5.95 \pm 0.10$ & $5.36 \pm 0.04$ & $6.69 \pm 0.07$ \\
WR173 & $8.31 \pm 0.02$ & \ldots & $8.35 \pm 0.19$ & $8.61 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR176 & \ldots & \ldots & $8.27 \pm 0.20$ & \ldots & \ldots & \ldots & \ldots \\
WR177 & $8.42 \pm 0.09$ & \ldots & $8.49 \pm 0.19$ & $8.72 \pm 0.09$ & \ldots & \ldots & \ldots \\
WR180 & $8.47 \pm 0.05$ & \ldots & $8.53 \pm 0.19$ & $8.77 \pm 0.05$ & \ldots & \ldots & \ldots \\
WR181 & $8.54 \pm 0.03$ & \ldots & $8.50 \pm 0.19$ & $8.84 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR182 & $8.05 \pm 0.01$ & $8.05 \pm 0.01$ & $7.93 \pm 0.19$ & \ldots & $6.67 \pm 0.06$ & $5.62 \pm 0.03$ & $7.35 \pm 0.04$ \\
WR183 & $8.20 \pm 0.01$ & $8.20 \pm 0.01$ & $8.20 \pm 0.19$ & \ldots & $6.91 \pm 0.09$ & $5.84 \pm 0.05$ & $7.48 \pm 0.07$ \\
WR184 & $8.55 \pm 0.01$ & \ldots & $8.38 \pm 0.19$ & $8.85 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR185 & $9.01 \pm 0.01$ & \ldots & $8.72 \pm 0.19$ & $9.31 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR186 & $8.84 \pm 0.03$ & \ldots & $8.62 \pm 0.19$ & $9.14 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR187 & \ldots & \ldots & $8.56 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR188 & $8.19 \pm 0.01$ & $8.19 \pm 0.01$ & $8.14 \pm 0.20$ & \ldots & $6.82 \pm 0.10$ & $5.87 \pm 0.06$ & $7.44 \pm 0.07$ \\
WR189 & $7.82 \pm 0.01$ & $7.82 \pm 0.01$ & $7.79 \pm 0.20$ & $7.91 \pm 0.06$ & $6.27 \pm 0.16$ & $5.42 \pm 0.07$ & $7.05 \pm 0.05$ \\
WR190 & $8.71 \pm 0.01$ & \ldots & $8.55 \pm 0.19$ & $9.01 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR191 & $8.47 \pm 0.02$ & \ldots & $8.44 \pm 0.19$ & $8.77 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR192 & \ldots & \ldots & $8.43 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR193 & $8.75 \pm 0.01$ & \ldots & $8.50 \pm 0.19$ & $9.05 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR195 & $8.04 \pm 0.00$ & $8.04 \pm 0.00$ & $7.83 \pm 0.20$ & \ldots & $6.46 \pm 0.12$ & $5.62 \pm 0.06$ & $7.30 \pm 0.04$ \\
WR196 & \ldots & \ldots & $8.61 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR197 & $8.49 \pm 0.06$ & \ldots & $8.31 \pm 0.19$ & $8.79 \pm 0.06$ & \ldots & \ldots & \ldots \\
WR199 & $7.98 \pm 0.09$ & \ldots & $7.92 \pm 0.21$ & $8.03 \pm 0.09$ & \ldots & \ldots & \ldots \\
WR200 & $8.22 \pm 0.01$ & $8.22 \pm 0.01$ & $8.10 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR201 & \ldots & \ldots & $8.53 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR202 & \ldots & $8.35 \pm 0.02$ & $8.42 \pm 0.19$ & \ldots & $7.27 \pm 0.13$ & $6.05 \pm 0.07$ & $7.53 \pm 0.16$ \\
WR203 & \ldots & \ldots & $8.48 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR204 & $8.24 \pm 0.02$ & $8.24 \pm 0.02$ & $8.45 \pm 0.19$ & \ldots & $7.37 \pm 0.13$ & $5.88 \pm 0.08$ & $7.42 \pm 0.19$ \\
WR205 & \ldots & \ldots & $8.76 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR206 & \ldots & \ldots & $8.41 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR207 & $8.49 \pm 0.05$ & $8.35 \pm 0.02$ & $8.27 \pm 0.19$ & $8.79 \pm 0.05$ & $7.23 \pm 0.12$ & $6.01 \pm 0.07$ & $7.63 \pm 0.15$ \\
WR208 & \ldots & \ldots & $8.55 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR211 & \ldots & \ldots & $8.55 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR212 & $8.27 \pm 0.02$ & $8.27 \pm 0.02$ & $8.19 \pm 0.19$ & \ldots & $6.90 \pm 0.08$ & $5.87 \pm 0.06$ & $7.56 \pm 0.11$ \\
WR213 & $8.59 \pm 0.02$ & \ldots & $8.37 \pm 0.19$ & $8.89 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR215 & $8.61 \pm 0.04$ & \ldots & $8.55 \pm 0.19$ & $8.91 \pm 0.04$ & \ldots & \ldots & \ldots \\
WR216 & \ldots & $8.32 \pm 0.01$ & $8.18 \pm 0.19$ & \ldots & $6.89 \pm 0.07$ & $5.87 \pm 0.05$ & $7.61 \pm 0.08$ \\
WR217 & $8.76 \pm 0.03$ & \ldots & $8.66 \pm 0.19$ & $9.06 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR218 & $7.70 \pm 0.02$ & $7.70 \pm 0.02$ & $8.12 \pm 0.19$ & $8.27 \pm 0.12$ & $6.47 \pm 0.11$ & $5.78 \pm 0.06$ & $7.02 \pm 0.08$ \\
WR219 & $8.40 \pm 0.03$ & \ldots & $8.38 \pm 0.19$ & $8.70 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR221 & $8.36 \pm 0.02$ & \ldots & $8.37 \pm 0.19$ & $8.66 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR222 & $8.61 \pm 0.01$ & \ldots & $8.58 \pm 0.19$ & $8.91 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR223 & $8.22 \pm 0.01$ & $8.22 \pm 0.01$ & $8.14 \pm 0.19$ & \ldots & $6.84 \pm 0.08$ & $5.81 \pm 0.07$ & $7.53 \pm 0.08$ \\
WR225 & $8.93 \pm 0.01$ & \ldots & $8.47 \pm 0.20$ & $9.23 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR226 & $8.96 \pm 0.07$ & \ldots & $8.71 \pm 0.19$ & $9.26 \pm 0.07$ & \ldots & \ldots & \ldots \\
WR227 & $8.18 \pm 0.18$ & \ldots & $8.33 \pm 0.20$ & $8.38 \pm 0.18$ & \ldots & \ldots & \ldots \\
WR228 & $8.08 \pm 0.02$ & $8.08 \pm 0.02$ & $8.11 \pm 0.19$ & $8.09 \pm 0.09$ & $6.70 \pm 0.14$ & $5.77 \pm 0.09$ & $7.33 \pm 0.11$ \\
WR229 & $8.67 \pm 0.02$ & \ldots & $8.55 \pm 0.19$ & $8.97 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR230 & $8.74 \pm 0.02$ & \ldots & $8.56 \pm 0.19$ & $9.04 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR231 & $8.55 \pm 0.01$ & \ldots & $8.45 \pm 0.19$ & $8.85 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR232 & $8.17 \pm 0.01$ & $8.17 \pm 0.01$ & $8.07 \pm 0.19$ & \ldots & $6.71 \pm 0.09$ & $5.82 \pm 0.05$ & $7.46 \pm 0.06$ \\
WR233 & $8.33 \pm 0.01$ & \ldots & $8.29 \pm 0.19$ & $8.63 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR234 & $8.65 \pm 0.04$ & \ldots & $8.57 \pm 0.19$ & $8.95 \pm 0.04$ & \ldots & \ldots & \ldots \\
WR235 & $8.28 \pm 0.02$ & $8.28 \pm 0.02$ & $8.45 \pm 0.19$ & \ldots & $7.37 \pm 0.12$ & $5.96 \pm 0.08$ & $7.47 \pm 0.18$ \\
WR238 & $8.21 \pm 0.01$ & $8.21 \pm 0.01$ & $8.35 \pm 0.19$ & \ldots & $7.25 \pm 0.03$ & $5.83 \pm 0.03$ & $7.52 \pm 0.03$ \\
WR239 & $8.67 \pm 0.01$ & \ldots & $8.53 \pm 0.19$ & $8.97 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR240 & $8.16 \pm 0.02$ & $8.16 \pm 0.02$ & $8.25 \pm 0.19$ & $8.61 \pm 0.04$ & $6.96 \pm 0.11$ & $5.82 \pm 0.10$ & $7.38 \pm 0.14$ \\
WR241 & $8.67 \pm 0.02$ & \ldots & $8.55 \pm 0.19$ & $8.97 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR243 & $8.25 \pm 0.02$ & $8.25 \pm 0.02$ & $8.14 \pm 0.19$ & \ldots & $6.90 \pm 0.11$ & $5.89 \pm 0.06$ & $7.56 \pm 0.09$ \\
WR244 & $8.47 \pm 0.03$ & \ldots & $8.36 \pm 0.19$ & $8.77 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR245 & $7.86 \pm 0.01$ & $7.86 \pm 0.01$ & $8.04 \pm 0.19$ & \ldots & $6.44 \pm 0.06$ & $5.68 \pm 0.04$ & $7.27 \pm 0.04$ \\
WR246 & \ldots & \ldots & $8.66 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR247 & $8.55 \pm 0.01$ & \ldots & $8.48 \pm 0.19$ & $8.85 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR248 & $7.96 \pm 0.03$ & $7.96 \pm 0.03$ & $7.50 \pm 0.22$ & \ldots & $7.42 \pm 8.17$ & $5.98 \pm 7.79$ & $8.37 \pm 4.74$ \\
WR249 & $8.81 \pm 0.04$ & \ldots & $8.63 \pm 0.19$ & $9.11 \pm 0.04$ & \ldots & \ldots & \ldots \\
WR250 & $8.33 \pm 0.01$ & \ldots & $8.21 \pm 0.19$ & $8.63 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR251 & $8.67 \pm 0.01$ & \ldots & $8.51 \pm 0.19$ & $8.97 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR252 & $8.54 \pm 0.02$ & \ldots & $8.37 \pm 0.19$ & $8.84 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR253 & $8.11 \pm 0.01$ & $8.11 \pm 0.01$ & $8.17 \pm 0.22$ & \ldots & $7.20 \pm 0.07$ & $5.68 \pm 0.04$ & $7.68 \pm 0.04$ \\
WR255 & \ldots & \ldots & $8.41 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR256 & $8.52 \pm 0.06$ & $8.45 \pm 0.02$ & $8.40 \pm 0.19$ & $8.82 \pm 0.06$ & $7.24 \pm 0.18$ & $6.15 \pm 0.07$ & $7.65 \pm 0.16$ \\
WR257 & \ldots & \ldots & $8.52 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR258 & $8.83 \pm 0.01$ & \ldots & $8.63 \pm 0.19$ & $9.13 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR259 & $7.30 \pm 0.03$ & $7.30 \pm 0.03$ & $7.84 \pm 0.27$ & \ldots & $6.78 \pm 0.18$ & $4.59 \pm 0.14$ & $7.44 \pm 0.16$ \\
WR260 & $8.44 \pm 0.07$ & \ldots & $8.45 \pm 0.19$ & $8.74 \pm 0.07$ & \ldots & \ldots & \ldots \\
WR262 & \ldots & \ldots & $8.47 \pm 0.20$ & \ldots & \ldots & \ldots & \ldots \\
WR263 & \ldots & \ldots & $8.52 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR264 & $8.20 \pm 0.01$ & $8.20 \pm 0.01$ & $8.15 \pm 0.19$ & \ldots & $7.11 \pm 0.04$ & $5.76 \pm 0.03$ & $7.49 \pm 0.04$ \\
WR266 & $8.17 \pm 0.03$ & $8.17 \pm 0.03$ & $8.35 \pm 0.19$ & $8.69 \pm 0.02$ & $7.12 \pm 0.18$ & $5.91 \pm 0.12$ & $7.41 \pm 0.18$ \\
WR267 & $8.55 \pm 0.02$ & \ldots & $8.58 \pm 0.19$ & $8.85 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR268 & \ldots & \ldots & $8.35 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR269 & $8.51 \pm 0.05$ & \ldots & $8.47 \pm 0.19$ & $8.81 \pm 0.05$ & \ldots & \ldots & \ldots \\
WR270 & $8.77 \pm 0.01$ & \ldots & $8.62 \pm 0.19$ & $9.07 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR271 & $8.89 \pm 0.01$ & \ldots & $8.60 \pm 0.19$ & $9.19 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR272 & \ldots & $8.39 \pm 0.01$ & $8.14 \pm 0.19$ & \ldots & $7.02 \pm 0.06$ & $6.06 \pm 0.02$ & $7.58 \pm 0.04$ \\
WR273 & $8.21 \pm 0.01$ & $8.21 \pm 0.01$ & $8.22 \pm 0.20$ & \ldots & $6.84 \pm 0.06$ & $5.95 \pm 0.04$ & $7.45 \pm 0.05$ \\
WR274 & $8.39 \pm 0.06$ & \ldots & $8.34 \pm 0.19$ & $8.69 \pm 0.06$ & \ldots & \ldots & \ldots \\
WR275 & $8.15 \pm 0.01$ & $8.15 \pm 0.01$ & $8.16 \pm 0.19$ & \ldots & $6.77 \pm 0.04$ & $5.62 \pm 0.04$ & $7.39 \pm 0.05$ \\
WR276 & \ldots & \ldots & $8.17 \pm 0.19$ & \ldots & $6.37 \pm 0.04$ & $5.83 \pm 0.04$ & $7.63 \pm 0.05$ \\
WR277 & $8.26 \pm 0.01$ & $8.26 \pm 0.01$ & $8.10 \pm 0.19$ & $8.48 \pm 0.09$ & $6.87 \pm 0.10$ & $5.92 \pm 0.05$ & $7.57 \pm 0.08$ \\
WR278 & $8.79 \pm 0.01$ & \ldots & $8.64 \pm 0.19$ & $9.09 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR279 & \ldots & \ldots & $8.51 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR281 & $8.41 \pm 0.01$ & \ldots & $8.29 \pm 0.19$ & $8.71 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR282 & $8.32 \pm 0.02$ & \ldots & $8.37 \pm 0.20$ & $8.62 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR283 & $8.26 \pm 0.01$ & $8.26 \pm 0.01$ & $8.22 \pm 0.21$ & \ldots & $6.99 \pm 0.08$ & $6.13 \pm 0.05$ & $7.56 \pm 0.06$ \\
WR284 & $8.85 \pm 0.01$ & \ldots & $8.58 \pm 0.19$ & $9.15 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR287 & $8.22 \pm 0.01$ & $8.22 \pm 0.01$ & $8.17 \pm 0.19$ & \ldots & $6.86 \pm 0.05$ & $5.84 \pm 0.04$ & $7.53 \pm 0.05$ \\
WR288 & $8.19 \pm 0.13$ & \ldots & $8.28 \pm 0.20$ & $8.45 \pm 0.13$ & \ldots & \ldots & \ldots \\
WR291 & \ldots & \ldots & $8.51 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR292 & $8.66 \pm 0.02$ & \ldots & $8.58 \pm 0.19$ & $8.96 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR293 & $8.52 \pm 0.03$ & \ldots & $8.50 \pm 0.19$ & $8.82 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR294 & $8.85 \pm 0.01$ & \ldots & $8.50 \pm 0.20$ & $9.15 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR295 & $7.50 \pm 0.01$ & $7.50 \pm 0.01$ & $7.66 \pm 0.20$ & \ldots & $6.02 \pm 0.15$ & $5.13 \pm 0.06$ & $6.76 \pm 0.05$ \\
WR296 & \ldots & \ldots & $8.34 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR297 & $7.88 \pm 0.07$ & \ldots & $8.07 \pm 0.20$ & $7.93 \pm 0.07$ & \ldots & \ldots & \ldots \\
WR299 & $8.59 \pm 0.01$ & \ldots & $8.44 \pm 0.19$ & $8.89 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR300 & $8.73 \pm 0.01$ & \ldots & $8.59 \pm 0.19$ & $9.03 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR301 & $8.69 \pm 0.01$ & \ldots & $8.50 \pm 0.19$ & $8.99 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR302 & $8.46 \pm 0.02$ & \ldots & $8.48 \pm 0.19$ & $8.76 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR304 & \ldots & $8.42 \pm 0.02$ & $8.25 \pm 0.19$ & \ldots & $7.07 \pm 0.11$ & $6.00 \pm 0.04$ & $7.60 \pm 0.13$ \\
WR305 & \ldots & $8.32 \pm 0.02$ & $8.26 \pm 0.19$ & \ldots & $7.05 \pm 0.10$ & $5.97 \pm 0.05$ & $7.61 \pm 0.11$ \\
WR306 & $8.26 \pm 0.01$ & $8.26 \pm 0.01$ & $8.21 \pm 0.19$ & \ldots & $6.91 \pm 0.07$ & $5.90 \pm 0.04$ & $7.48 \pm 0.07$ \\
WR307 & $8.22 \pm 0.02$ & $8.22 \pm 0.02$ & $8.17 \pm 0.19$ & \ldots & $6.92 \pm 0.11$ & $5.88 \pm 0.07$ & $7.52 \pm 0.11$ \\
WR308 & $8.04 \pm 0.03$ & $8.04 \pm 0.03$ & $7.72 \pm 0.20$ & \ldots & $6.23 \pm 0.21$ & $5.87 \pm 0.15$ & $7.78 \pm 0.21$ \\
WR309 & \ldots & $8.44 \pm 0.01$ & $8.23 \pm 0.19$ & \ldots & $7.04 \pm 0.07$ & $6.01 \pm 0.03$ & $7.64 \pm 0.08$ \\
WR310 & \ldots & \ldots & $8.42 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR311 & $8.10 \pm 0.04$ & $8.10 \pm 0.04$ & $8.25 \pm 0.19$ & \ldots & $6.79 \pm 0.48$ & $5.86 \pm 0.38$ & $7.21 \pm 0.39$ \\
WR313 & \ldots & \ldots & $8.66 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR314 & $8.85 \pm 0.01$ & \ldots & $8.67 \pm 0.19$ & $9.15 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR315 & $8.68 \pm 0.37$ & \ldots & $8.65 \pm 0.19$ & $8.98 \pm 0.37$ & \ldots & \ldots & \ldots \\
WR316 & $8.81 \pm 0.06$ & \ldots & $8.57 \pm 0.19$ & $9.11 \pm 0.06$ & \ldots & \ldots & \ldots \\
WR317 & $8.90 \pm 0.05$ & \ldots & $8.63 \pm 0.19$ & $9.20 \pm 0.05$ & \ldots & \ldots & \ldots \\
WR319 & \ldots & \ldots & $8.70 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR322 & \ldots & \ldots & $8.47 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR323 & $8.35 \pm 0.03$ & \ldots & $8.32 \pm 0.19$ & $8.65 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR324 & $7.99 \pm 0.10$ & \ldots & $7.88 \pm 0.20$ & $8.04 \pm 0.10$ & \ldots & \ldots & \ldots \\
WR326 & \ldots & \ldots & $8.42 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR327 & $8.88 \pm 0.03$ & \ldots & $8.59 \pm 0.19$ & $9.18 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR328 & $8.53 \pm 0.06$ & \ldots & $8.32 \pm 0.19$ & $8.83 \pm 0.06$ & \ldots & \ldots & \ldots \\
WR329 & $8.23 \pm 0.02$ & $8.23 \pm 0.02$ & $8.21 \pm 0.19$ & \ldots & $6.92 \pm 0.08$ & $5.99 \pm 0.05$ & $7.36 \pm 0.08$ \\
WR330 & $8.37 \pm 0.03$ & \ldots & $8.36 \pm 0.19$ & $8.67 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR331 & \ldots & \ldots & $8.40 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR334 & $8.39 \pm 0.03$ & \ldots & $8.31 \pm 0.19$ & $8.69 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR336 & \ldots & \ldots & $8.30 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR337 & $8.88 \pm 0.05$ & \ldots & $8.64 \pm 0.19$ & $9.18 \pm 0.05$ & \ldots & \ldots & \ldots \\
WR339 & $8.56 \pm 0.05$ & \ldots & $8.47 \pm 0.19$ & $8.86 \pm 0.05$ & \ldots & \ldots & \ldots \\
WR340 & $8.09 \pm 0.01$ & $8.09 \pm 0.01$ & $7.90 \pm 0.18$ & \ldots & $6.68 \pm 0.14$ & $5.78 \pm 0.07$ & $7.39 \pm 0.06$ \\
WR341 & $7.93 \pm 0.01$ & $7.93 \pm 0.01$ & $8.11 \pm 0.19$ & \ldots & $6.64 \pm 0.05$ & $5.56 \pm 0.04$ & $7.27 \pm 0.05$ \\
WR343 & $8.28 \pm 0.06$ & \ldots & $8.39 \pm 0.19$ & $8.58 \pm 0.06$ & \ldots & \ldots & \ldots \\
WR344 & $8.42 \pm 0.02$ & \ldots & $8.38 \pm 0.19$ & $8.72 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR345 & $8.73 \pm 0.04$ & \ldots & $8.56 \pm 0.19$ & $9.03 \pm 0.04$ & \ldots & \ldots & \ldots \\
WR346 & $8.52 \pm 0.02$ & \ldots & $8.51 \pm 0.19$ & $8.82 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR348 & $8.56 \pm 0.06$ & \ldots & $8.57 \pm 0.20$ & $8.86 \pm 0.06$ & \ldots & \ldots & \ldots \\
WR350 & \ldots & \ldots & $8.60 \pm 0.20$ & \ldots & \ldots & \ldots & \ldots \\
WR351 & $8.51 \pm 0.03$ & \ldots & $8.47 \pm 0.19$ & $8.81 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR352 & $8.58 \pm 0.09$ & \ldots & $8.54 \pm 0.19$ & $8.88 \pm 0.09$ & \ldots & \ldots & \ldots \\
WR353 & $8.33 \pm 0.01$ & \ldots & $8.24 \pm 0.19$ & $8.63 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR354 & \ldots & $8.35 \pm 0.01$ & $8.17 \pm 0.19$ & \ldots & $6.98 \pm 0.06$ & $6.05 \pm 0.04$ & $7.64 \pm 0.04$ \\
WR356 & \ldots & \ldots & $8.40 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR358 & \ldots & \ldots & $8.42 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR359 & $8.33 \pm 0.02$ & \ldots & $8.31 \pm 0.19$ & $8.63 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR361 & $8.49 \pm 0.01$ & \ldots & $8.43 \pm 0.18$ & $8.79 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR362 & $8.88 \pm 0.03$ & \ldots & $8.59 \pm 0.18$ & $9.18 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR363 & $8.81 \pm 0.01$ & \ldots & $8.44 \pm 0.18$ & $9.11 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR364 & $8.23 \pm 0.01$ & $8.23 \pm 0.01$ & $8.00 \pm 0.19$ & $8.71 \pm 0.01$ & $6.72 \pm 0.09$ & $5.95 \pm 0.05$ & $7.52 \pm 0.06$ \\
WR365 & $8.40 \pm 0.01$ & \ldots & $8.46 \pm 0.19$ & $8.70 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR366 & $8.77 \pm 0.02$ & \ldots & $8.66 \pm 0.19$ & $9.07 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR368 & $8.40 \pm 0.02$ & \ldots & $8.45 \pm 0.19$ & $8.70 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR369 & $8.12 \pm 0.09$ & \ldots & $8.22 \pm 0.22$ & $8.17 \pm 0.09$ & \ldots & \ldots & \ldots \\
WR372 & \ldots & \ldots & $8.53 \pm 0.18$ & \ldots & \ldots & \ldots & \ldots \\
WR373 & \ldots & \ldots & $8.69 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR374 & $8.47 \pm 0.01$ & \ldots & $8.41 \pm 0.18$ & $8.77 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR375 & $8.72 \pm 0.03$ & \ldots & $8.59 \pm 0.19$ & $9.02 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR376 & $8.47 \pm 0.01$ & \ldots & $8.52 \pm 0.19$ & $8.77 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR377 & $8.27 \pm 0.02$ & $8.27 \pm 0.02$ & $8.43 \pm 0.19$ & $8.85 \pm 0.01$ & $7.27 \pm 0.10$ & $5.89 \pm 0.07$ & $7.49 \pm 0.15$ \\
WR378 & $8.33 \pm 0.01$ & \ldots & $8.20 \pm 0.19$ & $8.63 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR380 & $8.13 \pm 0.01$ & $8.13 \pm 0.01$ & $8.32 \pm 0.19$ & $8.56 \pm 0.08$ & $6.76 \pm 0.09$ & $5.89 \pm 0.06$ & $7.40 \pm 0.07$ \\
WR381 & $8.85 \pm 0.01$ & \ldots & $8.68 \pm 0.19$ & $9.15 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR382 & $8.19 \pm 0.02$ & $8.19 \pm 0.02$ & $8.05 \pm 0.20$ & $8.00 \pm 0.09$ & $6.75 \pm 0.16$ & $5.85 \pm 0.08$ & $7.49 \pm 0.09$ \\
WR383 & $8.43 \pm 0.01$ & \ldots & $8.43 \pm 0.19$ & $8.73 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR384 & $8.21 \pm 0.01$ & $8.21 \pm 0.01$ & $8.05 \pm 0.19$ & $8.43 \pm 0.08$ & $6.71 \pm 0.07$ & $5.78 \pm 0.05$ & $7.54 \pm 0.05$ \\
WR385 & $8.18 \pm 0.01$ & $8.18 \pm 0.01$ & $8.00 \pm 0.19$ & $8.00 \pm 0.16$ & $6.65 \pm 0.06$ & $5.83 \pm 0.03$ & $7.40 \pm 0.03$ \\
WR387 & $8.85 \pm 0.01$ & \ldots & $8.58 \pm 0.18$ & $9.15 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR388 & $8.89 \pm 0.01$ & \ldots & $8.60 \pm 0.19$ & $9.19 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR390 & \ldots & \ldots & $8.57 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR391 & $8.37 \pm 0.02$ & $8.31 \pm 0.02$ & $8.27 \pm 0.19$ & $8.67 \pm 0.02$ & $7.00 \pm 0.10$ & $5.90 \pm 0.07$ & $7.58 \pm 0.13$ \\
WR392 & $8.69 \pm 0.01$ & \ldots & $8.60 \pm 0.18$ & $8.99 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR393 & $8.63 \pm 0.04$ & \ldots & $8.51 \pm 0.18$ & $8.93 \pm 0.04$ & \ldots & \ldots & \ldots \\
WR394 & $8.26 \pm 0.01$ & $8.26 \pm 0.01$ & $8.23 \pm 0.19$ & $8.65 \pm 0.01$ & $6.92 \pm 0.06$ & $5.86 \pm 0.05$ & $7.54 \pm 0.07$ \\
WR395 & $8.76 \pm 0.02$ & \ldots & $8.59 \pm 0.19$ & $9.06 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR396 & $8.28 \pm 0.01$ & $8.28 \pm 0.01$ & $8.22 \pm 0.19$ & $8.59 \pm 0.02$ & $6.99 \pm 0.05$ & $5.88 \pm 0.04$ & $7.55 \pm 0.07$ \\
WR397 & $8.11 \pm 0.01$ & $8.11 \pm 0.01$ & $8.14 \pm 0.19$ & $8.43 \pm 0.06$ & $6.78 \pm 0.10$ & $5.80 \pm 0.06$ & $7.33 \pm 0.08$ \\
WR398 & $8.55 \pm 0.01$ & \ldots & $8.50 \pm 0.19$ & $8.85 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR399 & $8.57 \pm 0.01$ & \ldots & $8.52 \pm 0.19$ & $8.87 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR400 & $8.43 \pm 0.01$ & \ldots & $8.40 \pm 0.19$ & $8.73 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR401 & $8.81 \pm 0.01$ & \ldots & $8.61 \pm 0.19$ & $9.11 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR402 & $8.39 \pm 0.03$ & $8.32 \pm 0.02$ & $8.17 \pm 0.19$ & $8.69 \pm 0.03$ & $6.99 \pm 0.14$ & $5.97 \pm 0.07$ & $7.62 \pm 0.11$ \\
WR403 & $8.35 \pm 0.02$ & $8.36 \pm 0.02$ & $8.32 \pm 0.19$ & $8.65 \pm 0.02$ & $7.11 \pm 0.12$ & $5.98 \pm 0.06$ & $7.57 \pm 0.13$ \\
WR404 & $8.20 \pm 0.01$ & $8.20 \pm 0.01$ & $8.24 \pm 0.19$ & $8.43 \pm 0.07$ & $6.93 \pm 0.08$ & $5.88 \pm 0.05$ & $7.47 \pm 0.09$ \\
WR405 & $8.35 \pm 0.04$ & \ldots & $8.38 \pm 0.19$ & $8.65 \pm 0.04$ & \ldots & \ldots & \ldots \\
WR407 & $8.19 \pm 0.01$ & $8.19 \pm 0.01$ & $8.28 \pm 0.19$ & $8.69 \pm 0.01$ & $7.06 \pm 0.09$ & $5.92 \pm 0.06$ & $7.45 \pm 0.10$ \\
WR408 & $8.19 \pm 0.09$ & \ldots & $8.26 \pm 0.20$ & $8.42 \pm 0.09$ & \ldots & \ldots & \ldots \\
WR409 & $8.26 \pm 0.01$ & $8.26 \pm 0.01$ & $8.24 \pm 0.19$ & $8.61 \pm 0.04$ & $6.98 \pm 0.05$ & $5.87 \pm 0.04$ & $7.58 \pm 0.07$ \\
WR411 & $8.79 \pm 0.01$ & \ldots & $8.59 \pm 0.19$ & $9.09 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR412 & $8.38 \pm 0.01$ & $8.31 \pm 0.02$ & $8.27 \pm 0.19$ & $8.68 \pm 0.01$ & $7.07 \pm 0.12$ & $5.98 \pm 0.06$ & $7.53 \pm 0.13$ \\
WR413 & $8.61 \pm 0.01$ & \ldots & $8.44 \pm 0.18$ & $8.91 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR414 & $8.79 \pm 0.01$ & \ldots & $8.60 \pm 0.19$ & $9.09 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR415 & $8.07 \pm 0.01$ & $8.07 \pm 0.01$ & $7.92 \pm 0.19$ & $7.95 \pm 0.06$ & $6.60 \pm 0.09$ & $5.73 \pm 0.05$ & $7.39 \pm 0.05$ \\
WR417 & $8.59 \pm 0.01$ & \ldots & $8.55 \pm 0.19$ & $8.89 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR418 & $8.45 \pm 0.02$ & \ldots & $8.38 \pm 0.19$ & $8.75 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR420 & $8.17 \pm 0.19$ & \ldots & $8.04 \pm 0.19$ & $8.29 \pm 0.19$ & \ldots & \ldots & \ldots \\
WR421 & $8.53 \pm 0.01$ & \ldots & $8.39 \pm 0.18$ & $8.83 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR422 & $8.84 \pm 0.01$ & \ldots & $8.64 \pm 0.18$ & $9.14 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR424 & $8.57 \pm 0.01$ & \ldots & $8.56 \pm 0.19$ & $8.87 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR425 & $8.25 \pm 0.02$ & $8.25 \pm 0.02$ & $8.27 \pm 0.19$ & $8.70 \pm 0.01$ & $7.08 \pm 0.14$ & $6.00 \pm 0.07$ & $7.40 \pm 0.14$ \\
WR426 & $8.41 \pm 0.01$ & \ldots & $8.30 \pm 0.19$ & $8.71 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR427 & $7.91 \pm 0.01$ & $7.91 \pm 0.01$ & $8.06 \pm 0.19$ & $8.40 \pm 0.12$ & $6.50 \pm 0.09$ & $5.70 \pm 0.06$ & $7.31 \pm 0.07$ \\
WR428 & $8.58 \pm 0.02$ & \ldots & $8.53 \pm 0.19$ & $8.88 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR429 & $8.26 \pm 0.02$ & $8.26 \pm 0.02$ & $8.22 \pm 0.19$ & $8.59 \pm 0.02$ & $6.98 \pm 0.11$ & $5.88 \pm 0.09$ & $7.55 \pm 0.15$ \\
WR430 & $8.55 \pm 0.01$ & \ldots & $8.58 \pm 0.19$ & $8.85 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR431 & $8.28 \pm 0.02$ & $8.28 \pm 0.02$ & $8.33 \pm 0.19$ & \ldots & $7.13 \pm 0.13$ & $5.94 \pm 0.10$ & $7.55 \pm 0.18$ \\
WR432 & $8.75 \pm 0.01$ & \ldots & $8.63 \pm 0.19$ & $9.05 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR433 & \ldots & \ldots & $8.61 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR434 & $8.41 \pm 0.02$ & \ldots & $8.34 \pm 0.19$ & $8.71 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR435 & $8.67 \pm 0.01$ & \ldots & $8.54 \pm 0.18$ & $8.97 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR436 & $8.63 \pm 0.01$ & \ldots & $8.49 \pm 0.19$ & $8.93 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR437 & \ldots & \ldots & $8.59 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR440 & $8.20 \pm 0.01$ & $8.20 \pm 0.01$ & $8.00 \pm 0.19$ & $8.43 \pm 0.09$ & $6.71 \pm 0.09$ & $5.69 \pm 0.05$ & $7.52 \pm 0.05$ \\
WR441 & $8.47 \pm 0.02$ & \ldots & $8.41 \pm 0.19$ & $8.77 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR442 & $8.72 \pm 0.03$ & \ldots & $8.62 \pm 0.19$ & $9.02 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR443 & $8.19 \pm 0.12$ & \ldots & $8.17 \pm 0.19$ & $8.45 \pm 0.12$ & \ldots & \ldots & \ldots \\
WR445 & \ldots & \ldots & $8.74 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR448 & \ldots & \ldots & $8.72 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR449 & $8.37 \pm 0.02$ & \ldots & $8.35 \pm 0.19$ & $8.67 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR450 & \ldots & \ldots & $8.66 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR452 & $8.83 \pm 0.01$ & \ldots & $8.63 \pm 0.19$ & $9.13 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR453 & $8.68 \pm 0.11$ & \ldots & $8.54 \pm 0.23$ & $8.98 \pm 0.11$ & \ldots & \ldots & \ldots \\
WR454 & $8.75 \pm 0.01$ & \ldots & $8.59 \pm 0.19$ & $9.05 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR455 & $8.79 \pm 0.02$ & \ldots & $8.60 \pm 0.19$ & $9.09 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR456 & $8.85 \pm 0.01$ & \ldots & $8.70 \pm 0.19$ & $9.15 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR457 & $8.78 \pm 0.03$ & \ldots & $8.63 \pm 0.19$ & $9.08 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR458 & $8.23 \pm 0.01$ & $8.23 \pm 0.01$ & $8.25 \pm 0.19$ & $8.60 \pm 0.03$ & $6.91 \pm 0.06$ & $5.69 \pm 0.06$ & $7.50 \pm 0.08$ \\
WR459 & $8.12 \pm 0.02$ & $8.12 \pm 0.02$ & $8.29 \pm 0.19$ & $8.59 \pm 0.02$ & $6.87 \pm 0.08$ & $5.79 \pm 0.06$ & $7.33 \pm 0.08$ \\
WR460 & $8.22 \pm 0.02$ & $8.22 \pm 0.02$ & $8.23 \pm 0.19$ & $8.63 \pm 0.01$ & $6.99 \pm 0.11$ & $5.86 \pm 0.06$ & $7.53 \pm 0.10$ \\
WR461 & $8.32 \pm 0.13$ & \ldots & $8.12 \pm 0.20$ & $8.62 \pm 0.13$ & \ldots & \ldots & \ldots \\
WR462 & $8.14 \pm 0.01$ & $8.14 \pm 0.01$ & $7.83 \pm 0.20$ & $8.03 \pm 0.12$ & $6.57 \pm 0.13$ & $5.67 \pm 0.06$ & $7.38 \pm 0.05$ \\
WR463 & $8.56 \pm 0.02$ & \ldots & $8.50 \pm 0.19$ & $8.86 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR464 & $8.83 \pm 0.01$ & \ldots & $8.60 \pm 0.19$ & $9.13 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR465 & $8.49 \pm 0.01$ & \ldots & $8.47 \pm 0.19$ & $8.79 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR467 & $8.77 \pm 0.01$ & \ldots & $8.64 \pm 0.19$ & $9.07 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR468 & $8.18 \pm 0.15$ & \ldots & $8.28 \pm 0.23$ & $8.40 \pm 0.15$ & \ldots & \ldots & \ldots \\
WR471 & $8.08 \pm 0.01$ & $8.08 \pm 0.01$ & $8.11 \pm 0.19$ & $8.55 \pm 0.01$ & $6.71 \pm 0.04$ & $5.62 \pm 0.04$ & $7.35 \pm 0.04$ \\
WR472 & $8.74 \pm 0.06$ & \ldots & $8.54 \pm 0.19$ & $9.04 \pm 0.06$ & \ldots & \ldots & \ldots \\
WR473 & $8.14 \pm 0.01$ & $8.14 \pm 0.01$ & $8.05 \pm 0.19$ & $8.57 \pm 0.06$ & $6.75 \pm 0.05$ & $5.76 \pm 0.03$ & $7.48 \pm 0.03$ \\
WR474 & $8.53 \pm 0.01$ & \ldots & $8.44 \pm 0.19$ & $8.83 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR475 & $8.77 \pm 0.01$ & \ldots & $8.60 \pm 0.19$ & $9.07 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR477 & $8.65 \pm 0.01$ & \ldots & $8.53 \pm 0.19$ & $8.95 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR478 & $8.24 \pm 0.01$ & $8.24 \pm 0.01$ & $8.53 \pm 0.19$ & \ldots & $7.22 \pm 0.09$ & $5.87 \pm 0.09$ & $7.44 \pm 0.15$ \\
WR479 & $8.14 \pm 0.02$ & $8.14 \pm 0.02$ & $8.19 \pm 0.19$ & $8.57 \pm 0.01$ & $6.85 \pm 0.15$ & $5.82 \pm 0.12$ & $7.41 \pm 0.15$ \\
WR480 & $8.30 \pm 0.01$ & $8.30 \pm 0.01$ & $8.11 \pm 0.19$ & $8.62 \pm 0.02$ & $6.76 \pm 0.05$ & $5.98 \pm 0.03$ & $7.47 \pm 0.04$ \\
WR482 & $7.88 \pm 0.01$ & $7.88 \pm 0.01$ & $7.82 \pm 0.23$ & \ldots & $6.39 \pm 0.08$ & $5.41 \pm 0.05$ & $7.35 \pm 0.04$ \\
WR484 & $8.47 \pm 0.04$ & \ldots & $8.52 \pm 0.19$ & $8.77 \pm 0.04$ & \ldots & \ldots & \ldots \\
WR485 & $8.89 \pm 0.01$ & \ldots & $8.69 \pm 0.19$ & $9.19 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR486 & $8.57 \pm 0.02$ & \ldots & $8.55 \pm 0.19$ & $8.87 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR487 & $8.81 \pm 0.01$ & \ldots & $8.55 \pm 0.19$ & $9.11 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR488 & $8.79 \pm 18.78$ & \ldots & $8.70 \pm 0.19$ & $9.09 \pm 19.08$ & \ldots & \ldots & \ldots \\
WR489 & \ldots & \ldots & $8.47 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR490 & $8.35 \pm 0.04$ & \ldots & $8.38 \pm 0.19$ & $8.65 \pm 0.04$ & \ldots & \ldots & \ldots \\
WR492 & $8.83 \pm 0.01$ & \ldots & $8.63 \pm 0.19$ & $9.13 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR493 & \ldots & \ldots & $8.67 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR495 & $8.81 \pm 0.01$ & \ldots & $8.66 \pm 0.19$ & $9.11 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR496 & $8.45 \pm 0.01$ & \ldots & $8.55 \pm 0.19$ & $8.75 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR498 & $8.53 \pm 0.04$ & \ldots & $8.54 \pm 0.19$ & $8.83 \pm 0.04$ & \ldots & \ldots & \ldots \\
WR499 & $8.27 \pm 0.03$ & \ldots & $8.26 \pm 0.19$ & $8.57 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR500 & $8.85 \pm 0.01$ & \ldots & $8.67 \pm 0.19$ & $9.15 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR501 & $8.61 \pm 0.07$ & \ldots & $8.52 \pm 0.19$ & $8.91 \pm 0.07$ & \ldots & \ldots & \ldots \\
WR502 & $8.39 \pm 0.02$ & $8.32 \pm 0.01$ & $8.33 \pm 0.19$ & $8.69 \pm 0.02$ & $7.12 \pm 0.05$ & $5.93 \pm 0.04$ & $7.61 \pm 0.07$ \\
WR503 & $8.49 \pm 0.01$ & \ldots & $8.49 \pm 0.19$ & $8.79 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR504 & $8.45 \pm 0.01$ & \ldots & $8.45 \pm 0.19$ & $8.75 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR505 & $8.11 \pm 0.01$ & $8.11 \pm 0.01$ & $8.16 \pm 0.19$ & $8.63 \pm 0.01$ & $6.80 \pm 0.09$ & $5.73 \pm 0.07$ & $7.38 \pm 0.08$ \\
WR506 & $8.21 \pm 0.02$ & $8.21 \pm 0.02$ & $8.38 \pm 0.19$ & $8.68 \pm 0.01$ & $7.07 \pm 0.12$ & $5.94 \pm 0.11$ & $7.37 \pm 0.19$ \\
WR507 & $8.65 \pm 0.01$ & \ldots & $8.58 \pm 0.19$ & $8.95 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR508 & $8.38 \pm 0.02$ & \ldots & $8.33 \pm 0.19$ & $8.68 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR509 & $8.75 \pm 0.02$ & \ldots & $8.63 \pm 0.19$ & $9.05 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR510 & $8.55 \pm 0.01$ & \ldots & $8.42 \pm 0.19$ & $8.85 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR512 & $8.35 \pm 0.01$ & \ldots & $8.39 \pm 0.19$ & $8.65 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR514 & $8.40 \pm 0.05$ & \ldots & $8.37 \pm 0.19$ & $8.70 \pm 0.05$ & \ldots & \ldots & \ldots \\
WR515 & $8.51 \pm 0.03$ & $8.34 \pm 0.02$ & $8.42 \pm 0.19$ & $8.81 \pm 0.03$ & $7.21 \pm 0.12$ & $6.01 \pm 0.05$ & $7.41 \pm 0.17$ \\
WR516 & $8.53 \pm 0.01$ & \ldots & $8.46 \pm 0.19$ & $8.83 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR517 & $8.77 \pm 0.01$ & \ldots & $8.62 \pm 0.19$ & $9.07 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR518 & \ldots & \ldots & $8.28 \pm 0.23$ & \ldots & \ldots & \ldots & \ldots \\
WR519 & $8.71 \pm 0.01$ & \ldots & $8.55 \pm 0.19$ & $9.01 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR520 & $8.49 \pm 0.01$ & \ldots & $8.46 \pm 0.19$ & $8.79 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR522 & $8.44 \pm 0.02$ & \ldots & $8.42 \pm 0.19$ & $8.74 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR523 & $8.41 \pm 0.01$ & \ldots & $8.26 \pm 0.19$ & $8.71 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR524 & $7.85 \pm 0.02$ & $7.85 \pm 0.02$ & $8.44 \pm 0.19$ & $8.83 \pm 0.02$ & $7.12 \pm 0.14$ & $5.76 \pm 0.14$ & $7.11 \pm 0.17$ \\
WR525 & \ldots & \ldots & $8.51 \pm 0.20$ & \ldots & \ldots & \ldots & \ldots \\
WR526 & $8.59 \pm 0.01$ & \ldots & $8.36 \pm 0.19$ & $8.89 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR528 & $8.87 \pm 0.01$ & \ldots & $8.64 \pm 0.19$ & $9.17 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR529 & $8.54 \pm 0.03$ & \ldots & $8.57 \pm 0.20$ & $8.84 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR530 & $8.77 \pm 0.01$ & \ldots & $8.63 \pm 0.19$ & $9.07 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR532 & $8.20 \pm 0.02$ & $8.20 \pm 0.02$ & $8.28 \pm 0.19$ & $8.50 \pm 0.07$ & $6.92 \pm 0.10$ & $5.87 \pm 0.07$ & $7.44 \pm 0.12$ \\
WR533 & $8.41 \pm 0.01$ & \ldots & $8.41 \pm 0.19$ & $8.71 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR536 & $8.99 \pm 0.01$ & \ldots & $8.62 \pm 0.19$ & $9.29 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR539 & $8.18 \pm 0.01$ & $8.18 \pm 0.01$ & $8.20 \pm 0.19$ & $8.59 \pm 0.01$ & $6.96 \pm 0.14$ & $5.88 \pm 0.08$ & $7.48 \pm 0.10$ \\
WR540 & $8.75 \pm 18.74$ & \ldots & $8.67 \pm 0.19$ & $9.05 \pm 19.04$ & \ldots & \ldots & \ldots \\
WR541 & $8.22 \pm 0.02$ & $8.22 \pm 0.02$ & $8.25 \pm 0.19$ & $8.61 \pm 0.04$ & $7.00 \pm 0.11$ & $5.84 \pm 0.07$ & $7.49 \pm 0.11$ \\
WR542 & $8.65 \pm 0.02$ & \ldots & $8.57 \pm 0.19$ & $8.95 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR543 & \ldots & \ldots & $8.62 \pm 0.19$ & \ldots & \ldots & \ldots & \ldots \\
WR544 & $8.53 \pm 0.01$ & $8.35 \pm 0.02$ & $8.44 \pm 0.19$ & $8.83 \pm 0.01$ & $7.21 \pm 0.12$ & $5.92 \pm 0.08$ & $7.57 \pm 0.19$ \\
WR545 & $8.67 \pm 0.01$ & \ldots & $8.46 \pm 0.19$ & $8.97 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR546 & $8.33 \pm 0.02$ & \ldots & $8.36 \pm 0.19$ & $8.63 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR547 & $8.89 \pm 0.01$ & \ldots & $8.73 \pm 0.19$ & $9.19 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR548 & $8.68 \pm 0.03$ & \ldots & $8.48 \pm 0.19$ & $8.98 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR549 & $8.44 \pm 0.03$ & \ldots & $8.42 \pm 0.19$ & $8.74 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR550 & $8.29 \pm 0.02$ & \ldots & $8.24 \pm 0.19$ & $8.59 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR552 & $8.61 \pm 0.01$ & \ldots & $8.58 \pm 0.19$ & $8.91 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR553 & $8.31 \pm 0.02$ & \ldots & $8.32 \pm 0.19$ & $8.61 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR554 & $7.85 \pm 0.01$ & $7.85 \pm 0.01$ & $7.81 \pm 0.19$ & $7.93 \pm 0.01$ & $6.33 \pm 0.07$ & $5.53 \pm 0.02$ & $7.09 \pm 0.02$ \\
WR555 & $8.14 \pm 0.01$ & $8.14 \pm 0.01$ & $8.01 \pm 0.19$ & $8.14 \pm 0.08$ & $6.64 \pm 0.09$ & $5.73 \pm 0.04$ & $7.43 \pm 0.04$ \\
WR556 & $8.20 \pm 0.01$ & $8.20 \pm 0.01$ & $8.15 \pm 0.19$ & $8.17 \pm 0.12$ & $6.72 \pm 0.09$ & $5.78 \pm 0.06$ & $7.42 \pm 0.07$ \\
WR559 & $8.51 \pm 0.01$ & \ldots & $8.49 \pm 0.19$ & $8.81 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR560 & $8.09 \pm 0.01$ & $8.09 \pm 0.01$ & $8.09 \pm 0.19$ & $8.04 \pm 0.12$ & $6.59 \pm 0.05$ & $5.66 \pm 0.06$ & $7.31 \pm 0.07$ \\
WR561 & $8.71 \pm 0.01$ & \ldots & $8.52 \pm 0.19$ & $9.01 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR563 & $8.67 \pm 0.01$ & \ldots & $8.64 \pm 0.19$ & $8.97 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR564 & $8.69 \pm 0.02$ & \ldots & $8.61 \pm 0.19$ & $8.99 \pm 0.02$ & \ldots & \ldots & \ldots \\
WR565 & $8.75 \pm 18.74$ & \ldots & $8.72 \pm 0.19$ & $9.05 \pm 19.04$ & \ldots & \ldots & \ldots \\
WR566 & $8.67 \pm 0.01$ & \ldots & $8.57 \pm 0.19$ & $8.97 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR567 & $8.84 \pm 0.03$ & \ldots & $8.66 \pm 0.19$ & $9.14 \pm 0.03$ & \ldots & \ldots & \ldots \\
WR568 & $8.81 \pm 0.01$ & \ldots & $8.64 \pm 0.19$ & $9.11 \pm 0.01$ & \ldots & \ldots & \ldots \\
WR569 & $8.50 \pm 0.04$ & \ldots & $8.44 \pm 0.19$ & $8.80 \pm 0.04$ & \ldots & \ldots & \ldots \\
\end{longtable}
